On the Evaluation of the Polyanskiy-Poor-Verdu Converse Bound for Finite Blocklength Coding in AWGN

A tight converse bound to channel coding rate in the finite block-length regime and under AWGN conditions was recently proposed by Polyanskiy, Poor, and Verdu (PPV). The bound is a generalization of a number of other classical results, and it was also claimed to be equivalent to Shannon's 1959 cone packing bound. Unfortunately, its numerical evaluation is troublesome even for not too large values of the block-length n. In this paper we tackle the numerical evaluation by compactly expressing the PPV converse bound in terms of non-central chi-squared distributions, and by evaluating those through a an integral expression and a corresponding series expansion which exploit a method proposed by Temme. As a result, a robust evaluation method and new insights on the bound's asymptotics, as well as new approximate expressions, are given.

==> FB12.tex <==
\definecolor{yellow}{RGB}{255,215,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=10mm,x=4.4mm,scale=1.75]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {-5,-4,...,15} \draw (\x,0) -- ++(0,-0.2) node [anchor=north,scale=1] {\x} ;
\foreach \y in {0,1,...,5} \draw (-5,\y) --  ++(-0.2,0) node [anchor=east,scale=1] {\y};
\draw (15,-0.4) node [anchor=north east,scale=1] {power efficiency $\snr$ [dB]};
\draw (-6.1,5) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-5,0) rectangle (15,5); 
\draw[xstep=0.2,ystep=0.2,gray!50!white,very thin] (-10,0) grid (20,7);
\draw[xstep=1,ystep=1,gray,very thin] (-10,0) grid (20,7);
%\draw[thick] (-10,0) [-latex] -- (22,0);
%\draw[thick] (0,-0.2) [-latex] -- (0,7.5);
\draw[red,thick] (-10,0.00028449) -- (-9,0.00047863) -- (-8,0.00083894) -- (-7,0.0015204) -- (-6,0.0028283) -- (-5,0.0054203) -- (-4,0.010321) -- (-3,0.019346) -- (-2,0.035617) -- (-1,0.063131) -- (0,0.10684) -- (1,0.17193) -- (2,0.26277) -- (3,0.38241) -- (4,0.53195) -- (5,0.71094) -- node [black,sloped, below,scale=1] {$n=10$}  (6,0.91706) -- (7,1.1477) -- (8,1.3989) -- (9,1.6674) -- (10,1.9499) --  (11,2.2437) -- (12,2.5463) -- (13,2.8554) -- (14,3.1698) -- (15,3.4884) -- (16,3.8098) -- (17,4.1336) -- (18,4.4594) -- (19,4.7865) -- (20,5.1148);
\draw[orange,thick] (-10,0.00051719) -- (-9,0.00093469) -- (-8,0.0017528) -- (-7,0.0033224) -- (-6,0.0063791) -- (-5,0.012157) -- (-4,0.022787) -- (-3,0.041214) -- (-2,0.071293) -- (-1,0.11803) -- (0,0.18515) -- (1,0.27726) -- (2,0.39634) -- (3,0.54384) -- (4,0.71872) -- (5,0.91973) -- (6,1.1443) --  node [black,sloped, scale=1] {$20$} (7,1.3899) -- (8,1.6524) -- (9,1.9294) -- (10,2.2183) -- (11,2.5164) -- (12,2.8219) -- (13,3.1333) -- (14,3.4489) -- (15,3.7684) -- (16,4.0906) -- (17,4.4149) -- (18,4.7409) -- (19,5.0683) -- (20,5.3964);
\draw[yellow,thick] (-10,0.0017267) -- (-9,0.0032944) -- (-8,0.0063289) -- (-7,0.011899) -- (-6,0.021878) -- (-5,0.038338) -- (-4,0.064689) -- (-3,0.10411) -- (-2,0.16047) -- (-1,0.23711) -- (0,0.33682) -- (1,0.4608) -- (2,0.61025) -- (3,0.78492) -- (4,0.98352) -- (5,1.2044) -- (6,1.4451) -- (7,1.7025) --  node [black,sloped, scale=1] {$50$}  (8,1.9743) -- (9,2.258) -- (10,2.5519) -- (11,2.8532) -- (12,3.1612) -- (13,3.4741) -- (14,3.791) -- (15,4.111) -- (16,4.4336) -- (17,4.7582) -- (18,5.0845) -- (19,5.4119) -- (20,5.7405);
\draw[green,thick] (-10,0.0051408) -- (-9,0.0094677) -- (-8,0.017097) -- (-7,0.029267) -- (-6,0.049058) -- (-5,0.078178) -- (-4,0.11907) -- (-3,0.1764) -- (-2,0.25098) -- (-1,0.34625) -- (0,0.46392) -- (1,0.60511) -- (2,0.7699) -- (3,0.95821) -- (4,1.1677) -- (5,1.3976) -- (6,1.6449) -- (7,1.9076) -- (8,2.1833) -- node [black,sloped, scale=1] {$100$} (9,2.4697) -- (10,2.7653) --  (11,3.0681) -- (12,3.3771) -- (13,3.6906) -- (14,4.0079) -- (15,4.3283) -- (16,4.6512) -- (17,4.9759) -- (18,5.3021) -- (19,5.6295) -- (20,5.958);
\draw[blue,thick] (-10,0.013951) -- (-9,0.022741) -- (-8,0.037598) -- (-7,0.059108) -- (-6,0.088872) -- (-5,0.12971) -- (-4,0.18465) -- (-3,0.25524) -- (-2,0.34427) -- (-1,0.45302) -- (0,0.58275) -- (1,0.73558) -- (2,0.91061) -- (3,1.1072) -- (4,1.3235) -- (5,1.5589) -- (6,1.8105) -- (7,2.0763) -- (8,2.3545) -- (9,2.6425) -- node [black,sloped, scale=1] {$200$} (10,2.9393) -- (11,3.2429) -- (12,3.5524) -- (13,3.8662) -- (14,4.1837) -- (15,4.5044) -- (16,4.8271) -- (17,5.152) -- (18,5.4782) -- (19,5.8059) -- (20,6.1342);
\draw[violet,thick] (-10,0.034338) -- (-9,0.05202) -- (-8,0.075391) -- (-7,0.10672) -- (-6,0.14757) -- (-5,0.20177) -- (-4,0.26853) -- (-3,0.35097) -- (-2,0.45143) -- (-1,0.57183) -- (0,0.71255) -- (1,0.87481) -- (2,1.0575) -- (3,1.2606) -- (4,1.4829) -- (5,1.7222) -- (6,1.9771) -- (7,2.2454) -- (8,2.5251) -- (9,2.8146) -- (10,3.1119) -- node [black,sloped, scale=1] {$500$} (11,3.4163) -- (12,3.7261) -- (13,4.0401) -- (14,4.3579) -- (15,4.6785) -- (16,5.0015) -- (17,5.3265) -- (18,5.6529) -- (19,5.9804) -- (20,6.3088);
\draw[red,thick] (-10,0.053337) -- (-9,0.07652) -- (-8,0.10432) -- (-7,0.141) -- (-6,0.18818) -- (-5,0.24764) -- (-4,0.32046) -- (-3,0.40999) -- (-2,0.5161) -- (-1,0.64234) -- (0,0.78769) -- (1,0.95382) -- (2,1.1406) -- (3,1.3469) -- (4,1.5717) -- (5,1.8126) -- (6,2.0688) -- (7,2.3381) -- (8,2.6187) -- (9,2.9088) -- (10,3.2068) -- (11,3.5111) -- node [black,sloped, scale=1] {} (12,3.8211) -- (13,4.1353) -- (14,4.4531) -- (15,4.7738) -- (16,5.0968) -- (17,5.4217) -- (18,5.7479) -- (19,6.0757) -- (20,6.4041);
\draw[orange,thick] (-10,0.07271) -- (-9,0.097856) -- (-8,0.13092) -- (-7,0.17171) -- (-6,0.22161) -- (-5,0.28548) -- (-4,0.3628) -- (-3,0.45616) -- (-2,0.56616) -- (-1,0.69555) -- (0,0.84509) -- (1,1.0142) -- (2,1.2036) -- (3,1.4118) -- (4,1.6376) -- (5,1.8804) -- (6,2.1374) -- (7,2.4075) -- (8,2.6883) -- (9,2.9788) -- (10,3.2768) -- (11,3.5815) -- (12,3.8914) --  node [black,sloped, scale=0.5] {} (13,4.2057) -- (14,4.5236) -- (15,4.8443) -- (16,5.1675) -- (17,5.4923) -- (18,5.8187) -- (19,6.1461) -- (20,6.4747);
\draw[yellow,thick] (-10,0.094867) -- (-9,0.12221) -- (-8,0.15601) -- (-7,0.20067) -- (-6,0.25616) -- (-5,0.32251) -- (-4,0.40408) -- (-3,0.50092) -- (-2,0.61451) -- (-1,0.74671) -- (0,0.89924) -- (1,1.071) -- (2,1.2618) -- (3,1.4721) -- (4,1.6992) -- (5,1.9429) -- (6,2.2009) -- (7,2.4715) -- (8,2.7526) -- (9,3.0431) -- (10,3.3416) -- (11,3.6464) -- (12,3.9565) -- (13,4.2708) -- node [black,sloped, scale=0.5] {} (14,4.5887) -- (15,4.9096) -- (16,5.2326) -- (17,5.5574) -- (18,5.8839) -- (19,6.2114) -- (20,6.5399);
\draw[green,thick] (-10,0.10679) -- (-9,0.13593) -- (-8,0.1732) -- (-7,0.21815) -- (-6,0.27393) -- (-5,0.34402) -- (-4,0.4259) -- (-3,0.52488) -- (-2,0.63973) -- (-1,0.77422) -- (0,0.9277) -- (1,1.1005) -- (2,1.2925) -- (3,1.5035) -- (4,1.7314) -- (5,1.9756) -- (6,2.2339) -- (7,2.5045) -- (8,2.7862) -- (9,3.0769) -- (10,3.3752) -- (11,3.6801) -- (12,3.9902) -- (13,4.3046) -- (14,4.6225) -- node [black,sloped, scale=0.5] {} (15,4.9433) -- (16,5.2663) -- (17,5.5913) -- (18,5.9175) -- (19,6.2451) -- (20,6.5737);
\draw[blue,thick] (-10,0.12644) -- (-9,0.15882) -- (-8,0.19874) -- (-7,0.24766) -- (-6,0.30714) -- (-5,0.37889) -- (-4,0.46461) -- (-3,0.56594) -- (-2,0.68433) -- (-1,0.82094) -- (0,0.9765) -- (1,1.1513) -- (2,1.345) -- (3,1.557) -- (4,1.7862) -- (5,2.031) -- (6,2.2898) -- (7,2.561) -- (8,2.8428) -- (9,3.1337) -- (10,3.4323) -- (11,3.7372) -- (12,4.0474) -- (13,4.3619) -- (14,4.6798) -- (15,5.0006) -- (16,5.3236) -- (17,5.6485) -- (18,5.9749) -- (19,6.3025) -- (20,6.631);
\draw[violet,thick] (-10,0.13392) -- (-9,0.16711) -- (-8,0.20789) -- (-7,0.2577) -- (-6,0.31811) -- (-5,0.39079) -- (-4,0.47743) -- (-3,0.57965) -- (-2,0.69888) -- (-1,0.83626) -- (0,0.9925) -- (1,1.1679) -- (2,1.3621) -- (3,1.5745) -- (4,1.8039) -- (5,2.049) -- (6,2.308) -- (7,2.5793) -- (8,2.8612) -- (9,3.1522) -- (10,3.4508) -- (11,3.7557) -- (12,4.0659) -- (13,4.3804) -- (14,4.6984) -- (15,5.0191) -- (16,5.3422) -- (17,5.6671) -- (18,5.9935) -- (19,6.321) -- (20,6.6495);
\draw (-10,0.1375) -- (-9,0.17107) -- (-8,0.21224) -- (-7,0.26246) -- (-6,0.3233) -- (-5,0.39641) -- (-4,0.48347) -- (-3,0.5861) -- (-2,0.70572) -- (-1,0.84344) -- (0,1) -- (1,1.1756) -- (2,1.3701) -- (3,1.5827) -- (4,1.8122) -- (5,2.0574) -- (6,2.3165) -- (7,2.5878) -- (8,2.8698) -- (9,3.1608) -- (10,3.4594) -- node [sloped, above, scale=1] {Shannon limit, $n=\infty$}  (11,3.7644) -- (12,4.0746) -- (13,4.3891) -- (14,4.707) -- (15,5.0278) -- (16,5.3509) -- (17,5.6758) -- (18,6.0022) -- (19,6.3297) -- (20,6.6582);
%\draw plot [mark=star, mark options={color=black}] coordinates{(12.6,2)} node (unc) {};
%\draw (unc.south) node  [scale=0.5,anchor=west,text width=20mm] {Uncoded};
\draw[thick] (-5,0) rectangle (15,5); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Spectral efficiency converse bound $\overline{\rho}=2\overline{R}$ versus power efficiency measure $\snr$, for symbol error probability $P_e=10^{-5}$, and for some values of $n$, namely $n=10,20,50,100,200,500,1000,2000,5000,10^4,10^5,10^6,\infty$.}
\endinput


==> FB14.tex <==
\definecolor{yellow}{RGB}{255,215,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1.5mm,x=3mm,scale=1.75]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-10,0.1) [-latex] -- (21,0.1);
%\draw[thick] (-10,-20) [-latex] -- (-10,22);
\foreach \x in {-10,-8,...,20} \draw (\x,-20) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\foreach \x in {-10,-9,...,20} \draw (\x,-20) -- ++(0,-0.5) ;
%\draw (-10,20) --  ++(-0.2,0) node [anchor=east,scale=1] {$100$};
\draw (-10,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-10,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-10,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-10,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (20,-22.6) node [anchor=north east,scale=1] {power efficiency $\snr$ [dB]};
\draw (-11.2,16) node [anchor=south east,scale=1, rotate=90] {excess power $\Delta\snr$ [dB]};
\clip (-10,-20) rectangle (20,16); 
\foreach \x in {-20,-10,0,10} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-10,\y) ++(0,\x) -- ++(30,0);
\foreach \x in {-10,-9.8,...,20}  \draw[gray!50!white,very thin] (\x,-20) -- ++(0,40);
\foreach \x in {-10,-9,...,20}  \draw[gray,very thin] (\x,-20) -- ++(0,40);
\foreach \y in {-10,0,...,10}  \draw[gray,very thin] (-10,\y) -- ++(30,0);
\draw[red,thick] (-10,14.3218) -- (-9,14.1147) -- (-8,13.8656) -- (-7,13.5736) -- (-6,13.2371) -- (-5,12.8428) -- (-4,12.4152) -- (-3,11.9581) -- (-2,11.4679) -- (-1,10.967) -- (0,10.4698) -- (1,9.9899) -- (2,9.5398) -- (3,9.1266) -- (4,8.7551) -- node [black,sloped,above,yshift=-0.8mm, scale=1] {$n=10\qquad$} (5,8.4258) -- (6,8.1389) -- (7,7.8903) -- (8,7.6786) -- (9,7.4992) -- (10,7.3489) -- (11,7.2229) -- (12,7.1185) -- (13,7.0331) -- (14,6.9632) -- (15,6.9056) -- (16,6.8597) -- (17,6.8226) -- (18,6.7924) -- (19,6.7683) -- (20,6.7488);
\draw[orange,thick] (-10,13.8836) -- (-9,13.5953) -- (-8,13.2535) -- (-7,12.8718) -- (-6,12.4389) -- (-5,11.966) -- (-4,11.4552) -- (-3,10.9269) -- (-2,10.3955) -- (-1,9.8645) -- (0,9.3625) -- (1,8.8867) -- (2,8.4515) -- (3,8.0569) -- (4,7.7082) -- (5,7.4016) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$20$} (6,7.1357) -- (7,6.9047) -- (8,6.7103) -- (9,6.546) -- (10,6.4078) -- (11,6.2931) -- (12,6.1987) -- (13,6.1208) -- (14,6.0582) -- (15,6.0065) -- (16,5.9647) -- (17,5.931) -- (18,5.904) -- (19,5.8821) -- (20,5.8653);
\draw[yellow,thick] (-10,12.8369) -- (-9,12.4077) -- (-8,11.9226) -- (-7,11.4047) -- (-6,10.8489) -- (-5,10.2929) -- (-4,9.7247) -- (-3,9.1693) -- (-2,8.6297) -- (-1,8.116) -- (0,7.635) -- (1,7.1971) -- (2,6.7996) -- (3,6.443) -- (4,6.1276) -- (5,5.8499) -- (6,5.6079) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$50$} (7,5.4021) -- (8,5.2274) -- (9,5.0802) -- (10,4.9556) -- (11,4.8542) -- (12,4.7691) -- (13,4.7005) -- (14,4.6443) -- (15,4.5994) -- (16,4.5624) -- (17,4.5329) -- (18,4.5088) -- (19,4.49) -- (20,4.4738);
\draw[green,thick] (-10,11.6058) -- (-9,11.0772) -- (-8,10.5064) -- (-7,9.9493) -- (-6,9.3503) -- (-5,8.7753) -- (-4,8.2303) -- (-3,7.6778) -- (-2,7.1701) -- (-1,6.6897) -- (0,6.2432) -- (1,5.8329) -- (2,5.4619) -- (3,5.126) -- (4,4.8331) -- (5,4.5723) -- (6,4.3487) -- (7,4.156) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$100$} (8,3.9924) -- (9,3.8563) -- (10,3.741) -- (11,3.6462) -- (12,3.5668) -- (13,3.5028) -- (14,3.4511) -- (15,3.4089) -- (16,3.3744) -- (17,3.3472) -- (18,3.3255) -- (19,3.3082) -- (20,3.2939);
\draw[blue,thick] (-10,10.0538) -- (-9,9.5373) -- (-8,8.9117) -- (-7,8.3162) -- (-6,7.7595) -- (-5,7.2143) -- (-4,6.6722) -- (-3,6.162) -- (-2,5.6753) -- (-1,5.2256) -- (0,4.8149) -- (1,4.4269) -- (2,4.0755) -- (3,3.7598) -- (4,3.4857) -- (5,3.2382) -- (6,3.0263) -- (7,2.8446) -- (8,2.6888) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$200$} (9,2.5607) -- (10,2.4517) -- (11,2.3622) -- (12,2.2871) -- (13,2.2276) -- (14,2.1787) -- (15,2.1383) -- (16,2.1075) -- (17,2.0813) -- (18,2.0616) -- (19,2.0433) -- (20,2.0313);
\draw[violet,thick] (-10,7.9114) -- (-9,7.2848) -- (-8,6.7252) -- (-7,6.1781) -- (-6,5.6557) -- (-5,5.1) -- (-4,4.6111) -- (-3,4.1498) -- (-2,3.7082) -- (-1,3.2838) -- (0,2.8938) -- (1,2.5274) -- (2,2.2016) -- (3,1.9075) -- (4,1.6405) -- (5,1.4109) -- (6,1.2092) -- (7,1.0361) -- (8,0.89) -- (9,0.76672) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$500$} (10,0.66706) -- (11,0.58119) -- (12,0.51002) -- (13,0.45466) -- (14,0.40787) -- (15,0.37158) -- (16,0.34094) -- (17,0.31509) -- (18,0.29485) -- (19,0.27954) -- (20,0.26846);
\draw[red,thick] (-10,6.2746) -- (-9,5.609) -- (-8,5.1187) -- (-7,4.6023) -- (-6,4.0821) -- (-5,3.5708) -- (-4,3.1021) -- (-3,2.6299) -- (-2,2.2128) -- (-1,1.794) -- (0,1.4263) -- (1,1.081) -- (2,0.75999) -- (3,0.4716) -- (4,0.21063) -- (5,-0.0071386) -- (6,-0.20148) -- (7,-0.36837) -- (8,-0.51152) -- (9,-0.63308) -- (10,-0.73423) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$1000$} (11,-0.81259) -- (12,-0.88255) -- (13,-0.93717) -- (14,-0.98079) -- (15,-1.0166) -- (16,-1.0463) -- (17,-1.0702) -- (18,-1.0863) -- (19,-1.1051) -- (20,-1.1158);
\draw[orange,thick] (-10,4.5726) -- (-9,4.0445) -- (-8,3.4696) -- (-7,2.9729) -- (-6,2.5481) -- (-5,2.0393) -- (-4,1.5762) -- (-3,1.1258) -- (-2,0.72758) -- (-1,0.33268) -- (0,-0.048952) -- (1,-0.3857) -- (2,-0.70571) -- (3,-0.98396) -- (4,-1.2265) -- (5,-1.4509) -- (6,-1.6399) -- (7,-1.8054) -- (8,-1.9412) -- (9,-2.0616) -- (10,-2.1565) -- (11,-2.2362) -- node [black,sloped,above,yshift=-0.8mm, scale=1] {$2000$} (12,-2.3002) -- (13,-2.3547) -- (14,-2.3995) -- (15,-2.4322) -- (16,-2.4652) -- (17,-2.4867) -- (18,-2.5057) -- (19,-2.5168) -- (20,-2.5321);
\draw[yellow,thick] (-10,2.2454) -- (-9,1.862) -- (-8,1.5326) -- (-7,1.0085) -- (-6,0.47445) -- (-5,0.051455) -- (-4,-0.43483) -- (-3,-0.87106) -- (-2,-1.2566) -- (-1,-1.6246) -- (0,-2.0105) -- (1,-2.3467) -- (2,-2.6361) -- (3,-2.925) -- (4,-3.1574) -- (5,-3.3787) -- (6,-3.5686) -- (7,-3.7297) -- (8,-3.8576) -- (9,-3.9686) -- (10,-4.0676) -- (11,-4.1471) -- (12,-4.2159) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$5000$} (13,-4.2656) -- (14,-4.308) -- (15,-4.3462) -- (16,-4.3721) -- (17,-4.3928) -- (18,-4.4135) -- (19,-4.4257) -- (20,-4.4372);
\draw[green,thick] (-10,0.58713) -- (-9,0.22226) -- (-8,-0.25532) -- (-7,-0.59633) -- (-6,-0.98764) -- (-5,-1.5624) -- (-4,-1.9259) -- (-3,-2.3865) -- (-2,-2.7296) -- (-1,-3.1351) -- (0,-3.4992) -- (1,-3.8242) -- (2,-4.1143) -- (3,-4.4043) -- (4,-4.63) -- (5,-4.8525) -- (6,-5.0401) -- (7,-5.1923) -- (8,-5.3321) -- (9,-5.4459) -- (10,-5.5347) -- (11,-5.6121) -- (12,-5.6786) -- (13,-5.7305) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$10^4$} (14,-5.772) -- (15,-5.8057) -- (16,-5.8314) -- (17,-5.8595) -- (18,-5.8691) -- (19,-5.8832) -- (20,-5.8992);
\draw[blue,thick] (-10,-4.1869) -- (-9,-4.6666) -- (-8,-5.1393) -- (-7,-5.6037) -- (-6,-6.0582) -- (-5,-6.5009) -- (-4,-6.9297) -- (-3,-7.3422) -- (-2,-7.736) -- (-1,-8.1084) -- (0,-8.4571) -- (1,-8.78) -- (2,-9.0754) -- (3,-9.3421) -- (4,-9.5799) -- (5,-9.7891) -- (6,-9.9708) -- (7,-10.1268) -- (8,-10.2591) -- (9,-10.3703) -- (10,-10.4628) -- (11,-10.5392) -- (12,-10.6018) -- (13,-10.6529) -- (14,-10.6943) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$10^5$} (15,-10.7278) -- (16,-10.7548) -- (17,-10.7765) -- (18,-10.7938) -- (19,-10.8077) -- (20,-10.8188);
\draw[violet,thick] (-10,-9.204) -- (-9,-9.679) -- (-8,-10.1478) -- (-7,-10.6083) -- (-6,-11.0592) -- (-5,-11.4986) -- (-4,-11.9243) -- (-3,-12.334) -- (-2,-12.7252) -- (-1,-13.0954) -- (0,-13.442) -- (1,-13.763) -- (2,-14.0567) -- (3,-14.322) -- (4,-14.5585) -- (5,-14.7666) -- (6,-14.9473) -- (7,-15.1024) -- (8,-15.234) -- (9,-15.3446) -- (10,-15.4365) -- (11,-15.5125) -- (12,-15.5748) -- (13,-15.6255) -- (14,-15.6667) -- (15,-15.7) -- node [black,sloped, above,yshift=-0.8mm,scale=1] {$10^6$} (16,-15.7268) -- (17,-15.7484) -- (18,-15.7656) -- (19,-15.7794) -- (20,-15.7904);
\draw[thick] (-10,-20) rectangle (20,16); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Excess power $\Delta\snr$ as a function of $\snr$, for $P_e=10^{-5}$, and for some values of $n$.}
\endinput


==> FB16.tex <==
\definecolor{yellow}{RGB}{255,215,0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1.28mm,x=5mm,scale=1.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,15} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (15,-32.6) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-2.8,10) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (15,10.01); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray,very thin] (-2,\x) -- ++(17,0);
\draw[red,dashdotted,thick] (17.4971,8.5029) --  (16.705,8.295) --  (15.9233,8.0767) --  (15.1529,7.8471) --  (14.395,7.605) --  (13.651,7.349) --  (12.9225,7.0775) --  (12.2114,6.7886) --  (11.5199,6.4801) --  (10.8505,6.1495) --  (10.2064,5.7936) --  (9.5914,5.4086) --  (9.0098,4.9902) --  (8.4672,4.5328) --  (7.9701,4.0299) --  (7.5267,3.4733) --  (7.1472,2.8528) --  (6.8445,2.1555) --  (6.6356,1.3644) --  (6.5448,0.45524) --  (6.6107,-0.61068) --  (6.9072,-1.9072) --  (7.6197,-3.6197) --  (9.4781,-6.4781);
\draw[orange,dashdotted,thick] (17.324,8.676) --  (16.5237,8.4763) --  (15.7328,8.2672) --  (14.9523,8.0477) --  (14.1832,7.8168) --  (13.4266,7.5734) --  (12.6841,7.3159) --  (11.957,7.043) --  (11.2474,6.7526) --  (10.5573,6.4427) --  (9.8892,6.1108) --  (9.2461,5.7539) --  (8.6316,5.3684) --  (8.0498,4.9502) --  (7.5057,4.4943) --  (7.0051,3.9949) --  (6.5553,3.4447) --  (6.1644,2.8356) --  (5.8427,2.1573) --  (5.6022,1.3978) --  (5.4577,0.54226) --  (5.4282,-0.42821) --  (5.5395,-1.5395) --  (5.8328,-2.8328) --  (6.3916,-4.3916) --  (7.4535,-6.4535);
\draw[yellow,dashdotted,thick] (17.9417,9.0583) --  (17.1243,8.8757) --  (16.3147,8.6853) --  (15.5138,8.4862) --  (14.7223,8.2777) --  (13.9409,8.0591) --  (13.1709,7.8291) --  (12.4132,7.5868) --  (11.6692,7.3308) --  (10.9405,7.0595) --  (10.2286,6.7714) --  (9.5357,6.4643) --  (8.8641,6.1359) --  (8.2165,5.7835) --  (7.596,5.404) --  (7.0064,4.9936) --  (6.4519,4.5481) --  (5.9376,4.0624) --  (5.4692,3.5308) --  (5.0536,2.9464) --  (4.6983,2.3017) --  (4.4122,1.5878) --  (4.2052,0.79476) --  (4.0885,-0.088542) --  (4.0748,-1.0748) --  (4.1787,-2.1787) --  (4.4182,-3.4182) --  (4.8187,-4.8187) --  (5.4241,-6.4241) --  (6.3411,-8.3411) --  (7.9571,-10.9571);
\draw[green,dashdotted,thick] (17.8252,9.1748) --  (17.0028,8.9972) --  (16.188,8.812) --  (15.3812,8.6188) --  (14.5832,8.4168) --  (13.7948,8.2052) --  (13.017,7.983) --  (12.2506,7.7494) --  (11.497,7.503) --  (10.7574,7.2426) --  (10.0334,6.9666) --  (9.3266,6.6734) --  (8.6391,6.3609) --  (7.9733,6.0267) --  (7.3318,5.6682) --  (6.7176,5.2824) --  (6.1344,4.8656) --  (5.5861,4.4139) --  (5.0774,3.9226) --  (4.6135,3.3865) --  (4.2005,2.7995) --  (3.8448,2.1552) --  (3.5535,1.4465) --  (3.3345,0.66545) --  (3.1961,-0.19614) --  (3.1471,-1.1471) --  (3.1968,-2.1968) --  (3.3555,-3.3555) --  (3.635,-4.635) --  (4.0505,-6.0505) --  (4.6254,-7.6254) --  (5.4063,-9.4063) --  (6.5209,-11.5209) --  (8.5048,-14.5048);
\draw[blue,dashdotted,thick] (17.7332,9.2668) --  (16.9071,9.0929) --  (16.0881,8.9119) --  (15.2768,8.7232) --  (14.4739,8.5261) --  (13.6802,8.3198) --  (12.8964,8.1036) --  (12.1235,7.8765) --  (11.3626,7.6374) --  (10.6148,7.3852) --  (9.8816,7.1184) --  (9.1645,6.8355) --  (8.4653,6.5347) --  (7.786,6.214) --  (7.129,5.871) --  (6.4969,5.5031) --  (5.8927,5.1073) --  (5.3199,4.6801) --  (4.7823,4.2177) --  (4.2842,3.7158) --  (3.8303,3.1697) --  (3.4258,2.5742) --  (3.0761,1.9239) --  (2.7869,1.2131) --  (2.5641,0.43594) --  (2.4135,-0.41348) --  (2.3409,-1.3409) --  (2.3522,-2.3522) --  (2.4531,-3.4531) --  (2.65,-4.65) --  (2.9503,-5.9503) --  (3.3633,-7.3633) --  (3.9027,-8.9027) --  (4.5921,-10.5921) --  (5.4825,-12.4825) --  (6.7227,-14.7227) --  (8.9956,-17.9956);
\draw[violet,dashdotted,thick] (17.6441,9.3559) --  (16.8144,9.1856) --  (15.9915,9.0085) --  (15.1759,8.8241) --  (14.3684,8.6316) --  (13.5696,8.4304) --  (12.7803,8.2197) --  (12.0012,7.9988) --  (11.2335,7.7665) --  (10.4782,7.5218) --  (9.7365,7.2635) --  (9.0098,6.9902) --  (8.2998,6.7002) --  (7.6082,6.3918) --  (6.9371,6.0629) --  (6.2887,5.7113) --  (5.6657,5.3343) --  (5.0709,4.9291) --  (4.5075,4.4925) --  (3.979,4.021) --  (3.4891,3.5109) --  (3.0419,2.9581) --  (2.6413,2.3587) --  (2.2916,1.7084) --  (1.9967,1.0033) --  (1.7603,0.23973) --  (1.5856,-0.58563) --  (1.4756,-1.4756) --  (1.4327,-2.4327) --  (1.459,-3.459) --  (1.5568,-4.5568) --  (1.7285,-5.7285) --  (1.9774,-6.9774) --  (2.3083,-8.3083) --  (2.7277,-9.7277) --  (3.2454,-11.2454) --  (3.8765,-12.8765) --  (4.6474,-14.6474) --  (5.6163,-16.6163) --  (6.9591,-18.9591) --  (9.5526,-22.5526);
\draw[red,dashdotted,thick] (17.5962,9.4038) --  (16.7646,9.2354) --  (15.9396,9.0604) --  (15.1219,8.8781) --  (14.3119,8.6881) --  (13.5105,8.4895) --  (12.7182,8.2818) --  (11.9359,8.0641) --  (11.1646,7.8354) --  (10.4054,7.5946) --  (9.6592,7.3408) --  (8.9276,7.0724) --  (8.212,6.788) --  (7.5141,6.4859) --  (6.8357,6.1643) --  (6.179,5.821) --  (5.5464,5.4536) --  (4.9405,5.0595) --  (4.364,4.636) --  (3.8203,4.1797) --  (3.3124,3.6876) --  (2.8439,3.1561) --  (2.4183,2.5817) --  (2.0388,1.9612) --  (1.7087,1.2913) --  (1.4307,0.56929) --  (1.207,-0.20702) --  (1.0393,-1.0393) --  (0.92876,-1.9288) --  (0.87591,-2.8759) --  (0.88112,-3.8811) --  (0.94475,-4.9447) --  (1.0674,-6.0674) --  (1.2505,-7.2505) --  (1.4963,-8.4963) --  (1.8084,-9.8084) --  (2.1924,-11.1924) --  (2.6559,-12.6559) --  (3.2098,-14.2098) --  (3.8706,-15.8706) --  (4.6662,-17.6662) --  (5.6573,-19.6573) --  (7.0272,-22.0272) --  (9.7078,-25.7078) ;
\draw[orange,dashdotted,thick] (17.5611,9.4389) --  (16.728,9.272) --  (15.9016,9.0984) --  (15.0822,8.9178) --  (14.2705,8.7295) --  (13.4671,8.5329) --  (12.6727,8.3273) --  (11.8881,8.1119) --  (11.1143,7.8857) --  (10.3521,7.6479) --  (9.6029,7.3971) --  (8.8677,7.1323) --  (8.1481,6.8519) --  (7.4456,6.5544) --  (6.762,6.238) --  (6.0994,5.9006) --  (5.46,5.54) --  (4.8461,5.1539) --  (4.2605,4.7395) --  (3.7059,4.2941) --  (3.1854,3.8146) --  (2.7021,3.2979) --  (2.2589,2.7411) --  (1.8587,2.1413) --  (1.5042,1.4958) --  (1.1975,0.80247) --  (0.94019,0.059806) --  (0.73317,-0.73317) --  (0.57675,-1.5767) --  (0.47063,-2.4706) --  (0.41413,-3.4141) --  (0.40635,-4.4064) --  (0.44651,-5.4465) --  (0.53412,-6.5341) --  (0.66934,-7.6693) --  (0.85312,-8.8531) --  (1.0875,-10.0875) --  (1.3757,-11.3757) --  (1.7226,-12.7226) --  (2.1346,-14.1346) --  (2.6206,-15.6206) --  (3.1926,-17.1926) --  (3.8676,-18.8676) --  (4.6745,-20.6745) --  (5.6753,-22.6753) --  (7.056,-25.056) --  (9.7694,-28.7694) ;
\draw[yellow,dashdotted,thick] (17.5289,9.4711) --  (16.6946,9.3054) --  (15.8668,9.1332) --  (15.0459,8.9541) --  (14.2326,8.7674) --  (13.4275,8.5725) --  (12.6312,8.3688) --  (11.8445,8.1555) --  (11.0684,7.9316) --  (10.3036,7.6964) --  (9.5515,7.4485) --  (8.8131,7.1869) --  (8.0899,6.9101) --  (7.3833,6.6167) --  (6.6952,6.3048) --  (6.0273,5.9727) --  (5.3817,5.6183) --  (4.7608,5.2392) --  (4.167,4.833) --  (3.6029,4.3971) --  (3.0713,3.9287) --  (2.5748,3.4252) --  (2.1161,2.8839) --  (1.6979,2.3021) --  (1.3221,1.6779) --  (0.9904,1.0096) --  (0.70392,0.29608) --  (0.46298,-0.46298) --  (0.26725,-1.2672) --  (0.11575,-2.1157) --  (0.0070176,-3.007) --  (-0.060714,-3.9393) --  (-0.089295,-4.9107) --  (-0.08043,-5.9196) --  (-0.03549,-6.9645) --  (0.044669,-8.0447) --  (0.15984,-9.1598) --  (0.31059,-10.3106) --  (0.49828,-11.4983) --  (0.72534,-12.7253) --  (0.99506,-13.9951) --  (1.3121,-15.3121) --  (1.6824,-16.6824) --  (2.1136,-18.1136) --  (2.6153,-19.6153) --  (3.2004,-21.2004) --  (3.8869,-22.8869) --  (4.7048,-24.7048) --  (5.718,-26.718) --  (7.1213,-29.1213) --  (9.9383,-32.9383) ;
\draw[green,dashdotted,thick] (17.5123,9.4877) --  (16.6774,9.3226) --  (15.8489,9.1511) --  (15.0273,8.9727) --  (14.2131,8.7869) --  (13.4071,8.5929) --  (12.6098,8.3902) --  (11.8221,8.1779) --  (11.0447,7.9553) --  (10.2787,7.7213) --  (9.5251,7.4749) --  (8.7851,7.2149) --  (8.06,6.94) --  (7.3514,6.6486) --  (6.6609,6.3391) --  (5.9903,6.0097) --  (5.3417,5.6583) --  (4.7172,5.2828) --  (4.1193,4.8807) --  (3.5504,4.4496) --  (3.0131,3.9869) --  (2.51,3.49) --  (2.0437,2.9563) --  (1.6163,2.3837) --  (1.2299,1.7701) --  (0.88586,1.1141) --  (0.58494,0.41506) --  (0.32725,-0.32725) --  (0.11218,-1.1122) --  (-0.061545,-1.9385) --  (-0.19573,-2.8043) --  (-0.29251,-3.7075) --  (-0.35419,-4.6458) --  (-0.38298,-5.617) --  (-0.38088,-6.6191) --  (-0.34947,-7.6505) --  (-0.28987,-8.7101) --  (-0.20258,-9.7974) --  (-0.087504,-10.9125) --  (0.056176,-12.0562) --  (0.22995,-13.2299) --  (0.43611,-14.4361) --  (0.67778,-15.6778) --  (0.95903,-16.959) --  (1.2852,-18.2852) --  (1.6624,-19.6624) --  (2.0989,-21.0989) --  (2.6047,-22.6047) --  (3.1923,-24.1923) --  (3.8809,-25.8809) --  (4.6997,-27.6997) --  (5.7127,-29.7127) --  (7.1125,-32.1125);
\draw[blue,dashdotted,thick] (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9958,9.0042) --  (14.1803,8.8197) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7843,8.2157) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4807,7.5193) --  (8.738,7.262) --  (8.0099,6.9901) --  (7.2978,6.7022) --  (6.6034,6.3966) --  (5.9283,6.0717) --  (5.2746,5.7254) --  (4.6442,5.3558) --  (4.0395,4.9605) --  (3.4626,4.5374) --  (2.9161,4.0839) --  (2.4022,3.5978) --  (1.9231,3.0769) --  (1.4809,2.5191) --  (1.0772,1.9228) --  (0.71285,1.2872) --  (0.38841,0.61159) --  (0.10355,-0.10355) --  (-0.14279,-0.85721) --  (-0.35231,-1.6477) --  (-0.52731,-2.4727) --  (-0.67045,-3.3295) --  (-0.78465,-4.2154) --  (-0.87283,-5.1272) --  (-0.93781,-6.0622) --  (-0.98218,-7.0178) --  (-1.0082,-7.9918) --  (-1.0178,-8.9822) --  (-1.0124,-9.9876) --  (-0.99318,-11.0068) --  (-0.96091,-12.0391) --  (-0.91593,-13.0841) --  (-0.85836,-14.1416) --  (-0.78791,-15.2121) --  (-0.70402,-16.296) --  (-0.60576,-17.3942) --  (-0.49178,-18.5082) --  (-0.36073,-19.6393) --  (-0.21048,-20.7895) --  (-0.038613,-21.9614) --  (0.1574,-23.1574) --  (0.38128,-24.3813) --  (0.63715,-25.6371) --  (0.92933,-26.9293) --  (1.2644,-28.2644) --  (1.6473,-29.6473) --  (2.09,-31.09) --  (2.5999,-32.5999);
\draw[violet,dashdotted,thick] (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.2531,5.7469) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4346,4.5654) --  (2.8851,4.1149) --  (2.3678,3.6322) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0286,1.9714) --  (0.65793,1.3421) --  (0.32613,0.67387) --  (0.032776,-0.032776) --  (-0.2233,-0.7767) --  (-0.44394,-1.5561) --  (-0.63156,-2.3684) --  (-0.78899,-3.211) --  (-0.9193,-4.0807) --  (-1.0256,-4.9744) --  (-1.111,-5.889) --  (-1.1782,-6.8218) --  (-1.2299,-7.7701) --  (-1.2682,-8.7318) --  (-1.2951,-9.7049) --  (-1.3122,-10.6878) --  (-1.3208,-11.6792) --  (-1.3218,-12.6782) --  (-1.316,-13.684) --  (-1.3038,-14.6962) --  (-1.2858,-15.7142) --  (-1.2324,-17.7676) --  (-1.1966,-18.8034) --    (-1.0501,-21.9499) --  (-0.98651,-23.0135)   --  (-0.73895,-26.2611)   --  (-0.37842,-29.6216) --  (-0.22209,-30.7779) --  (-0.044078,-31.9559);
\draw[black,thick] (17.4711,9.5289) --  (16.6345,9.3655) --  (15.8043,9.1957) --  (14.9809,9.0191) --  (14.1647,8.8353) --  (13.3565,8.6435) --  (12.5568,8.4432) --  (11.7664,8.2336) --  (10.9862,8.0138) --  (10.2169,7.7831) --  (9.4597,7.5403) --  (8.7158,7.2842) --  (7.9862,7.0138) --  (7.2725,6.7275) --  (6.5763,6.4237) --  (5.8992,6.1008) --  (5.243,5.757) --  (4.61,5.39) --  (4.002,4.998) --  (3.4215,4.5785) --  (2.8707,4.1293) --  (2.3518,3.6482) --  (1.8669,3.1331) --  (1.4178,2.5822) --  (1.0061,1.9939) --  (0.63246,1.3675) --  (0.29727,0.70273) --  (0,0) --  (-0.26056,-0.73944) --  (-0.48632,-1.5137) --  (-0.67975,-2.3203) --  (-0.84374,-3.1563) --  (-0.98144,-4.0186) --  (-1.096,-4.904) --  (-1.1907,-5.8093) --  (-1.2684,-6.7316) --  (-1.3317,-7.6683) --  (-1.3831,-8.6169) --  (-1.4247,-9.5753) --  (-1.4582,-10.5418) --  (-1.4851,-11.5149) --  (-1.5067,-12.4933) --  (-1.524,-13.476) --  (-1.5378,-14.4622) --  (-1.5488,-15.4512) --  (-1.5576,-16.4424) --  (-1.5646,-17.4354) --  (-1.5701,-18.4299) --  (-1.5746,-19.4254) --  (-1.5781,-20.4219) --  (-1.5809,-21.4191) --  (-1.5831,-22.4169) --  (-1.5849,-23.4151) --  (-1.5863,-24.4137) --  (-1.5874,-25.4126) --  (-1.5883,-26.4117) --  (-1.589,-27.411) --  (-1.5896,-28.4104) --  (-1.59,-29.41) --  (-1.5904,-30.4096);
\draw[red,thick] (15.9148,8.0852) --  (15.1439,7.8561) --  (14.3855,7.6145) --  (13.6409,7.3591) --  (12.9117,7.0883) --  (12.1997,6.8003) --  (11.5072,6.4928) --  (10.8366,6.1634) --  (10.191,5.809) --  (9.5739,5.4261) --  (8.9897,5.0103) --  (8.4434,4.5566) --  (7.9412,4.0588) --  (7.4904,3.5096) --  (7.0998,2.9002) --  (6.7796,2.2204) --  (6.5423,1.4577) --  (6.4022,0.59781) --  (6.3758,-0.37581) --  (6.4819,-1.4819) --  (6.7412,-2.7412) --  (7.1751,-4.1751) --  (7.8048,-5.8048) --  (8.6451,-7.6451) --  (9.7133,-9.7133) --  (10.9991,-11.9991) --  (12.4854,-14.4854) --  (14.1339,-17.1339)--  node [black,sloped,above ,yshift=-0.7mm,scale=1,very near start] {$n=10\qquad$}   (15.8905,-19.8905);
\draw[orange,thick] (15.7286,8.2714) --  (14.9479,8.0521) --  (14.1785,7.8215) --  (13.4217,7.5783) --  (12.6788,7.3212) --  (11.9515,7.0485) --  (11.2414,6.7586) --  (10.5508,6.4492) --  (9.8821,6.1179) --  (9.2384,5.7616) --  (8.6231,5.3769) --  (8.0402,4.9598) --  (7.4947,4.5053) --  (6.9924,4.0076) --  (6.54,3.46) --  (6.1457,2.8543) --  (5.819,2.181) --  (5.5708,1.4292) --  (5.4139,0.58606) --  (5.363,-0.36305) --  (5.4345,-1.4345) --  (5.6465,-2.6465) --  (6.0185,-4.0185) --  (6.5701,-5.5701) --  (7.3197,-7.3197) --  (8.2815,-9.2815) --  (9.461,-11.461) --  (10.8508,-13.8508) --  (12.426,-16.426)-- (14.1445,-19.1445) --node [black,sloped,above,yshift=-0.8mm,scale=1,very near start] {$20$}    (15.95,-21.95);
\draw[yellow,thick] (15.5117,8.4883) --  (14.72,8.28) --  (13.9386,8.0614) --  (13.1684,7.8316) --  (12.4106,7.5894) --  (11.6665,7.3335) --  (10.9375,7.0625) --  (10.2255,6.7745) --  (9.5323,6.4677) --  (8.8605,6.1395) --  (8.2125,5.7875) --  (7.5917,5.4083) --  (7.0016,4.9984) --  (6.4466,4.5534) --  (5.9316,4.0684) --  (5.4624,3.5376) --  (5.0457,2.9543) --  (4.6891,2.3109) --  (4.4012,1.5988) --  (4.1916,0.80837) --  (4.0711,-0.07115) --  (4.0515,-1.0515) --  (4.1454,-2.1454) --  (4.3666,-3.3666) --  (4.7295,-4.7295) --  (5.2492,-6.2492) --  (5.9406,-7.9406) --  (6.8175,-9.8175) --  (7.8893,-11.8893) --  (9.1584,-14.1584) --  (10.6151,-16.6151)--  (12.2345,-19.2345) --   (13.9762,-21.9762) --node [black,sloped,above,yshift=-0.8mm,scale=1,very near start] {$50$}  (15.7883,-24.7883);
\draw[green,thick] (15.3798,8.6202) --  (14.5818,8.4182) --  (13.7933,8.2067) --  (13.0154,7.9846) --  (12.249,7.751) --  (11.4952,7.5048) --  (10.7555,7.2445) --  (10.0313,6.9687) --  (9.3244,6.6756) --  (8.6368,6.3632) --  (7.9708,6.0292) --  (7.3291,5.6709) --  (6.7146,5.2854) --  (6.1311,4.8689) --  (5.5824,4.4176) --  (5.0733,3.9267) --  (4.609,3.391) --  (4.1953,2.8047) --  (3.8388,2.1612) --  (3.5466,1.4534) --  (3.3264,0.67365) --  (3.1863,-0.18626) --  (3.1349,-1.1349) --  (3.1811,-2.1811) --  (3.3344,-3.3344) --  (3.6045,-4.6045) --  (4.0019,-6.0019) --  (4.538,-7.538) --  (5.2248,-9.2248) --  (6.0744,-11.0744) --  (7.0973,-13.0973) --  (8.2998,-15.2998)--  (9.6797,-17.6797) --  (11.2226,-20.2226) --  (12.8994,-22.8994) -- node [black,sloped,above,yshift=-0.8mm,scale=1,near end] {$100$}  (14.6679,-25.6679) --  (16.4778,-28.4778);
\draw[blue,thick] (15.2759,8.7241) --  (14.4729,8.5271) --  (13.6791,8.3209) --  (12.8953,8.1047) --  (12.1223,7.8777) --  (11.3614,7.6386) --  (10.6135,7.3865) --  (9.8802,7.1198) --  (9.163,6.837) --  (8.4637,6.5363) --  (7.7843,6.2157) --  (7.1272,5.8728) --  (6.4949,5.5051) --  (5.8906,5.1094) --  (5.3176,4.6824) --  (4.7797,4.2203) --  (4.2813,3.7187) --  (3.8271,3.1729) --  (3.4221,2.5779) --  (3.0719,1.9281) --  (2.782,1.218) --  (2.5584,0.44156) --  (2.4069,-0.40688) --  (2.3331,-1.3331) --  (2.3427,-2.3427) --  (2.4414,-3.4414) --  (2.6349,-4.6349) --  (2.9298,-5.9298) --  (3.3334,-7.3334) --  (3.8543,-8.8543) --  (4.5028,-10.5028) --  (5.2902,-12.2902) --  (6.2284,-14.2284)--   (7.3276,-16.3276) --  (8.5933,-18.5933) --  (10.0222,-21.0222) --  (11.5983,-23.5983) --  (13.2921,-26.2921) -- node [black,sloped,above,yshift=-0.8mm,scale=1] {$200$} (15.0615,-29.0615);
\draw[violet,thick] (15.9909,9.0091) --  (15.1754,8.8246) --  (14.3678,8.6322) --  (13.569,8.431) --  (12.7796,8.2204) --  (12.0005,7.9995) --  (11.2328,7.7672) --  (10.4774,7.5226) --  (9.7356,7.2644) --  (9.0089,6.9911) --  (8.2988,6.7012) --  (7.6072,6.3928) --  (6.936,6.064) --  (6.2875,5.7125) --  (5.6644,5.3356) --  (5.0695,4.9305) --  (4.5059,4.4941) --  (3.9773,4.0227) --  (3.4872,3.5128) --  (3.0397,2.9603) --  (2.6389,2.3611) --  (2.2889,1.7111) --  (1.9936,1.0064) --  (1.7567,0.2433) --  (1.5815,-0.5815) --  (1.4708,-1.4708) --  (1.4271,-2.4271) --  (1.4524,-3.4524) --  (1.5489,-4.5489) --  (1.7189,-5.7189) --  (1.9656,-6.9656) --  (2.293,-8.293) --  (2.707,-9.707) --  (3.215,-11.215) --  (3.8265,-12.8265)--   (4.5528,-14.5528) --  (5.4069,-16.4069) --  (6.4017,-18.4017) --  (7.548,-20.548) --  (8.8515,-22.8515) --  (10.3083,-25.3083) --   (11.9019,-27.9019) --  node [black,sloped,above,scale=1,yshift=-0.8mm] {$500$} (13.6021,-30.6021);
\draw[red,thick] (15.9392,9.0608) --  (15.1215,8.8785) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9355,8.0645) --  (11.1641,7.8359) --  (10.4048,7.5952) --  (9.6587,7.3413) --  (8.927,7.073) --  (8.2114,6.7886) --  (7.5134,6.4866) --  (6.835,6.165) --  (6.1782,5.8218) --  (5.5455,5.4545) --  (4.9395,5.0605) --  (4.363,4.637) --  (3.8191,4.1809) --  (3.3111,3.6889) --  (2.8425,3.1575) --  (2.4167,2.5833) --  (2.037,1.963) --  (1.7067,1.2933) --  (1.4283,0.57166) --  (1.2043,-0.20431) --  (1.0362,-1.0362) --  (0.92515,-1.9251) --  (0.87171,-2.8717) --  (0.87624,-3.8762) --  (0.93903,-4.939) --  (1.0607,-6.0607) --  (1.2425,-7.2425) --  (1.4866,-8.4866) --  (1.7965,-9.7965) --  (2.1771,-11.1771) --  (2.6351,-12.6351)--  (3.1792,-14.1792) --  (3.8202,-15.8202) --  (4.5704,-17.5704) --  (5.4436,-19.4436) --  (6.4535,-21.4535) --  (7.6115,-23.6115) --  (8.9235,-25.9235) --  (10.3856,-28.3856) -- node [black,sloped,above,scale=1,yshift=-0.8mm,near start] {$1000$}  (11.9813,-30.9813);
\draw[orange,thick] (15.9013,9.0987) --  (15.0819,8.9181) --  (14.2702,8.7298) --  (13.4668,8.5332) --  (12.6724,8.3276) --  (11.8878,8.1122) --  (11.1139,7.8861) --  (10.3518,7.6482) --  (9.6025,7.3975) --  (8.8673,7.1327) --  (8.1476,6.8524) --  (7.4451,6.5549) --  (6.7615,6.2385) --  (6.0989,5.9011) --  (5.4594,5.5406) --  (4.8455,5.1545) --  (4.2598,4.7402) --  (3.7051,4.2949) --  (3.1846,3.8154) --  (2.7011,3.2989) --  (2.2578,2.7422) --  (1.8575,2.1425) --  (1.5028,1.4972) --  (1.1959,0.80408) --  (0.93836,0.061638) --  (0.73107,-0.73107) --  (0.57433,-1.5743) --  (0.46785,-2.4679) --  (0.41092,-3.4109) --  (0.40265,-4.4027) --  (0.44222,-5.4422) --  (0.52914,-6.5291) --  (0.66353,-7.6635) --  (0.84629,-8.8463) --  (1.0794,-10.0794) --  (1.366,-11.366) --  (1.7106,-12.7106)--  (2.1193,-14.1193) --  (2.5998,-15.5998) --  (3.1619,-17.1619) --  (3.817,-18.817) --  (4.5783,-20.5783) --  (5.46,-22.46) --  (6.4764,-24.4764) --  (7.6391,-26.6391) -- (8.9542,-28.9542) -- node [black,sloped,above,scale=1,yshift=-0.8mm,near start] {$2000\qquad$}    (10.4179,-31.4179);
\draw[yellow,thick] (15.8666,9.1334) --  (15.0458,8.9542) --  (14.2325,8.7675) --  (13.4273,8.5727) --  (12.631,8.369) --  (11.8443,8.1557) --  (11.0681,7.9319) --  (10.3034,7.6966) --  (9.5512,7.4488) --  (8.8129,7.1871) --  (8.0896,6.9104) --  (7.383,6.617) --  (6.6949,6.3051) --  (6.0269,5.9731) --  (5.3814,5.6186) --  (4.7604,5.2396) --  (4.1666,4.8334) --  (3.6024,4.3976) --  (3.0707,3.9293) --  (2.5742,3.4258) --  (2.1155,2.8845) --  (1.6971,2.3029) --  (1.3212,1.6788) --  (0.98943,1.0106) --  (0.70281,0.29719) --  (0.46171,-0.46171) --  (0.2658,-1.2658) --  (0.11408,-2.1141) --  (0.0051085,-3.0051) --  (-0.062904,-3.9371) --  (-0.091806,-4.9082) --  (-0.083316,-5.9167) --  (-0.038804,-6.9612) --  (0.040852,-8.0409) --  (0.15544,-9.1554) --  (0.30549,-10.3055) --  (0.49236,-11.4924) --  (0.71837,-12.7184)--   (0.98685,-13.9869) --  (1.3022,-15.3022) --  (1.6702,-16.6702) --  (2.0981,-18.0981) --  (2.5942,-19.5942) --  (3.1694,-21.1694) --  (3.8355,-22.8355) --  (4.6062,-24.6062) --  (5.4965,-26.4965) --  (6.5206,-28.5206) --node [black,sloped,above,scale=1,yshift=-0.8mm,near start] {$5000$}   (7.6899,-30.6899);
\draw[green,thick] (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.407,8.593) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0446,7.9554) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6607,6.3393) --  (5.9901,6.0099) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.119,4.881) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5096,3.4904) --  (2.0432,2.9568) --  (1.6158,2.3842) --  (1.2293,1.7707) --  (0.88518,1.1148) --  (0.58417,0.41583) --  (0.32637,-0.32637) --  (0.11118,-1.1112) --  (-0.062692,-1.9373) --  (-0.19704,-2.803) --  (-0.29401,-3.706) --  (-0.3559,-4.6441) --  (-0.38494,-5.6151) --  (-0.38312,-6.6169) --  (-0.35204,-7.648) --  (-0.2928,-8.7072) --  (-0.20593,-9.7941) --  (-0.091352,-10.9086) --  (0.051742,-12.0517) --  (0.22483,-13.2248)-- (0.43015,-14.4302) --  (0.67087,-15.6709) --  (0.95087,-16.9509) --  (1.2753,-18.2753) --  (1.6503,-19.6503) --  (2.0835,-21.0835) --  (2.5837,-22.5837) --  (3.1615,-24.1615) --  (3.8297,-25.8297) --  (4.6016,-27.6016) -- node [black,sloped,above,scale=1,yshift=-0.8mm] {$10^4$}   (5.4923,-29.4923) --  (6.5164,-31.5164);
\draw[blue,thick] (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.916,4.084) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71264,1.2874) --  (0.38817,0.61183) --  (0.10328,-0.10328) --  (-0.1431,-0.8569) --  (-0.35266,-1.6473) --  (-0.5277,-2.4723) --  (-0.6709,-3.3291) --  (-0.78516,-4.2148) --  (-0.87341,-5.1266) --  (-0.93847,-6.0615) --  (-0.98293,-7.0171) --  (-1.009,-7.991) --  (-1.0187,-8.9813) --  (-1.0135,-9.9865) --  (-0.9944,-11.0056) --  (-0.96232,-12.0377) --  (-0.91755,-13.0824)--   (-0.8602,-14.1398) --  (-0.78994,-15.2101) --  (-0.70636,-16.2936) --  (-0.60837,-17.3916) --  (-0.49474,-18.5053) --  (-0.36406,-19.6359) --  (-0.21428,-20.7857) --  (-0.043114,-21.9569) --  (0.15234,-23.1523) --  (0.37543,-24.3754) --  (0.62999,-25.63) --  (0.92108,-26.9211) --  (1.2544,-28.2544) -- node [black,sloped,above,scale=1,yshift=-0.8mm] {$10^5$} (1.6363,-29.6363) --  (2.0745,-31.0745);
\draw[violet,thick] (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65786,1.3421) --  (0.32606,0.67394) --  (0.032692,-0.032692) --  (-0.22339,-0.77661) --  (-0.44405,-1.556) --  (-0.63168,-2.3683) --  (-0.78913,-3.2109) --  (-0.91946,-4.0805) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1784,-6.8216) --  (-1.2301,-7.7699) --  (-1.2685,-8.7315) --  (-1.2955,-9.7045) --  (-1.3126,-10.6874) --  (-1.3212,-11.6788) --  (-1.3223,-12.6777) --  (-1.3165,-13.6835)--   (-1.3045,-14.6955) --  (-1.2864,-15.7136) --  (-1.2628,-16.7372) --  (-1.2332,-17.7668) --  (-1.1977,-18.8023) --  (-1.1565,-19.8435) --  (-1.1079,-20.8921) --  (-1.0518,-21.9482) --  (-0.9882,-23.0118) --  (-0.91748,-24.0825) --  (-0.83298,-25.167) --  (-0.74016,-26.2598) --  (-0.63855,-27.3614) --  node [black,sloped,near end,above,scale=1,yshift=-0.8mm] {$10^6$} (-0.51614,-28.4839) -- (-0.38076,-29.6192) --  (-0.22843,-30.7716);
\draw[black,thick] (15.8043,9.1957) --  (14.9809,9.0191) --  (14.1647,8.8353) --  (13.3565,8.6435) --  (12.5568,8.4432) --  (11.7664,8.2336) --  (10.9862,8.0138) --  (10.2169,7.7831) --  (9.4597,7.5403) --  (8.7158,7.2842) --  (7.9862,7.0138) --  (7.2725,6.7275) --  (6.5763,6.4237) --  (5.8992,6.1008) --  (5.243,5.757) --  (4.61,5.39) --  (4.002,4.998) --  (3.4215,4.5785) --  (2.8707,4.1293) --  (2.3518,3.6482) --  (1.8669,3.1331) --  (1.4178,2.5822) --  (1.0061,1.9939) --  (0.63246,1.3675) --  (0.29727,0.70273) --  (0,0) --  (-0.26056,-0.73944) --  (-0.48632,-1.5137) --  (-0.67975,-2.3203) --  (-0.84374,-3.1563) --  (-0.98144,-4.0186) --  (-1.096,-4.904) --  (-1.1907,-5.8093) --  (-1.2684,-6.7316) --  (-1.3317,-7.6683) --  (-1.3831,-8.6169) --  (-1.4247,-9.5753) --  (-1.4582,-10.5418) --  (-1.4851,-11.5149) --  (-1.5067,-12.4933) --  (-1.524,-13.476) --  (-1.5378,-14.4622)--   (-1.5488,-15.4512) --  (-1.5576,-16.4424) --  (-1.5646,-17.4354) --  (-1.5701,-18.4299) --  (-1.5746,-19.4254) --  (-1.5781,-20.4219) --  (-1.5809,-21.4191) --  (-1.5831,-22.4169) --  (-1.5849,-23.4151) -- (-1.5863,-24.4137) -- (-1.5874,-25.4126) --  (-1.5883,-26.4117) --  (-1.589,-27.411) --   node [black,sloped,below,scale=1,xshift=-1.8mm] {$\infty$}  (-1.5896,-28.4104) -- (-1.59,-29.41) --  (-1.5904,-30.4096);
\node[inner sep=0pt] (saturn) at (15,0) {\includegraphics[width=.35\textwidth]{saturn_r_edge_on}};
\draw[thick] (-2,-30) rectangle (15,10); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Spectral efficiency converse bound $\overline{\rho}=2\overline{R}$ versus $E_b/N_0$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$. Approximation of Theorem~\ref{teoAAA2} in dash-dotted lines.}
\endinput


==> FB18.tex <==
\definecolor{yellow}{RGB}{255,215,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=0.72mm,x=20mm,scale=1.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {-70,-60,-50,-40,-30,-20,-10} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (0,\y) ++(0,\x) -- ++(4,0);
\foreach \x in {0,0.1,...,4}  \draw[gray!50!white,very thin] (\x,-70) -- ++(0,70);
\foreach \x in {0,...,4}  \draw[gray,very thin] (\x,-70) -- ++(0,70);
\foreach \x in {-60,-50,...,-10}  \draw[gray,very thin] (0,\x) -- ++(4,0);
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {0,...,4} \draw (\x,-70) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (0,0) --  ++(-0.05,0) node [anchor=east,scale=1] {$1$};
\draw (0,-10) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-1}$};
\draw (0,-20) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-30) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-40) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-50) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-60) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-70) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (4,-72.6) node [anchor=north east,scale=1] {SNR $\snr=E_b/N_0$ [dB]};
\draw (-0.3,0) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,-70) rectangle (4,0.05); 
\draw[red,dashdotted,thick] (1.5,-10.0869) --  (1.6,-10.4779) --  (1.7,-10.8774) --  (1.8,-11.2858) --  (1.9,-11.7036) --  (2,-12.1312) --  (2.1,-12.5689) --  (2.2,-13.0171) --  (2.3,-13.4763) --  (2.4,-13.9469) --  (2.5,-14.4293) --  (2.6,-14.9239) --  (2.7,-15.4312) --  (2.8,-15.9516) --  (2.9,-16.4855) --  (3,-17.0334) --  (3.1,-17.5957) --  (3.2,-18.173) --  (3.3,-18.7657) --  (3.4,-19.3743) --  (3.5,-19.9992) --  (3.6,-20.641) --  (3.7,-21.3002) --  (3.8,-21.9773) --  (3.9,-22.6729) --  (4,-23.3874);
\draw[orange,dashdotted,thick] (1.4,-10.2844) --  (1.5,-10.8052) --  (1.6,-11.3395) --  (1.7,-11.888) --  (1.8,-12.4514) --  (1.9,-13.0306) --  (2,-13.6262) --  (2.1,-14.2391) --  (2.2,-14.8699) --  (2.3,-15.5195) --  (2.4,-16.1886) --  (2.5,-16.878) --  (2.6,-17.5885) --  (2.7,-18.3207) --  (2.8,-19.0756) --  (2.9,-19.8539) --  (3,-20.6565) --  (3.1,-21.4842) --  (3.2,-22.3377) --  (3.3,-23.218) --  (3.4,-24.1259) --  (3.5,-25.0624) --  (3.6,-26.0282) --  (3.7,-27.0243) --  (3.8,-28.0517) --  (3.9,-29.1113) --  (4,-30.204);
\draw[yellow,dashdotted,thick] (1.2,-10.5093) --  (1.3,-11.2835) --  (1.4,-12.0838) --  (1.5,-12.9121) --  (1.6,-13.7703) --  (1.7,-14.6602) --  (1.8,-15.5836) --  (1.9,-16.5422) --  (2,-17.5378) --  (2.1,-18.5721) --  (2.2,-19.6468) --  (2.3,-20.7636) --  (2.4,-21.9242) --  (2.5,-23.1303) --  (2.6,-24.3837) --  (2.7,-25.6861) --  (2.8,-27.0393) --  (2.9,-28.445) --  (3,-29.9051) --  (3.1,-31.4214) --  (3.2,-32.9957) --  (3.3,-34.63) --  (3.4,-36.3262) --  (3.5,-38.0862) --  (3.6,-39.9121) --  (3.7,-41.8058) --  (3.8,-43.7694) --  (3.9,-45.8051) --  (4,-47.915);
\draw[green,dashdotted,thick] (1,-10.6152) --  (1.1,-11.6688) --  (1.2,-12.7673) --  (1.3,-13.9146) --  (1.4,-15.1145) --  (1.5,-16.3707) --  (1.6,-17.6866) --  (1.7,-19.0654) --  (1.8,-20.5105) --  (1.9,-22.025) --  (2,-23.6121) --  (2.1,-25.2749) --  (2.2,-27.0165) --  (2.3,-28.84) --  (2.4,-30.7487) --  (2.5,-32.7456) --  (2.6,-34.834) --  (2.7,-37.0171) --  (2.8,-39.2981) --  (2.9,-41.6804) --  (3,-44.1674) --  (3.1,-46.7624) --  (3.2,-49.469) --  (3.3,-52.2907) --  (3.4,-55.2311) --  (3.5,-58.2939) --  (3.6,-61.4829) --  (3.7,-64.8018) --  (3.8,-68.2545) --  (3.9,-71.845) --  (4,-75.5775);
\draw[blue,dashdotted,thick] (0.8,-10.7014) --  (0.9,-12.1485) --  (1,-13.6755) --  (1.1,-15.2909) --  (1.2,-17.0025) --  (1.3,-18.8174) --  (1.4,-20.7422) --  (1.5,-22.7831) --  (1.6,-24.9463) --  (1.7,-27.2375) --  (1.8,-29.6628) --  (1.9,-32.2276) --  (2,-34.9379) --  (2.1,-37.7993) --  (2.2,-40.8175) --  (2.3,-43.9983) --  (2.4,-47.3476) --  (2.5,-50.8712) --  (2.6,-54.5752) --  (2.7,-58.4657) --  (2.8,-62.5487) --  (2.9,-66.8306) --  (3,-71.3178) --  (3.1,-76.0167);
\draw[violet,dashdotted,thick] (0.54,-10.1731) --  (0.6,-11.4659) --  (0.66,-12.8167) --  (0.72,-14.2318) --  (0.78,-15.7167) --  (0.84,-17.2761) --  (0.9,-18.9143) --  (0.96,-20.6351) --  (1.02,-22.4422) --  (1.08,-24.339) --  (1.14,-26.3288) --  (1.2,-28.4146) --  (1.26,-30.5995) --  (1.32,-32.8864) --  (1.38,-35.2781) --  (1.44,-37.7776) --  (1.5,-40.3876) --  (1.56,-43.1109) --  (1.62,-45.9503) --  (1.68,-48.9084) --  (1.74,-51.9882) --  (1.8,-55.1923) --  (1.86,-58.5234) --  (1.92,-61.9845) --  (1.98,-65.5783) --  (2.04,-69.3076) --  (2.1,-73.1752) --  (2.16,-77.184);
\draw[red,dashdotted,thick] (0.45,-11.4834) --  (0.5,-13.0449) --  (0.55,-14.6892) --  (0.6,-16.4237) --  (0.65,-18.2547) --  (0.7,-20.1875) --  (0.75,-22.227) --  (0.8,-24.3775) --  (0.85,-26.6432) --  (0.9,-29.0278) --  (0.95,-31.5348) --  (1,-34.1678) --  (1.05,-36.9299) --  (1.1,-39.8245) --  (1.15,-42.8545) --  (1.2,-46.0232) --  (1.25,-49.3336) --  (1.3,-52.7886) --  (1.35,-56.3912) --  (1.4,-60.1444) --  (1.45,-64.0512) --  (1.5,-68.1145) --  (1.55,-72.3372) --  (1.6,-76.7224);
\draw[orange,dashdotted,thick] (0.32,-10.9663) --  (0.36,-12.6783) --  (0.4,-14.4872) --  (0.44,-16.4027) --  (0.48,-18.4327) --  (0.52,-20.584) --  (0.56,-22.8623) --  (0.6,-25.2726) --  (0.64,-27.8194) --  (0.68,-30.5069) --  (0.72,-33.3389) --  (0.76,-36.3191) --  (0.8,-39.4508) --  (0.84,-42.7374) --  (0.88,-46.1821) --  (0.92,-49.7879) --  (0.96,-53.5579) --  (1,-57.495) --  (1.04,-61.6021) --  (1.08,-65.8821) --  (1.12,-70.338) --  (1.16,-74.9725) --  (1.2,-79.7884);
\draw[yellow,dashdotted,thick] (0.21,-10.8933) --  (0.24,-12.8956) --  (0.27,-15.0273) --  (0.3,-17.3024) --  (0.33,-19.7316) --  (0.36,-22.3237) --  (0.39,-25.0857) --  (0.42,-28.0237) --  (0.45,-31.1431) --  (0.48,-34.4485) --  (0.51,-37.9444) --  (0.54,-41.6346) --  (0.57,-45.523) --  (0.6,-49.6129) --  (0.63,-53.9077) --  (0.66,-58.4108) --  (0.69,-63.125) --  (0.72,-68.0536) --  (0.75,-73.1995) --  (0.78,-78.5655);
\draw[green,dashdotted,thick] (0.16,-11.6341) --  (0.18,-13.5453) --  (0.2,-15.5718) --  (0.22,-17.7237) --  (0.24,-20.0091) --  (0.26,-22.4343) --  (0.28,-25.0045) --  (0.3,-27.7243) --  (0.32,-30.5974) --  (0.34,-33.6273) --  (0.36,-36.8171) --  (0.38,-40.1694) --  (0.4,-43.687) --  (0.42,-47.372) --  (0.44,-51.2268) --  (0.46,-55.2534) --  (0.48,-59.4539) --  (0.5,-63.8303) --  (0.52,-68.3843) --  (0.54,-73.1177) --  (0.56,-78.0325);
\draw[blue,dashdotted,thick] (0.05,-10.8617) --  (0.06,-13.8165) --  (0.07,-17.0459) --  (0.08,-20.5822) --  (0.09,-24.4475) --  (0.1,-28.6567) --  (0.11,-33.2218) --  (0.12,-38.1511) --  (0.13,-43.4519) --  (0.14,-49.1302) --  (0.15,-55.1908) --  (0.16,-61.6378) --  (0.17,-68.4755) --  (0.18,-75.7068);
\draw[violet,dashdotted,thick] (0.02,-14.5613) --  (0.025,-19.8868) --  (0.03,-26.0053) --  (0.035,-32.9732) --  (0.04,-40.824) --  (0.045,-49.58) --  (0.05,-59.2581) --  (0.055,-69.8703);
\draw[thick] (0,-7.9955) --  (0.1,-8.0724) --  (0.2,-8.1507) --  (0.3,-8.2304) --  (0.4,-8.3115) --  (0.5,-8.3941) --  (0.6,-8.4781) --  (0.7,-8.5637) --  (0.8,-8.6507) --  (0.9,-8.7394) --  (1,-8.8297) --  (1.1,-8.9216) --  (1.2,-9.0152) --  (1.3,-9.1105) --  (1.4,-9.2075) --  (1.5,-9.3064) --  (1.6,-9.407) --  (1.7,-9.5095) --  (1.8,-9.6139) --  (1.9,-9.7202) --  (2,-9.8285) --  (2.1,-9.9388) --  (2.2,-10.0511) --  (2.3,-10.1656) --  (2.4,-10.2822) --  (2.5,-10.401) --  (2.6,-10.522) --  (2.7,-10.6453) --  (2.8,-10.771) --  (2.9,-10.899) --  (3,-11.0295) --  (3.1,-11.1624) --  (3.2,-11.2979) --  (3.3,-11.436)--   (3.4,-11.5767) --  (3.5,-11.7201) --  (3.6,-11.8663) --  (3.7,-12.0153) --  (3.8,-12.1672) --  node [black,sloped,above,scale=1] {$n=1$} (3.9,-12.322) --  (4,-12.4799);
\draw[red,thick] (0,-8.045) --  (0.1,-8.2729) --  (0.2,-8.5078) --  (0.3,-8.75) --  (0.4,-8.9996) --  (0.5,-9.2568) --  (0.6,-9.522) --  (0.7,-9.7953) --  (0.8,-10.0769) --  (0.9,-10.3672) --  (1,-10.6663) --  (1.1,-10.9746) --  (1.2,-11.2923) --  (1.3,-11.6197) --  (1.4,-11.957) --  (1.5,-12.3046) --  (1.6,-12.6627) --  (1.7,-13.0317) --  (1.8,-13.4119) --  (1.9,-13.8035) --  (2,-14.207) --  (2.1,-14.6226) --  (2.2,-15.0507) --  (2.3,-15.4917) --  (2.4,-15.9459) --  (2.5,-16.4137) --  (2.6,-16.8954) --  (2.7,-17.3915) --  (2.8,-17.9024) --  (2.9,-18.4284) --  (3,-18.97) --  (3.1,-19.5276) --  (3.2,-20.1017) --  (3.3,-20.6927)--   (3.4,-21.301) --  (3.5,-21.9271) --  (3.6,-22.5716) --  (3.7,-23.2349) --  (3.8,-23.9174) -- node [black,near end,sloped,above,scale=1] {$10$}   (3.9,-24.6198) -- (4,-25.3426);
\draw[orange,thick] (0,-6.8723) --  (0.1,-7.1505) --  (0.2,-7.4394) --  (0.3,-7.7394) --  (0.4,-8.0509) --  (0.5,-8.3743) --  (0.6,-8.71) --  (0.7,-9.0585) --  (0.8,-9.42) --  (0.9,-9.7951) --  (1,-10.1843) --  (1.1,-10.5879) --  (1.2,-11.0065) --  (1.3,-11.4405) --  (1.4,-11.8905) --  (1.5,-12.3569) --  (1.6,-12.8403) --  (1.7,-13.3412) --  (1.8,-13.8602) --  (1.9,-14.3977) --  (2,-14.9545) --  (2.1,-15.5311) --  (2.2,-16.1281) --  (2.3,-16.7462) --  (2.4,-17.3859) --  (2.5,-18.0479) --  (2.6,-18.7329) --  (2.7,-19.4416) --  (2.8,-20.1747) --  (2.9,-20.9329) --  (3,-21.7169) --  (3.1,-22.5275) --  (3.2,-23.3654) --  (3.3,-24.2315) --  (3.4,-25.1266)--   (3.5,-26.0515) --  (3.6,-27.007) --  (3.7,-27.9939) --  (3.8,-29.0133) --  node [black,near end,sloped,above,scale=1] {$20$}  (3.9,-30.0659) --  (4,-31.1528);
\draw[yellow,thick] (0,-5.704) --  (0.1,-6.0821) --  (0.2,-6.481) --  (0.3,-6.9018) --  (0.4,-7.3454) --  (0.5,-7.8126) --  (0.6,-8.3045) --  (0.7,-8.8219) --  (0.8,-9.366) --  (0.9,-9.9377) --  (1,-10.5382) --  (1.1,-11.1684) --  (1.2,-11.8295) --  (1.3,-12.5227) --  (1.4,-13.2491) --  (1.5,-14.0098) --  (1.6,-14.8062) --  (1.7,-15.6394) --  (1.8,-16.5108) --  (1.9,-17.4216) --  (2,-18.3732) --  (2.1,-19.3669) --  (2.2,-20.4042) --  (2.3,-21.4865) --  (2.4,-22.6153) --  (2.5,-23.792) --  (2.6,-25.0182) --  (2.7,-26.2955) --  (2.8,-27.6254) --  (2.9,-29.0097) --  (3,-30.4499) --  (3.1,-31.9479) --  (3.2,-33.5053) --  (3.3,-35.124) --  (3.4,-36.8058) --  (3.5,-38.5525) --  (3.6,-40.3662)--   (3.7,-42.2487) --  (3.8,-44.202) --  node [black,near end,sloped,above,scale=1] {$50$}  (3.9,-46.2283) --  (4,-48.3296);
\draw[green,thick] (0,-5.0518) --  (0.1,-5.5422) --  (0.2,-6.0695) --  (0.3,-6.6357) --  (0.4,-7.2424) --  (0.5,-7.8918) --  (0.6,-8.5857) --  (0.7,-9.3261) --  (0.8,-10.1151) --  (0.9,-10.9549) --  (1,-11.8474) --  (1.1,-12.795) --  (1.2,-13.7998) --  (1.3,-14.864) --  (1.4,-15.9901) --  (1.5,-17.1803) --  (1.6,-18.437) --  (1.7,-19.7628) --  (1.8,-21.1601) --  (1.9,-22.6314) --  (2,-24.1795) --  (2.1,-25.8069) --  (2.2,-27.5163) --  (2.3,-29.3107) --  (2.4,-31.1927) --  (2.5,-33.1653) --  (2.6,-35.2315) --  (2.7,-37.3943) --  (2.8,-39.6568) --  (2.9,-42.0221) --  (3,-44.4935) --  (3.1,-47.0742) --  (3.2,-49.7677) --  (3.3,-52.5773) --  (3.4,-55.5066) --  (3.5,-58.5593) --  (3.6,-61.7389) --  (3.7,-65.0492)-- node [black,sloped,above,scale=1] {$100$}  (3.8,-68.494) --  (3.9,-72.0774) --  (4,-75.8032);
\draw[blue,thick] (0,-4.5533) --  (0.1,-5.2037) --  (0.2,-5.9218) --  (0.3,-6.7117) --  (0.4,-7.5775) --  (0.5,-8.5234) --  (0.6,-9.5535) --  (0.7,-10.6721) --  (0.8,-11.8836) --  (0.9,-13.1921) --  (1,-14.6022) --  (1.1,-16.1183) --  (1.2,-17.7447) --  (1.3,-19.4863) --  (1.4,-21.3474) --  (1.5,-23.3329) --  (1.6,-25.4476) --  (1.7,-27.6962) --  (1.8,-30.0838) --  (1.9,-32.6153) --  (2,-35.2959) --  (2.1,-38.1308) --  (2.2,-41.1254) --  (2.3,-44.285) --  (2.4,-47.6152) --  (2.5,-51.1217) --  (2.6,-54.8102) --  (2.7,-58.6866) --  (2.8,-62.7569) -- node [black,very near end,sloped,above,scale=1] {$200$} (2.9,-67.0272) --     (3,-71.5039) --  (3.1,-76.1934);
\draw[violet,thick] (0,-4.0729) --  (0.06,-4.6399) --  (0.12,-5.2621) --  (0.18,-5.9421) --  (0.24,-6.6826) --  (0.3,-7.4862) --  (0.36,-8.3556) --  (0.42,-9.2932) --  (0.48,-10.3018) --  (0.54,-11.3837) --  (0.6,-12.5415) --  (0.66,-13.7776) --  (0.72,-15.0946) --  (0.78,-16.4948) --  (0.84,-17.9807) --  (0.9,-19.5547) --  (0.96,-21.2192) --  (1.02,-22.9768) --  (1.08,-24.8297) --  (1.14,-26.7804) --  (1.2,-28.8314) --  (1.26,-30.9852) --  (1.32,-33.2441) --  (1.38,-35.6107) --  (1.44,-38.0874) --  (1.5,-40.6768) --  (1.56,-43.3814) --  (1.62,-46.2037) --  (1.68,-49.1463) --  (1.74,-52.2118) --  (1.8,-55.4029) --  (1.86,-58.7221) --  (1.92,-62.1722) --  (1.98,-65.7558) --  node [black,sloped,above,scale=1] {$500$}  (2.04,-69.4757) --  (2.1,-73.3347) --  (2.16,-77.3355);
\draw[red,thick] (0,-3.8101) --  (0.05,-4.4528) --  (0.1,-5.1688) --  (0.15,-5.962) --  (0.2,-6.8362) --  (0.25,-7.795) --  (0.3,-8.8418) --  (0.35,-9.9801) --  (0.4,-11.2131) --  (0.45,-12.544) --  (0.5,-13.976) --  (0.55,-15.5122) --  (0.6,-17.1554) --  (0.65,-18.9088) --  (0.7,-20.775) --  (0.75,-22.7571) --  (0.8,-24.8579) --  (0.85,-27.0801) --  (0.9,-29.4265) --  (0.95,-31.8999) --  (1,-34.5031) --  (1.05,-37.2388) --  (1.1,-40.1098) --  (1.15,-43.1187) --  (1.2,-46.2685) --  (1.25,-49.5617) --  (1.3,-53.0013) --  (1.35,-56.5899) --  (1.4,-60.3304) --  (1.45,-64.2256) --  node [black,sloped,above,scale=1] {$\;\;1000$} (1.5,-68.2782) --  (1.55,-72.4913) --  (1.6,-76.8676);
\draw[orange,thick] (0,-3.6114) --  (0.04,-4.3168) --  (0.08,-5.1132) --  (0.12,-6.0058) --  (0.16,-6.9992) --  (0.2,-8.098) --  (0.24,-9.3064) --  (0.28,-10.6284) --  (0.32,-12.0679) --  (0.36,-13.6287) --  (0.4,-15.3142) --  (0.44,-17.1279) --  (0.48,-19.0731) --  (0.52,-21.1528) --  (0.56,-23.3704) --  (0.6,-25.7287) --  (0.64,-28.2308) --  (0.68,-30.8795) --  (0.72,-33.6778) --  (0.76,-36.6284) --  (0.8,-39.7341) --  (0.84,-42.9976) --  (0.88,-46.4218) --  (0.92,-50.0094) --  (0.96,-53.763) --  (1,-57.6854) --  (1.04,-61.7793) -- node [black,sloped,very near end,above,scale=1] {$\quad2000$}  (1.08,-66.0474) -- (1.12,-70.4925) --  (1.16,-75.1171) --  (1.2,-79.924);
\draw[yellow,thick] (0,-3.4214) --  (0.03,-4.2366) --  (0.06,-5.1768) --  (0.09,-6.2495) --  (0.12,-7.4616) --  (0.15,-8.8193) --  (0.18,-10.3284) --  (0.21,-11.9944) --  (0.24,-13.8222) --  (0.27,-15.8164) --  (0.3,-17.9813) --  (0.33,-20.3211) --  (0.36,-22.8396) --  (0.39,-25.5405) --  (0.42,-28.4272) --  (0.45,-31.5031) --  (0.48,-34.7716) --  (0.51,-38.2356) --  (0.54,-41.8983) --  (0.57,-45.7627) --  (0.6,-49.8316) --  (0.63,-54.108) --  (0.66,-58.5948) --  (0.69,-63.2946)  -- node [black,near end,sloped,above,scale=1] {$5000$} (0.72,-68.2103) --  (0.75,-73.3447) --  (0.78,-78.7003);
\draw[green,thick] (0,-3.3181) --  (0.02,-4.0674) --  (0.04,-4.9255) --  (0.06,-5.8983) --  (0.08,-6.9914) --  (0.1,-8.2098) --  (0.12,-9.558) --  (0.14,-11.0403) --  (0.16,-12.6605) --  (0.18,-14.4221) --  (0.2,-16.3284) --  (0.22,-18.3824) --  (0.24,-20.587) --  (0.26,-22.9449) --  (0.28,-25.4585) --  (0.3,-28.1302) --  (0.32,-30.9622) --  (0.34,-33.9568) --  (0.36,-37.1159) --  (0.38,-40.4415) --  (0.4,-43.9356) --  (0.42,-47.6001) --  (0.44,-51.4366) --  (0.46,-55.4471) --  (0.48,-59.6331) --  (0.5,-63.9964) --  node [black,near end,sloped,above,scale=1] {$10^4$} (0.52,-68.5388) --  (0.54,-73.2618) --  (0.56,-78.167);
\draw[blue,thick] (0,-3.1265) --  (0.01,-4.3122) --  (0.02,-5.7695) --  (0.03,-7.5184) --  (0.04,-9.5758) --  (0.05,-11.9555) --  (0.06,-14.6696) --  (0.07,-17.7276) --  (0.08,-21.1383) --  (0.09,-24.9087) --  (0.1,-29.0449) --  (0.11,-33.5522) --  (0.12,-38.4357) --  (0.13,-43.6993) --  (0.14,-49.347) --  (0.15,-55.382) --  (0.16,-61.808) -- node [black,near end,sloped,above,scale=1] {$\;\;10^5$} (0.17,-68.6275) --  (0.18,-75.8435);
\draw[violet,thick] (0,-3.0532) --  (0.005,-5.0206) --  (0.01,-7.6878) --  (0.015,-11.1199) --  (0.02,-15.3665) --  (0.025,-20.4625) --  (0.03,-26.4359) --  (0.035,-33.3055) --  (0.04,-41.087) --  (0.045,-49.7936) --  (0.05,-59.4345) -- node [black,near end,sloped,above,scale=1,yshift=-0.8mm] {$10^6$} (0.055,-70.0183);
\draw[thick] (0,-70) rectangle (4,0); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Packet error rate $P_e$ at rate $R=\frac12$ as a function of \ac{SNR} $\snr=E_b/N_0$, for some values of $n$. Approximation of Theorem~\ref{teoAAA2} in dash-dotted lines.}
\endinput


==> FB2.tex <==
\iffalse\else
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=10mm,x=2.2mm,scale=1.75]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {-4,-2,...,15} \draw (\x,0) -- ++(0,-0.05) node [anchor=north,scale=1] {\x} ;
\foreach \y in {0,1,...,5} \draw (-5,\y) --  ++(-0.2,0) node [anchor=east,scale=1] {\y};
\draw (15,-0.4) node [anchor=north east,scale=1] {power efficiency $\snr$ [dB]};
\draw (-6.1,5) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-5,0) rectangle (15,5); 
\draw[xstep=0.25,ystep=0.2,gray!50!white,very thin] (-10,0) grid (20,7);
\draw[xstep=1,ystep=1,gray!50!white] (-10,0) grid (20,7);
%\draw[thick] (-10,0) [-latex] -- (22,0);
%\draw[thick] (0,-0.2) [-latex] -- (0,7.5);
\draw[red,thick]  (1.3,0) -- (1.3,0.2) -- (2,0.26277) -- (3,0.38241) -- (4,0.53195) -- (5,0.71094) -- node [black,sloped, below,scale=0.8] {$n=10$}  (6,0.91706) -- (7,1.1477) -- (8,1.3989) -- (9,1.6674) -- (10,1.9499) --  (11,2.2437) -- (12,2.5463) -- (13,2.8554) -- (14,3.1698) -- (15,3.4884) -- (16,3.8098) -- (17,4.1336) -- (18,4.4594) -- (19,4.7865) -- (20,5.1148);
\draw[orange,thick]  (-1.3857,0) -- (-1.3857,0.1) --  (-1,0.11803) -- (0,0.18515) -- (1,0.27726) -- (2,0.39634) -- (3,0.54384) -- (4,0.71872) -- (5,0.91973) -- (6,1.1443) --  node [black,sloped, scale=0.8,below,yshift=0.8mm] {$20$} (7,1.3899) -- (8,1.6524) -- (9,1.9294) -- (10,2.2183) -- (11,2.5164) -- (12,2.8219) -- (13,3.1333) -- (14,3.4489) -- (15,3.7684) -- (16,4.0906) -- (17,4.4149) -- (18,4.7409) -- (19,5.0683) -- (20,5.3964);
\draw[yellow,thick] (-6,0.021878) -- (-5,0.038338) -- (-4,0.064689) -- (-3,0.10411) -- (-2,0.16047) -- (-1,0.23711) -- (0,0.33682) -- (1,0.4608) -- (2,0.61025) -- (3,0.78492) -- (4,0.98352) -- (5,1.2044) -- (6,1.4451) -- (7,1.7025) --  node [black,sloped, scale=0.8,below,yshift=0.8mm] {$50$}  (8,1.9743) -- (9,2.258) -- (10,2.5519) -- (11,2.8532) -- (12,3.1612) -- (13,3.4741) -- (14,3.791) -- (15,4.111) -- (16,4.4336) -- (17,4.7582) -- (18,5.0845) -- (19,5.4119) -- (20,5.7405);
\draw[green,thick] (-10,0.0051408) -- (-9,0.0094677) -- (-8,0.017097) -- (-7,0.029267) -- (-6,0.049058) -- (-5,0.078178) -- (-4,0.11907) -- (-3,0.1764) -- (-2,0.25098) -- (-1,0.34625) -- (0,0.46392) -- (1,0.60511) -- (2,0.7699) -- (3,0.95821) -- (4,1.1677) -- (5,1.3976) -- (6,1.6449) -- (7,1.9076) -- (8,2.1833) -- node [black,sloped, scale=0.8,below,yshift=1.0mm] {$100$} (9,2.4697) -- (10,2.7653) --  (11,3.0681) -- (12,3.3771) -- (13,3.6906) -- (14,4.0079) -- (15,4.3283) -- (16,4.6512) -- (17,4.9759) -- (18,5.3021) -- (19,5.6295) -- (20,5.958);
\draw[blue,thick] (-10,0.013951) -- (-9,0.022741) -- (-8,0.037598) -- (-7,0.059108) -- (-6,0.088872) -- (-5,0.12971) -- (-4,0.18465) -- (-3,0.25524) -- (-2,0.34427) -- (-1,0.45302) -- (0,0.58275) -- (1,0.73558) -- (2,0.91061) -- (3,1.1072) -- (4,1.3235) -- (5,1.5589) -- (6,1.8105) -- (7,2.0763) -- (8,2.3545) -- (9,2.6425) -- node [black,sloped, scale=0.8,below,yshift=1.0mm] {} (10,2.9393) -- (11,3.2429) -- (12,3.5524) -- (13,3.8662) -- (14,4.1837) -- (15,4.5044) -- (16,4.8271) -- (17,5.152) -- (18,5.4782) -- (19,5.8059) -- (20,6.1342);
\draw[violet,thick] (-10,0.034338) -- (-9,0.05202) -- (-8,0.075391) -- (-7,0.10672) -- (-6,0.14757) -- (-5,0.20177) -- (-4,0.26853) -- (-3,0.35097) -- (-2,0.45143) -- (-1,0.57183) -- (0,0.71255) -- (1,0.87481) -- (2,1.0575) -- (3,1.2606) -- (4,1.4829) -- (5,1.7222) -- (6,1.9771) -- (7,2.2454) -- (8,2.5251) -- (9,2.8146) -- (10,3.1119) -- node [black,sloped, scale=0.8,below,yshift=0.9mm] {} (11,3.4163) -- (12,3.7261) -- (13,4.0401) -- (14,4.3579) -- (15,4.6785) -- (16,5.0015) -- (17,5.3265) -- (18,5.6529) -- (19,5.9804) -- (20,6.3088);
\draw[red,thick] (-10,0.053337) -- (-9,0.07652) -- (-8,0.10432) -- (-7,0.141) -- (-6,0.18818) -- (-5,0.24764) -- (-4,0.32046) -- (-3,0.40999) -- (-2,0.5161) -- (-1,0.64234) -- (0,0.78769) -- (1,0.95382) -- (2,1.1406) -- (3,1.3469) -- (4,1.5717) -- (5,1.8126) -- (6,2.0688) -- (7,2.3381) -- (8,2.6187) -- (9,2.9088) -- (10,3.2068) -- (11,3.5111) -- node [black,sloped, scale=1] {} (12,3.8211) -- (13,4.1353) -- (14,4.4531) -- (15,4.7738) -- (16,5.0968) -- (17,5.4217) -- (18,5.7479) -- (19,6.0757) -- (20,6.4041);
\draw[orange,thick] (-10,0.07271) -- (-9,0.097856) -- (-8,0.13092) -- (-7,0.17171) -- (-6,0.22161) -- (-5,0.28548) -- (-4,0.3628) -- (-3,0.45616) -- (-2,0.56616) -- (-1,0.69555) -- (0,0.84509) -- (1,1.0142) -- (2,1.2036) -- (3,1.4118) -- (4,1.6376) -- (5,1.8804) -- (6,2.1374) -- (7,2.4075) -- (8,2.6883) -- (9,2.9788) -- (10,3.2768) -- (11,3.5815) -- (12,3.8914) --  node [black,sloped, scale=0.5] {} (13,4.2057) -- (14,4.5236) -- (15,4.8443) -- (16,5.1675) -- (17,5.4923) -- (18,5.8187) -- (19,6.1461) -- (20,6.4747);
\draw[yellow,thick] (-10,0.094867) -- (-9,0.12221) -- (-8,0.15601) -- (-7,0.20067) -- (-6,0.25616) -- (-5,0.32251) -- (-4,0.40408) -- (-3,0.50092) -- (-2,0.61451) -- (-1,0.74671) -- (0,0.89924) -- (1,1.071) -- (2,1.2618) -- (3,1.4721) -- (4,1.6992) -- (5,1.9429) -- (6,2.2009) -- (7,2.4715) -- (8,2.7526) -- (9,3.0431) -- (10,3.3416) -- (11,3.6464) -- (12,3.9565) -- (13,4.2708) -- node [black,sloped, scale=0.5] {} (14,4.5887) -- (15,4.9096) -- (16,5.2326) -- (17,5.5574) -- (18,5.8839) -- (19,6.2114) -- (20,6.5399);
\draw[green,thick] (-10,0.10679) -- (-9,0.13593) -- (-8,0.1732) -- (-7,0.21815) -- (-6,0.27393) -- (-5,0.34402) -- (-4,0.4259) -- (-3,0.52488) -- (-2,0.63973) -- (-1,0.77422) -- (0,0.9277) -- (1,1.1005) -- (2,1.2925) -- (3,1.5035) -- (4,1.7314) -- (5,1.9756) -- (6,2.2339) -- (7,2.5045) -- (8,2.7862) -- (9,3.0769) -- (10,3.3752) -- (11,3.6801) -- (12,3.9902) -- (13,4.3046) -- (14,4.6225) -- node [black,sloped, scale=0.5] {} (15,4.9433) -- (16,5.2663) -- (17,5.5913) -- (18,5.9175) -- (19,6.2451) -- (20,6.5737);
\draw[blue,thick] (-10,0.12644) -- (-9,0.15882) -- (-8,0.19874) -- (-7,0.24766) -- (-6,0.30714) -- (-5,0.37889) -- (-4,0.46461) -- (-3,0.56594) -- (-2,0.68433) -- (-1,0.82094) -- (0,0.9765) -- (1,1.1513) -- (2,1.345) -- (3,1.557) -- (4,1.7862) -- (5,2.031) -- (6,2.2898) -- (7,2.561) -- (8,2.8428) -- (9,3.1337) -- (10,3.4323) -- (11,3.7372) -- (12,4.0474) -- (13,4.3619) -- (14,4.6798) -- (15,5.0006) -- (16,5.3236) -- (17,5.6485) -- (18,5.9749) -- (19,6.3025) -- (20,6.631);
\draw[violet,thick] (-10,0.13392) -- (-9,0.16711) -- (-8,0.20789) -- (-7,0.2577) -- (-6,0.31811) -- (-5,0.39079) -- (-4,0.47743) -- (-3,0.57965) -- (-2,0.69888) -- (-1,0.83626) -- (0,0.9925) -- (1,1.1679) -- (2,1.3621) -- (3,1.5745) -- (4,1.8039) -- (5,2.049) -- (6,2.308) -- (7,2.5793) -- (8,2.8612) -- (9,3.1522) -- (10,3.4508) -- (11,3.7557) -- (12,4.0659) -- (13,4.3804) -- (14,4.6984) -- (15,5.0191) -- (16,5.3422) -- (17,5.6671) -- (18,5.9935) -- (19,6.321) -- (20,6.6495);
\draw (-10,0.1375) -- (-9,0.17107) -- (-8,0.21224) -- (-7,0.26246) -- (-6,0.3233) -- (-5,0.39641) -- (-4,0.48347) -- (-3,0.5861) -- (-2,0.70572) -- (-1,0.84344) -- (0,1) -- (1,1.1756) -- (2,1.3701) -- (3,1.5827) -- (4,1.8122) -- (5,2.0574) -- (6,2.3165) -- (7,2.5878) -- (8,2.8698) -- (9,3.1608) -- (10,3.4594) -- node [sloped, above, scale=0.8] {Shannon limit, $n=\infty$}  (11,3.7644) -- (12,4.0746) -- (13,4.3891) -- (14,4.707) -- (15,5.0278) -- (16,5.3509) -- (17,5.6758) -- (18,6.0022) -- (19,6.3297) -- (20,6.6582);
%\draw plot [mark=star, mark options={color=black}] coordinates{(12.6,2)} node (unc) {};
%\draw (unc.south) node  [scale=0.5,anchor=west,text width=20mm] {Uncoded};
\draw[thick] (-5,0) rectangle (15,5); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Spectral efficiency converse bound $\overline{\rho}=2\overline{R}$ versus power efficiency measure $\snr$, for symbol error probability $P_e=10^{-5}$, and for some values of $n$, namely $n=10$, $20$, $50$, $100$, $200$, $500$, $1000$, $2000$, $5000$, $10^4$, $10^5$, $10^6$, $\infty$.}
\endinput


==> FB26.tex <==
\iffalse\else
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=0.6mm,x=2.7mm,scale=2.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,10} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (10,-33) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-3.7,10) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (10,10.01); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (-2,\x) -- ++(17,0);
%%% INIZIO
\draw[dashdotted,thick]  (20.5551,9.4449) --  (19.7203,9.2797) --  (18.892,9.108) --  (18.0707,8.9293) --  (17.257,8.743) --  (16.4515,8.5485) --  (15.655,8.345) --  (14.8683,8.1317) --  (14.0924,7.9076) --  (13.3282,7.6718) --  (12.5772,7.4228) --  (11.8407,7.1593) --  (11.1203,6.8797) --  (10.4181,6.5819) --  (9.7362,6.2638) --  (9.0774,5.9226) --  (8.4448,5.5552) --  (7.8421,5.1579) --  (7.274,4.726) --  (6.746,4.254) --  (6.2647,3.7353) --  (5.8387,3.1613) --  (5.4785,2.5215) --  (5.1979,1.8021) --  (5.0155,0.98455) --  (4.9571,0.04292) --  (5.0619,-1.0619) --  (5.3945,-2.3945) --  (6.0773,-4.0773) -- node (aa) {} (7.3977,-6.3977) --  (10.4011,-10.4011);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(1.6mm,1.6mm) node [anchor=south,yshift=-1mm] {$\qquad2\underline{R}_{\kappa\beta}$};
\draw[dashdotted,thick]  (20.1487,9.8513) --  (19.3003,9.6997) --  (18.4574,9.5426) --  (17.6202,9.3798) --  (16.7893,9.2107) --  (15.9652,9.0348) --  (15.1484,8.8516) --  (14.3394,8.6606) --  (13.5391,8.4609) --  (12.748,8.252) --  (11.967,8.033) --  (11.1972,7.8028) --  (10.4395,7.5605) --  (9.6952,7.3048) --  (8.9656,7.0344) --  (8.2523,6.7477) --  (7.557,6.443) --  (6.8816,6.1184) --  (6.2284,5.7716) --  (5.5997,5.4003) --  (4.9985,5.0015) --  (4.4276,4.5724) --  (3.8904,4.1096) --  (3.3906,3.6094) --  (2.9318,3.0682) --  (2.5181,2.4819) --  (2.1535,1.8465) --  (1.8421,1.1579) --  (1.5878,0.41224) --  (1.3944,-0.39443) --  (1.2662,-1.2662) --  (1.2073,-2.2073) --  (1.2231,-3.2231) --  (1.3208,-4.3208) --  (1.5112,-5.5112) --  (1.8109,-6.8109) --  (2.2478,-8.2478) --  (2.8709,-9.8709) --  (3.7742,-11.7742) --  (5.1702,-14.1702) --  (7.7191,-17.7191) --  (19.0302,-30.0302);
\draw[dashdotted,thick]  (20.0536,9.9464) --  (19.202,9.798) --  (18.3556,9.6444) --  (17.5147,9.4853) --  (16.6799,9.3201) --  (15.8514,9.1486) --  (15.0299,8.9701) --  (14.2159,8.7841) --  (13.41,8.59) --  (12.6128,8.3872) --  (11.8252,8.1748) --  (11.048,7.952) --  (10.2821,7.7179) --  (9.5287,7.4713) --  (8.7889,7.2111) --  (8.064,6.936) --  (7.3557,6.6443) --  (6.6654,6.3346) --  (5.9952,6.0048) --  (5.3469,5.6531) --  (4.7229,5.2771) --  (4.1255,4.8745) --  (3.5572,4.4428) --  (3.0206,3.9794) --  (2.5184,3.4816) --  (2.0531,2.9469) --  (1.6271,2.3729) --  (1.2422,1.7578) --  (0.90006,1.0999) --  (0.60156,0.39844) --  (0.34691,-0.34691) --  (0.13568,-1.1357) --  (-0.033191,-1.9668) --  (-0.1612,-2.8388) --  (-0.25008,-3.7499) --  (-0.30163,-4.6984) --  (-0.31738,-5.6826) --  (-0.29838,-6.7016) --  (-0.24499,-7.755) --  (-0.15673,-8.8433) --  (-0.031595,-9.9684) --  (0.13358,-11.1336) --  (0.34437,-12.3444) --  (0.60898,-13.609) --  (0.94017,-14.9402) --  (1.3571,-16.3571) --  (1.8901,-17.8901) --  (2.5908,-19.5908) --  (3.5558,-21.5558) --  (4.9989,-23.9989) --  (7.5878,-27.5878) --  (18.646,-39.646);
\draw[dashdotted,thick]  (20.0264,9.9736) --  (19.1739,9.8261) --  (18.3264,9.6736) --  (17.4845,9.5155) --  (16.6485,9.3515) --  (15.8189,9.1811) --  (14.996,9.004) --  (14.1805,8.8195) --  (13.373,8.627) --  (12.5741,8.4259) --  (11.7846,8.2154) --  (11.0053,7.9947) --  (10.2371,7.7629) --  (9.481,7.519) --  (8.7383,7.2617) --  (8.0102,6.9898) --  (7.2982,6.7018) --  (6.6038,6.3962) --  (5.9288,6.0712) --  (5.2751,5.7249) --  (4.6448,5.3552) --  (4.0401,4.9599) --  (3.4633,4.5367) --  (2.9168,4.0832) --  (2.403,3.597) --  (1.924,3.076) --  (1.482,2.518) --  (1.0783,1.9217) --  (0.7142,1.2858) --  (0.38999,0.61001) --  (0.1054,-0.1054) --  (-0.14059,-0.85941) --  (-0.34968,-1.6503) --  (-0.52411,-2.4759) --  (-0.66657,-3.3334) --  (-0.77988,-4.2201) --  (-0.86694,-5.1331) --  (-0.93051,-6.0695) --  (-0.97307,-7.0269) --  (-0.99679,-8.0032) --  (-1.0034,-8.9966) --  (-0.99431,-10.0057) --  (-0.97032,-11.0297) --  (-0.9319,-12.0681) --  (-0.87912,-13.1209) --  (-0.79515,-14.2049) --  (-0.72799,-15.272) --  (-0.60809,-16.3919) --  (-0.50698,-17.493) --  (-0.34187,-18.6581) --  (-0.17198,-19.828) --  (0.02946,-21.0295) --  (0.2693,-22.2693) --  (0.55707,-23.5571) --  (0.90784,-24.9078) --  (1.3373,-26.3373) --  (1.88,-27.88) --  (2.5875,-29.5875) --  (3.5601,-31.5601) --  (4.9975,-33.9975) --  (7.6424,-37.6424);
\draw[dashdotted,thick]  (20.0181,9.9819) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3617,8.6383) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9922,8.0078) --  (10.2233,7.7767) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9938,7.0062) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9085,6.0915) --  (5.2531,5.7469) --  (4.6209,5.3791) --  (4.014,4.986) --  (3.4346,4.5654) --  (2.8851,4.1149) --  (2.3678,3.6322) --  (1.8848,3.1152) --  (1.4379,2.5621) --  (1.0287,1.9713) --  (0.65806,1.3419) --  (0.32627,0.67373) --  (0.032954,-0.032954) --  (-0.22309,-0.77691) --  (-0.44369,-1.5563) --  (-0.63126,-2.3687) --  (-0.78893,-3.2111) --  (-0.91897,-4.081) --  (-1.025,-4.975) --  (-1.1077,-5.8923) --  (-1.1745,-6.8255) --  (-1.2296,-7.7704) --  (-1.2682,-8.7318) --  (-1.2893,-9.7107) --  (-1.3056,-10.6944) --  (-1.3131,-11.6869) --  (-1.3128,-12.6872) --  (-1.3055,-13.6945) --  (-1.2913,-14.7087) --  (-1.2712,-15.7288) --  (-1.2448,-16.7552) --  (-1.2119,-17.7881) --  (-1.1724,-18.8276) --  (-1.1247,-19.8753) --  (-1.0709,-20.9291) --  (-1.0081,-21.9919) --  (-0.93535,-23.0646) --  (-0.84607,-24.1539) --  (-0.7528,-25.2472) --  (-0.64327,-26.3567) --  (-0.51489,-27.4851) --  (-0.35214,-28.6479) --  (-0.19457,-29.8054);
%%% META
\draw[dashed,thick]  (20.3794,9.6206) --  (19.5396,9.4604) --  (18.7058,9.2942) --  (17.8786,9.1214) --  (17.0585,8.9415) --  (16.2461,8.7539) --  (15.442,8.558) --  (14.6469,8.3531) --  (13.8618,8.1382) --  (13.0875,7.9125) --  (12.3251,7.6749) --  (11.5758,7.4242) --  (10.8412,7.1588) --  (10.1227,6.8773) --  (9.4223,6.5777) --  (8.7422,6.2578) --  (8.085,5.915) --  (7.4535,5.5465) --  (6.8513,5.1487) --  (6.2826,4.7174) --  (5.7523,4.2477) --  (5.2662,3.7338) --  (4.8314,3.1686) --  (4.4564,2.5436) --  (4.1518,1.8482) --  (3.9308,1.0692) --  (3.8107,0.18933) --  (3.815,-0.81497) --  (3.9781,-1.9781) --  (4.3551,-3.3551) --  (5.0464,-5.0464) --  (6.2724,-7.2724) -- node (aa) {}  (8.718,-10.718) --  (21.4817,-24.4817);
\draw(aa) ++(0.2mm,0.2mm) [latex-] -- ++(2mm,2mm) node [anchor=south,yshift=-1mm] {$\qquad2{R}\sub{NA}$};
\draw[dashed,thick]  (20.1314,9.8686) --  (19.2825,9.7175) --  (18.439,9.561) --  (17.6014,9.3986) --  (16.7699,9.2301) --  (15.9452,9.0548) --  (15.1277,8.8723) --  (14.318,8.682) --  (13.5168,8.4832) --  (12.7248,8.2752) --  (11.9429,8.0571) --  (11.172,7.828) --  (10.4132,7.5868) --  (9.6675,7.3325) --  (8.9364,7.0636) --  (8.2214,6.7786) --  (7.5242,6.4758) --  (6.8466,6.1534) --  (6.1909,5.8091) --  (5.5594,5.4406) --  (4.9548,5.0452) --  (4.38,4.62) --  (3.8383,4.1617) --  (3.3331,3.6669) --  (2.868,3.132) --  (2.4467,2.5533) --  (2.0731,1.9269) --  (1.7508,1.2492) --  (1.4833,0.51666) --  (1.274,-0.27395) --  (1.1257,-1.1257) --  (1.0416,-2.0416) --  (1.025,-3.025) --  (1.08,-4.08) --  (1.2124,-5.2124) --  (1.431,-6.431) --  (1.7498,-7.7498) --  (2.1914,-9.1914) --  (2.7942,-10.7942) --  (3.6281,-12.6281) --  (4.8365,-14.8365) --  (6.7893,-17.7893) --  (11.1411,-23.1411);
\draw[dashed,thick]  (20.0518,9.9482) --  (19.2001,9.7999) --  (18.3536,9.6464) --  (17.5127,9.4873) --  (16.6778,9.3222) --  (15.8493,9.1507) --  (15.0278,8.9722) --  (14.2137,8.7863) --  (13.4076,8.5924) --  (12.6104,8.3896) --  (11.8227,8.1773) --  (11.0453,7.9547) --  (10.2794,7.7206) --  (9.5258,7.4742) --  (8.7858,7.2142) --  (8.0608,6.9392) --  (7.3523,6.6477) --  (6.6618,6.3382) --  (5.9913,6.0087) --  (5.3428,5.6572) --  (4.7184,5.2816) --  (4.1206,4.8794) --  (3.5519,4.4481) --  (3.0148,3.9852) --  (2.512,3.488) --  (2.046,2.954) --  (1.6191,2.3809) --  (1.2333,1.7667) --  (0.89009,1.1099) --  (0.59025,0.40975) --  (0.33402,-0.33402) --  (0.12088,-1.1209) --  (-0.050304,-1.9497) --  (-0.18115,-2.8188) --  (-0.27358,-3.7264) --  (-0.32957,-4.6704) --  (-0.35097,-5.649) --  (-0.33926,-6.6607) --  (-0.29534,-7.7047) --  (-0.2194,-8.7806) --  (-0.11072,-9.8893) --  (0.032517,-11.0325) --  (0.21348,-12.2135) --  (0.43708,-13.4371) --  (0.71048,-14.7105) --  (1.0441,-16.0441) --  (1.4532,-17.4532) --  (1.9607,-18.9607) --  (2.6028,-20.6028) --  (3.4417,-22.4417) --  (4.597,-24.597) --  (6.3505,-27.3505) --  (9.7125,-31.7125) ;
\draw[dashed,thick]  (20.0262,9.9738) --  (19.1736,9.8264) --  (18.3262,9.6738) --  (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9958,9.0042) --  (14.1803,8.8197) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7843,8.2157) --  (11.005,7.995) --  (10.2368,7.7632) --  (9.4807,7.5193) --  (8.738,7.262) --  (8.0099,6.9901) --  (7.2978,6.7022) --  (6.6034,6.3966) --  (5.9284,6.0716) --  (5.2746,5.7254) --  (4.6443,5.3557) --  (4.0395,4.9605) --  (3.4627,4.5373) --  (2.9162,4.0838) --  (2.4023,3.5977) --  (1.9233,3.0767) --  (1.4811,2.5189) --  (1.0774,1.9226) --  (0.71311,1.2869) --  (0.38876,0.61124) --  (0.10401,-0.10401) --  (-0.14218,-0.85782) --  (-0.3515,-1.6485) --  (-0.52623,-2.4738) --  (-0.66902,-3.331) --  (-0.78276,-4.2172) --  (-0.87036,-5.1296) --  (-0.9346,-6.0654) --  (-0.97801,-7.022) --  (-1.0028,-7.9972) --  (-1.0108,-8.9892) --  (-1.0034,-9.9966) --  (-0.98171,-11.0183) --  (-0.94622,-12.0538) --  (-0.89717,-13.1028) --  (-0.83436,-14.1656) --  (-0.75719,-15.2428) --  (-0.66464,-16.3354) --  (-0.55522,-17.4448) --  (-0.42692,-18.5731) --  (-0.27712,-19.7229) --  (-0.10242,-20.8976) --  (0.10154,-22.1015) --  (0.34041,-23.3404) --  (0.62162,-24.6216) --  (0.95513,-25.9551) --  (1.3547,-27.3547) --  (1.8401,-28.8401) --  (2.441,-30.441) --  (3.2057,-32.2057) --  (4.2203,-34.2203);
\draw[dashed,thick]  (20.018,9.982) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.8851,4.1149) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0286,1.9714) --  (0.65791,1.3421) --  (0.32611,0.67389) --  (0.032764,-0.032764) --  (-0.2233,-0.7767) --  (-0.44393,-1.5561) --  (-0.63154,-2.3685) --  (-0.78895,-3.2111) --  (-0.91923,-4.0808) --  (-1.0255,-4.9745) --  (-1.1108,-5.8892) --  (-1.178,-6.822) --  (-1.2295,-7.7705) --  (-1.2678,-8.7322) --  (-1.2945,-9.7055) --  (-1.3114,-10.6886) --  (-1.3197,-11.6803) --  (-1.3204,-12.6796) --  (-1.3142,-13.6858) --  (-1.3016,-14.6984) --  (-1.2829,-15.7171) --  (-1.2582,-16.7418) --  (-1.2275,-17.7725) --  (-1.1905,-18.8095) --  (-1.1469,-19.8531) --  (-1.0962,-20.9038) --  (-1.0377,-21.9623) --  (-0.97044,-23.0296) --  (-0.89343,-24.1066) --  (-0.80537,-25.1946) --  (-0.70469,-26.2953) --  (-0.58953,-27.4105) --  (-0.45763,-28.5424) --  (-0.30622,-29.6938);
%%% FINE
\draw[thick] (15.3798,8.6202) --  (14.5818,8.4182) --  (13.7933,8.2067) --  (13.0154,7.9846) --  (12.249,7.751) --  (11.4952,7.5048) --  (10.7555,7.2445) --  (10.0313,6.9687) --  (9.3244,6.6756) --  (8.6368,6.3632) --  (7.9708,6.0292) --  (7.3291,5.6709) --  (6.7146,5.2854) --  (6.1311,4.8689) --  (5.5824,4.4176) --  (5.0733,3.9267) --  (4.609,3.391) --  (4.1953,2.8047) --  (3.8388,2.1612) --  (3.5466,1.4534) --  (3.3264,0.67365) --  (3.1863,-0.18626) --  (3.1349,-1.1349) --  (3.1811,-2.1811) --  (3.3344,-3.3344)  --  (3.6045,-4.6045) -- node [sloped,above,yshift=-0.5mm,scale=0.8,near end] {$10^2$} (4.0019,-6.0019) --  (4.538,-7.538) --  (5.2248,-9.2248) --  (6.0744,-11.0744) --  (7.0973,-13.0973) --  (8.2998,-15.2998)--  (9.6797,-17.6797) --  (11.2226,-20.2226) --  (12.8994,-22.8994) --   (14.6679,-25.6679) --  (16.4778,-28.4778);
\draw[thick] (15.9392,9.0608) --  (15.1215,8.8785) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9355,8.0645) --  (11.1641,7.8359) --  (10.4048,7.5952) --  (9.6587,7.3413) --  (8.927,7.073) --  (8.2114,6.7886) --  (7.5134,6.4866) --  (6.835,6.165) --  (6.1782,5.8218) --  (5.5455,5.4545) --  (4.9395,5.0605) --  (4.363,4.637) --  (3.8191,4.1809) --  (3.3111,3.6889) --  (2.8425,3.1575) --  (2.4167,2.5833) --  (2.037,1.963) --  (1.7067,1.2933) --  (1.4283,0.57166) --  (1.2043,-0.20431) --  (1.0362,-1.0362) --  (0.92515,-1.9251) --  (0.87171,-2.8717) --  (0.87624,-3.8762) --  (0.93903,-4.939) --  (1.0607,-6.0607) --  (1.2425,-7.2425) --  (1.4866,-8.4866) --  (1.7965,-9.7965) --  (2.1771,-11.1771) --  (2.6351,-12.6351)--  (3.1792,-14.1792)  --  (3.8202,-15.8202) --  (4.5704,-17.5704) -- node [sloped,above,scale=0.8,yshift=-0.5mm,near start] {$10^3$}  (5.4436,-19.4436) --  (6.4535,-21.4535) --  (7.6115,-23.6115) --  (8.9235,-25.9235) --  (10.3856,-28.3856) --   (11.9813,-30.9813);
\draw[thick] (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.407,8.593) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0446,7.9554) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6607,6.3393) --  (5.9901,6.0099) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.119,4.881) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5096,3.4904) --  (2.0432,2.9568) --  (1.6158,2.3842) --  (1.2293,1.7707) --  (0.88518,1.1148) --  (0.58417,0.41583) --  (0.32637,-0.32637) --  (0.11118,-1.1112) --  (-0.062692,-1.9373) --  (-0.19704,-2.803) --  (-0.29401,-3.706) --  (-0.3559,-4.6441) --  (-0.38494,-5.6151) --  (-0.38312,-6.6169) --  (-0.35204,-7.648) --  (-0.2928,-8.7072) --  (-0.20593,-9.7941) --  (-0.091352,-10.9086) --  (0.051742,-12.0517) --  (0.22483,-13.2248)-- (0.43015,-14.4302) --  (0.67087,-15.6709) --  (0.95087,-16.9509) --  (1.2753,-18.2753) --  (1.6503,-19.6503) --  (2.0835,-21.0835) --  (2.5837,-22.5837) --  (3.1615,-24.1615) --   (3.8297,-25.8297) --node [sloped,above,scale=0.8,yshift=-0.5mm] {$10^4$}  (4.6016,-27.6016) --   (5.4923,-29.4923) --  (6.5164,-31.5164);
\draw[thick] (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.916,4.084) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71264,1.2874) --  (0.38817,0.61183) --  (0.10328,-0.10328) --  (-0.1431,-0.8569) --  (-0.35266,-1.6473) --  (-0.5277,-2.4723) --  (-0.6709,-3.3291) --  (-0.78516,-4.2148) --  (-0.87341,-5.1266) --  (-0.93847,-6.0615) --  (-0.98293,-7.0171) --  (-1.009,-7.991) --  (-1.0187,-8.9813) --  (-1.0135,-9.9865) --  (-0.9944,-11.0056) --  (-0.96232,-12.0377) --  (-0.91755,-13.0824)--   (-0.8602,-14.1398) --  (-0.78994,-15.2101) --  (-0.70636,-16.2936) --  (-0.60837,-17.3916) --  (-0.49474,-18.5053) --  (-0.36406,-19.6359) --  (-0.21428,-20.7857) --  (-0.043114,-21.9569) --  (0.15234,-23.1523) --  (0.37543,-24.3754) --  (0.62999,-25.63) --  (0.92108,-26.9211) --  (1.2544,-28.2544) -- node [sloped,above,scale=0.8,yshift=3mm] {$10^5$} (1.6363,-29.6363) --  (2.0745,-31.0745);
\draw[thick] (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65786,1.3421) --  (0.32606,0.67394) --  (0.032692,-0.032692) --  (-0.22339,-0.77661) --  (-0.44405,-1.556) --  (-0.63168,-2.3683) --  (-0.78913,-3.2109) --  (-0.91946,-4.0805) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1784,-6.8216) --  (-1.2301,-7.7699) --  (-1.2685,-8.7315) --  (-1.2955,-9.7045) --  (-1.3126,-10.6874) --  (-1.3212,-11.6788) --  (-1.3223,-12.6777) --  (-1.3165,-13.6835)--   (-1.3045,-14.6955) --  (-1.2864,-15.7136) --  (-1.2628,-16.7372) --  (-1.2332,-17.7668) --  (-1.1977,-18.8023) --  (-1.1565,-19.8435) --  (-1.1079,-20.8921) --  (-1.0518,-21.9482) --  (-0.9882,-23.0118) --  (-0.91748,-24.0825) --  (-0.83298,-25.167) --  (-0.74016,-26.2598) --  (-0.63855,-27.3614) --  node [sloped,very near end,above,scale=0.8,yshift=1.5mm] {$\quad10^6$} (-0.51614,-28.4839) -- (-0.38076,-29.6192) --  (-0.22843,-30.7716);
%\node[inner sep=0pt] (saturn) at (15,0) {\includegraphics[width=.35\textwidth]{saturn_r_edge_on}};
\draw[thick] (-2,-30) rectangle (10,10); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{\Tom{Spectral efficiency converse bound $\overline{\rho}=2\overline{R}$ (solid lines), $\kappa\beta$ achievability bound $2\underline{R}_{\kappa\beta}$ (dash-dotted lines), and normal approximation $2R\sub{NA}$ (dashed lines) versus $E_b/N_0$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$.}}
\endinput


==> FB30.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=100mm,x=4mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {0.2,0.3,0.4} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,0.5) -- ++(-0.2,0) node [anchor=east,scale=1] {$C$} ;
\draw (0,0.15) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$0$};
\draw (5,0.15) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$500$};
\draw (10,0.15) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1000$};
\draw (15,0.15) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1500$};
\draw (20,0.15) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$2000$};
\draw (18,0.13) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,0.15) rectangle (20,0.55); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.15,0.16,...,0.55} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,0.15) -- ++(0,0.5) ;
\foreach \y in {0.2,0.3,...,0.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[thin] (20,0.44355) --  (19.5,0.44288) --  (19,0.4422) --  (18.5,0.44148) --  (18,0.44074) --  (17.5,0.43997) --  (17,0.43917) --  (16.5,0.43833) --  (16,0.43745) --  (15.5,0.43654) --  (15,0.43558) --  (14.5,0.43458) --  (14,0.43352) --  (13.5,0.43242) --  (13,0.43125) --  (12.5,0.43002) --  (12,0.42871) --  (11.5,0.42733) --  (11,0.42586) --  (10,0.42262) --  (9.75,0.42174) --  (9.5,0.42082) --  (9.25,0.41988) --  (9,0.41889) --  (8.75,0.41787) --  (8.5,0.4168) --  (8.25,0.41569) --  (8,0.41454) --  (7.75,0.41333) --  (7.5,0.41207) --  (7.25,0.41075) --  (7,0.40936) --  (6.75,0.4079) --  (6.5,0.40637) --  (6.25,0.40476) --  (6,0.40305) --  (5.75,0.40124) --  (5.5,0.39932) --  (5.25,0.39729) --  (5,0.39511) --  (4.75,0.39278) --  (4.5,0.39028) --  (4.25,0.38759) --  (4,0.38466) --  (3.75,0.38149) --  (3.5,0.37803) --  (3.25,0.37422) --  (3,0.37) --  (2.75,0.36529) --  (2.5,0.35999) --  (2.25,0.35395) --  (2,0.34697) node (aa) {}--  (1.75,0.3388) --  (1.5,0.329) --  (1.25,0.31693) --  (1,0.3015) --  (0.9,0.29398) --  (0.8,0.2854) --  (0.7,0.27547) --  (0.6,0.26375) --  (0.5,0.24956) --  (0.4,0.23165) --  (0.3,0.20736) --  (0.2,0.1678);
\draw[thin] (20,0.44418) --  (19.5,0.44352) --  (19,0.44284) --  (18.5,0.44213) --  (18,0.44139) --  (17.5,0.44063) --  (17,0.43984) --  (16.5,0.43901) --  (16,0.43814) --  (15.5,0.43724) --  (15,0.43629) --  (14.5,0.4353) --  (14,0.43426) --  (13.5,0.43317) --  (13,0.43201) --  (12.5,0.4308) --  (12,0.42951) --  (11.5,0.42814) --  (11,0.42669) --  (10,0.42349) --  (9.75,0.42262) --  (9.5,0.42171) --  (9.25,0.42078) --  (9,0.4198) --  (8.75,0.41879) --  (8.5,0.41774) --  (8.25,0.41665) --  (8,0.4155) --  (7.75,0.41431) --  (7.5,0.41306) --  (7.25,0.41176) --  (7,0.41039) --  (6.75,0.40895) --  (6.5,0.40744) --  (6.25,0.40584) --  (6,0.40416) --  (5.75,0.40237) --  (5.5,0.40048) --  (5.25,0.39846) --  (5,0.39632) --  (4.75,0.39402) --  (4.5,0.39155) --  (4.25,0.38889) --  (4,0.38601) --  (3.75,0.38288) --  (3.5,0.37946) --  (3.25,0.3757) --  (3,0.37154) --  (2.75,0.36689) --  (2.5,0.36167) --  (2.25,0.35571) --  (2,0.34885) --  (1.75,0.3408) --  (1.5,0.33117) --  (1.25,0.31933) --  (1,0.30424) --  (0.9,0.29692) --  (0.8,0.2886) --  (0.7,0.27903) --  (0.6,0.26787) --  (0.5,0.2546) --  (0.4,0.23857) --  (0.3,0.21945) --  (0.2,0.20767);
\draw(aa) ++(-0.4mm,0.4mm) [latex-] -- ++(-3mm,3mm) node [anchor=south,xshift=1mm,yshift=-2mm] {$\overline{R}^{(1,2)}$};
\draw[thick] (20,0.5) -- (0.1,0.5);
\draw[thick,dashed] (20,0.44169) --  (19.5,0.44098) --  (19,0.44023) --  (18.5,0.43946) --  (18,0.43865) --  (17.5,0.43782) --  (17,0.43694) --  (16.5,0.43603) --  (16,0.43507) --  (15.5,0.43407) --  (15,0.43303) --  (14.5,0.43192) --  (14,0.43077) --  (13.5,0.42955) --  (13,0.42826) --  (12.5,0.4269) --  (12,0.42545) --  (11.5,0.42391) --  (11,0.42228) --  (10,0.41865) --  (9.75,0.41766) --  (9.5,0.41663) --  (9.25,0.41556) --  (9,0.41445) --  (8.75,0.41329) --  (8.5,0.41208) --  (8.25,0.41082) --  (8,0.4095) --  (7.75,0.40812) --  (7.5,0.40668) --  (7.25,0.40516) --  (7,0.40356) --  (6.75,0.40188) --  (6.5,0.4001) --  (6.25,0.39823) --  (6,0.39623) --  (5.75,0.39412) --  (5.5,0.39186) --  (5.25,0.38945) --  (5,0.38687) --  (4.75,0.38409) --  (4.5,0.38109) --  (4.25,0.37784) --  (4,0.3743) --  (3.75,0.37042) --  (3.5,0.36614) --  (3.25,0.3614) --  (3,0.35609) --  (2.75,0.3501) --  (2.5,0.34326) --  (2.25,0.33536) --  (2,0.32606) --  (1.75,0.31491) --  (1.5,0.30118) --  (1.25,0.28367) node (aa) {}--  (1,0.26021) --  (0.9,0.24829) --  (0.8,0.23428) --  (0.7,0.21747) --  (0.6,0.19677) --  (0.5,0.17034) --  (0.4,0.13485) --  (0.3,0.083332) --  (0.2,-0.002425) --  (0.1,-0.19724);
\draw(aa) ++(0.4mm,-0.4mm) [latex-] -- ++(5mm,-5mm) node [anchor=north] {$\qquad{R}\sub{NA}$};
\draw[thin] (20,0.43625) --  (19.5,0.43541) --  (19,0.43454) --  (18.5,0.43363) --  (18,0.43268) --  (17.5,0.43169) --  (17,0.43065) --  (16.5,0.42957) --  (16,0.42843) --  (15.5,0.42724) --  (15,0.42599) --  (14.5,0.42467) --  (14,0.42328) --  (13.5,0.42181) --  (13,0.42026) --  (12.5,0.41861) --  (12,0.41686) --  (11.5,0.41498) --  (11,0.41298) --  (10,0.40852) --  (9.75,0.4073) --  (9.5,0.40602) --  (9.25,0.4047) --  (9,0.40331) --  (8.75,0.40187) --  (8.5,0.40036) --  (8.25,0.39877) --  (8,0.39712) --  (7.75,0.39538) --  (7.5,0.39355) --  (7.25,0.39162) --  (7,0.38959) --  (6.75,0.38744) --  (6.5,0.38516) --  (6.25,0.38274) --  (6,0.38017) --  (5.75,0.37742) --  (5.5,0.37448) --  (5.25,0.37132) --  (5,0.36792) --  (4.75,0.36424) --  (4.5,0.36024) --  (4.25,0.35587) --  (4,0.35109) --  (3.75,0.3458) --  (3.5,0.33993) --  (3.25,0.33335) --  (3,0.32592) --  (2.75,0.31744) --  (2.5,0.30763) --  (2.25,0.29611) --  (2,0.28234) --  (1.75,0.26548) --  (1.5,0.24421) --  (1.25,0.21625) --  (1,0.17726);
\draw[thin] (20,0.43685) --  (19.5,0.43602) --  (19,0.43515) --  (18.5,0.43425) --  (18,0.43331) --  (17.5,0.43232) --  (17,0.4313) --  (16.5,0.43022) --  (16,0.4291) --  (15.5,0.42792) --  (15,0.42667) --  (14.5,0.42537) --  (14,0.42399) --  (13.5,0.42253) --  (13,0.42099) --  (12.5,0.41935) --  (12,0.41761) --  (11.5,0.41576) --  (11,0.41377) --  (10,0.40934) --  (9.75,0.40813) --  (9.5,0.40687) --  (9.25,0.40555) --  (9,0.40418) --  (8.75,0.40274) --  (8.5,0.40124) --  (8.25,0.39967) --  (8,0.39803) --  (7.75,0.3963) --  (7.5,0.39449) --  (7.25,0.39257) --  (7,0.39056) --  (6.75,0.38842) --  (6.5,0.38616) --  (6.25,0.38376) --  (6,0.3812) node (aa) {} --  (5.75,0.37848) --  (5.5,0.37556) --  (5.25,0.37242) --  (5,0.36904) --  (4.75,0.36539) --  (4.5,0.36142) --  (4.25,0.35708) --  (4,0.35232) --  (3.75,0.34707) --  (3.5,0.34124) --  (3.25,0.33471) --  (3,0.32732) --  (2.75,0.31889) --  (2.5,0.30914) --  (2.25,0.2977) --  (2,0.28401) --  (1.75,0.26726) --  (1.5,0.24612) --  (1.25,0.21834) --  (1,0.17964);
\draw(aa) ++(0.4mm,-0.4mm) [latex-] -- ++(5mm,-5mm) node [anchor=north] {$\qquad\underline{R}_{\kappa\beta}$};
\draw[thick] (0,0.15) rectangle (20,0.55); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Converse and achievability bounds for $P_e=10^{-3}$ and $\snr=0\,$dB.}
\endinput


==> FB31.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=26mm,x=4mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {2,2.5,3.0,3.5} \draw (0,\y) -- ++(-0.2,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0,3.3291) -- ++(-0.2,0)node [anchor=east] {$C$};
\draw (0,2) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$0$};
\draw (5,2) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$500$};
\draw (10,2) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1000$};
\draw (15,2) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$1500$};
\draw (20,2) --  ++(0,-0.01) node [anchor=north,scale=0.7] {$2000$};
\draw (18,1.95) node [anchor=north east,scale=1] {$n$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\clip (0,2) rectangle (20,3.5); 
\foreach \x in {0,1,...,20} \draw[gray!50!white,very thin] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.05,...,3.5} \draw[gray!50!white,very thin] (0,\y) -- ++(20,0) ;
\foreach \x in {0,5,...,20} \draw[gray!50!white,thick] (\x,2) -- ++(0,1.5) ;
\foreach \y in {2,2.25,...,3.5} \draw[gray!50!white,thick] (0,\y) -- ++(20,0) ;
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[thin] (20,3.2265) --  (19.5,3.2253) --  (19,3.224) --  (18.5,3.2227) --  (18,3.2213) --  (17.5,3.2198) --  (17,3.2183) --  (16.5,3.2167) --  (16,3.2151) --  (15.5,3.2134) --  (15,3.2116) --  (14.5,3.2097) --  (14,3.2077) --  (13.5,3.2056) --  (13,3.2034) --  (12.5,3.2011) --  (12,3.1986) --  (11.5,3.196) --  (11,3.1932) --  (10,3.187) --  (9.75,3.1853) --  (9.5,3.1836) --  (9.25,3.1818) --  (9,3.1799) --  (8.75,3.1779) --  (8.5,3.1759) --  (8.25,3.1737) --  (8,3.1715) --  (7.75,3.1692) --  (7.5,3.1668) --  (7.25,3.1642) --  (7,3.1615) --  (6.75,3.1587) --  (6.5,3.1557) --  (6.25,3.1526) --  (6,3.1493) --  (5.75,3.1457) --  (5.5,3.142) --  (5.25,3.138) --  (5,3.1337) --  (4.75,3.1291) --  (4.5,3.1242) --  (4.25,3.1188) --  (4,3.113) --  (3.75,3.1067) --  (3.5,3.0997) --  (3.25,3.0921) --  (3,3.0835) --  (2.75,3.0739) --  (2.5,3.063) --  (2.25,3.0506) --  (2,3.036) node (aa) {} --  (1.75,3.0188) --  (1.5,2.9978) --  (1.25,2.9716) --  (1,2.9373) --  (0.9,2.9203) --  (0.8,2.9006) --  (0.7,2.8774) --  (0.6,2.8496) --  (0.5,2.8153) --  (0.4,2.7712) --  (0.3,2.7112) --  (0.2,2.6218) --  (0.1,2.4609);
\draw[thin] (20,3.2267) --  (19.5,3.2255) --  (19,3.2242) --  (18.5,3.2229) --  (18,3.2215) --  (17.5,3.2201) --  (17,3.2185) --  (16.5,3.217) --  (16,3.2153) --  (15.5,3.2136) --  (15,3.2118) --  (14.5,3.2099) --  (14,3.208) --  (13.5,3.2059) --  (13,3.2037) --  (12.5,3.2013) --  (12,3.1989) --  (11.5,3.1962) --  (11,3.1935) --  (10,3.1873) --  (9.75,3.1856) --  (9.5,3.1839) --  (9.25,3.1821) --  (9,3.1802) --  (8.75,3.1782) --  (8.5,3.1762) --  (8.25,3.1741) --  (8,3.1718) --  (7.75,3.1695) --  (7.5,3.1671) --  (7.25,3.1645) --  (7,3.1619) --  (6.75,3.1591) --  (6.5,3.1561) --  (6.25,3.153) --  (6,3.1496) --  (5.75,3.1461) --  (5.5,3.1424) --  (5.25,3.1384) --  (5,3.1341) --  (4.75,3.1295) --  (4.5,3.1246) --  (4.25,3.1193) --  (4,3.1135) --  (3.75,3.1072) --  (3.5,3.1002) --  (3.25,3.0926) --  (3,3.0841) --  (2.75,3.0745) --  (2.5,3.0636) --  (2.25,3.0512) --  (2,3.0367) --  (1.75,3.0195) --  (1.5,2.9986) --  (1.25,2.9725) --  (1,2.9383) --  (0.9,2.9213) --  (0.8,2.9017) --  (0.7,2.8786) --  (0.6,2.8509) --  (0.5,2.8167) --  (0.4,2.7729) --  (0.3,2.7133) --  (0.2,2.6246) --  (0.1,2.4667);
\draw(aa) ++(-0.4mm,0.4mm) [latex-] -- ++(-3mm,3mm) node [anchor=south,xshift=1mm,yshift=-2mm] {$\overline{R}^{(1,2)}$};
\draw[thick] (20,3.3291)  --  (0,3.3291) ;
\draw[thick,dashed] (20,3.2234) --  (19.5,3.2221) --  (19,3.2207) --  (18.5,3.2193) --  (18,3.2178) --  (17.5,3.2163) --  (17,3.2147) --  (16.5,3.213) --  (16,3.2112) --  (15.5,3.2094) --  (15,3.2074) --  (14.5,3.2054) --  (14,3.2032) --  (13.5,3.201) --  (13,3.1986) --  (12.5,3.1961) --  (12,3.1934) --  (11.5,3.1905) --  (11,3.1875) --  (10,3.1808) --  (9.75,3.1789) --  (9.5,3.177) --  (9.25,3.175) --  (9,3.1729) --  (8.75,3.1708) --  (8.5,3.1685) --  (8.25,3.1662) --  (8,3.1637) --  (7.75,3.1611) --  (7.5,3.1584) --  (7.25,3.1556) --  (7,3.1526) --  (6.75,3.1494) --  (6.5,3.1461) --  (6.25,3.1426) --  (6,3.1388) --  (5.75,3.1349) --  (5.5,3.1306) --  (5.25,3.1261) --  (5,3.1212) --  (4.75,3.116) --  (4.5,3.1103) --  (4.25,3.1042) --  (4,3.0975) --  (3.75,3.0901) --  (3.5,3.082)  --  (3.25,3.073) --  (3,3.0629) --  (2.75,3.0514) --  (2.5,3.0384) --  (2.25,3.0232) --  (2,3.0053) --  (1.75,2.9839) --  (1.5,2.9573) --  (1.25,2.9233) node (aa) {}--  (1,2.8774) --  (0.9,2.8541) --  (0.8,2.8265) --  (0.7,2.7933) --  (0.6,2.7523) --  (0.5,2.6998) --  (0.4,2.6289) --  (0.3,2.5256) --  (0.2,2.3529) --  (0.1,1.9618);
\draw(aa) ++(0.4mm,-0.4mm) [latex-] -- ++(5mm,-5mm) node [anchor=north] {$\qquad{R}\sub{NA}$};
\draw[thin] (20,3.2131) --  (19.5,3.2115) --  (19,3.2099) --  (18.5,3.2081) --  (18,3.2064) --  (17.5,3.2045) --  (17,3.2026) --  (16.5,3.2005) --  (16,3.1984) --  (15.5,3.1961) --  (15,3.1938) --  (14.5,3.1913) --  (14,3.1887) --  (13.5,3.1859) --  (13,3.1829) --  (12.5,3.1798) --  (12,3.1765) --  (11.5,3.1729) --  (11,3.1691) --  (10,3.1606) --  (9.75,3.1582) --  (9.5,3.1558) --  (9.25,3.1532) --  (9,3.1506) --  (8.75,3.1478) --  (8.5,3.1449) --  (8.25,3.1419) --  (8,3.1387) --  (7.75,3.1353) --  (7.5,3.1318) --  (7.25,3.128) --  (7,3.1241) --  (6.75,3.1199) --  (6.5,3.1155) --  (6.25,3.1108) --  (6,3.1058) --  (5.75,3.1004) --  (5.5,3.0947) --  (5.25,3.0885) --  (5,3.0818) --  (4.75,3.0745) --  (4.5,3.0667) --  (4.25,3.058) --  (4,3.0485) --  (3.75,3.038) --  (3.5,3.0263) --  (3.25,3.0131) --  (3,2.9982) --  (2.75,2.981) --  (2.5,2.9611) --  (2.25,2.9376) --  (2,2.9093) --  (1.75,2.8745) --  (1.5,2.8302) --  (1.25,2.7713) --  (1,2.6884) --  (0.9,2.6444) --  (0.8,2.5911) --  (0.7,2.5249) --  (0.6,2.4399) --  (0.5,2.3258) --  (0.4,2.1626) --  (0.3,1.9051) --  (0.2,1.4233) --  (0.1,0.096354);
\draw[thin] (20,3.2133) --  (19.5,3.2117) --  (19,3.2101) --  (18.5,3.2084) --  (18,3.2066) --  (17.5,3.2047) --  (17,3.2028) --  (16.5,3.2007) --  (16,3.1986) --  (15.5,3.1964) --  (15,3.194) --  (14.5,3.1915) --  (14,3.1889) --  (13.5,3.1861) --  (13,3.1832) --  (12.5,3.1801) --  (12,3.1767) --  (11.5,3.1732) --  (11,3.1694) --  (10,3.1609) --  (9.75,3.1585) --  (9.5,3.1561) --  (9.25,3.1535) --  (9,3.1509) --  (8.75,3.1481) --  (8.5,3.1452) --  (8.25,3.1422) --  (8,3.139) --  (7.75,3.1356) --  (7.5,3.1321) --  (7.25,3.1284) --  (7,3.1245) --  (6.75,3.1203) --  (6.5,3.1159) --  (6.25,3.1112) --  (6,3.1062) node (aa) {} --  (5.75,3.1008) --  (5.5,3.0951) --  (5.25,3.0889) --  (5,3.0822) --  (4.75,3.075) --  (4.5,3.0671) --  (4.25,3.0585) --  (4,3.049) --  (3.75,3.0385) --  (3.5,3.0268) --  (3.25,3.0136) --  (3,2.9987) --  (2.75,2.9816) --  (2.5,2.9617) --  (2.25,2.9382) --  (2,2.91) --  (1.75,2.8752) --  (1.5,2.8309) --  (1.25,2.7721) --  (1,2.6893) --  (0.9,2.6454) --  (0.8,2.5922) --  (0.7,2.526) --  (0.6,2.4411) --  (0.5,2.3271) --  (0.4,2.1641) --  (0.3,1.907) --  (0.2,1.4258) --  (0.1,0.10167);
\draw(aa) ++(0.4mm,-0.4mm) [latex-] -- ++(5mm,-5mm) node [anchor=north] {$\qquad\underline{R}_{\kappa\beta}$};
\draw[thick] (0,2) rectangle (20,3.5); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Converse and achievability bounds for $P_e=10^{-6}$ and $\snr=20\,$dB.}
\endinput


==> FB33.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=50mm,x=80mm,scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {0,0.2,0.4,0.6,0.8,1} \draw (0,\y) -- ++(-0.02,0) node [anchor=east,scale=1] {$\y$} ;
\draw (0.9,0) ++(0,-0.1) node [anchor=east,scale=1] {$\phi$} ;
\draw (0,0) --  ++(0,-0.01) node [anchor=north,scale=1] {$0$};
\draw (0.25,0) --  ++(0,-0.01) node [anchor=north,scale=1] {$\fract14\pi$};
\draw (0.5,0) --  ++(0,-0.01) node [anchor=north,scale=1] {$\fract12\pi$};
\draw (0.75,0) --  ++(0,-0.01) node [anchor=north,scale=1] {$\fract34\pi$};
\draw (1,0) --  ++(0,-0.01) node [anchor=north,scale=1] {$\pi$};
%\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $P_e$};
\foreach \x in {0,0.05,...,1} \draw[gray!50!white,very thin] (\x,0) -- ++(0,1.1) ;
\foreach \y in {0,0.05,...,1.1} \draw[gray!50!white,very thin] (0,\y) -- ++(1,0) ;
\foreach \x in {0,0.25,...,1} \draw[gray!50!white,thick] (\x,0) -- ++(0,1.1) ;
\foreach \y in {0,0.2,...,1} \draw[gray!50!white,thick] (0,\y) -- ++(1,0) ;
\draw(1.04,0.3) [-latex] node [anchor=north] {$0$} -- ++(-0.3,0) node [anchor=north] {$\gamma=\infty$};
\clip (0,0) rectangle (1,1.2); 
%\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
\draw[thin] (0,1) --  (0.015,0.99985) --  (0.03,0.99938) --  (0.045,0.99861) --  (0.06,0.99753) --  (0.075,0.99613) --  (0.09,0.99442) --  (0.105,0.9924) --  (0.12,0.99005) --  (0.135,0.98738) --  (0.15,0.98439) --  (0.165,0.98106) --  (0.18,0.9774) --  (0.195,0.97339) --  (0.21,0.96904) --  (0.225,0.96433) --  (0.24,0.95926) --  (0.255,0.95382) --  (0.27,0.948) --  (0.285,0.9418) --  (0.3,0.9352) --  (0.315,0.92819) --  (0.33,0.92076) --  (0.345,0.9129) --  (0.36,0.9046) --  (0.375,0.89584) --  (0.39,0.88661) --  (0.405,0.87689) --  (0.42,0.86667) --  (0.435,0.85594) --  (0.45,0.84466) --  (0.465,0.83283) --  (0.48,0.82043) --  (0.495,0.80742) --  (0.51,0.79381) --  (0.525,0.77955) --  (0.54,0.76462) --  (0.555,0.74902) --  (0.57,0.7327) --  (0.585,0.71564) --  (0.6,0.69782) --  (0.615,0.67921) --  (0.63,0.6598) --  (0.645,0.63954) --  (0.66,0.61842) --  (0.675,0.59642) --  (0.69,0.57352) --  (0.705,0.54969) --  (0.72,0.52494) --  (0.735,0.49924) --  (0.75,0.47261) --  (0.765,0.44505) --  (0.78,0.41658) --  (0.795,0.38725) --  (0.81,0.35709) --  (0.825,0.32619) --  (0.84,0.29465) --  (0.855,0.2626) --  (0.87,0.23022) --  (0.885,0.19774) --  (0.9,0.16544) --  (0.9,0.16544) --  (0.901,0.1633) --  (0.902,0.16116) --  (0.903,0.15903) --  (0.904,0.1569) --  (0.905,0.15477) --  (0.906,0.15264) --  (0.907,0.15052) --  (0.908,0.1484) --  (0.909,0.14629) --  (0.91,0.14417) --  (0.911,0.14207) --  (0.912,0.13996) --  (0.913,0.13786) --  (0.914,0.13577) --  (0.915,0.13367) --  (0.916,0.13159) --  (0.917,0.1295) --  (0.918,0.12743) --  (0.919,0.12535) --  (0.92,0.12329) --  (0.921,0.12122) --  (0.922,0.11916) --  (0.923,0.11711) --  (0.924,0.11507) --  (0.925,0.11303) --  (0.926,0.11099) --  (0.927,0.10896) --  (0.928,0.10694) --  (0.929,0.10493) --  (0.93,0.10292) --  (0.931,0.10092) --  (0.932,0.098927) --  (0.933,0.096941) --  (0.934,0.094963) --  (0.935,0.092993) --  (0.936,0.091031) --  (0.937,0.089077) --  (0.938,0.087132) --  (0.939,0.085195) --  (0.94,0.083268) --  (0.941,0.08135) --  (0.942,0.079441) --  (0.943,0.077542) --  (0.944,0.075654) --  (0.945,0.073775) --  (0.946,0.071908) --  (0.947,0.070051) --  (0.948,0.068205) --  (0.949,0.066371) --  (0.95,0.064548) --  (0.951,0.062738) --  (0.952,0.060939) --  (0.953,0.059154) --  (0.954,0.057381) --  (0.955,0.055622) --  (0.956,0.053877) --  (0.957,0.052145) --  (0.958,0.050428) --  (0.959,0.048726) --  (0.96,0.047039) --  (0.961,0.045367) --  (0.962,0.043712) --  (0.963,0.042073) --  (0.964,0.040451) --  (0.965,0.038846) --  (0.966,0.037258) --  (0.967,0.035689) --  (0.968,0.034139) --  (0.969,0.032608) --  (0.97,0.031097) --  (0.971,0.029607) --  (0.972,0.028137) --  (0.973,0.026689) --  (0.974,0.025263) --  (0.975,0.02386) --  (0.976,0.022481) --  (0.977,0.021127) --  (0.978,0.019797) --  (0.979,0.018494) --  (0.98,0.017217) --  (0.981,0.015969) --  (0.982,0.014749) --  (0.983,0.01356) --  (0.984,0.012401) --  (0.985,0.011275) --  (0.986,0.010183) --  (0.987,0.0091266) --  (0.988,0.0081071) --  (0.989,0.0071265) --  (0.99,0.006187) --  (0.991,0.0052909) --  (0.992,0.004441) --  (0.993,0.0036406) --  (0.994,0.0028935) --  (0.995,0.0022046) --  (0.996,0.0015799) --  (0.997,0.0010278) --  (0.998,0.00056029) --  (0.999,0.00019839) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99963) --  (0.045,0.99917) --  (0.06,0.99852) --  (0.075,0.99769) --  (0.09,0.99667) --  (0.105,0.99547) --  (0.12,0.99409) --  (0.135,0.99252) --  (0.15,0.99077) --  (0.165,0.98884) --  (0.18,0.98673) --  (0.195,0.98444) --  (0.21,0.98196) --  (0.225,0.97931) --  (0.24,0.97648) --  (0.255,0.97347) --  (0.27,0.97029) --  (0.285,0.96693) --  (0.3,0.9634) --  (0.315,0.95969) --  (0.33,0.95581) --  (0.345,0.95177) --  (0.36,0.94755) --  (0.375,0.94317) --  (0.39,0.93861) --  (0.405,0.9339) --  (0.42,0.92902) --  (0.435,0.92398) --  (0.45,0.91878) --  (0.465,0.91342) --  (0.48,0.90791) --  (0.495,0.90224) --  (0.51,0.89642) --  (0.525,0.89045) --  (0.54,0.88433) --  (0.555,0.87806) --  (0.57,0.87164) --  (0.585,0.86509) --  (0.6,0.85839) --  (0.615,0.85156) --  (0.63,0.84459) --  (0.645,0.83749) --  (0.66,0.83025) --  (0.675,0.82289) --  (0.69,0.8154) --  (0.705,0.80778) --  (0.72,0.80004) --  (0.735,0.79219) --  (0.75,0.78421) --  (0.765,0.77613) --  (0.78,0.76793) --  (0.795,0.75962) --  (0.81,0.75121) --  (0.825,0.74269) --  (0.84,0.73407) --  (0.855,0.72535) --  (0.87,0.71654) --  (0.885,0.70764) --  (0.9,0.69865) --  (0.9,0.69865) --  (0.901,0.69804) --  (0.902,0.69744) --  (0.903,0.69684) --  (0.904,0.69623) --  (0.905,0.69563) --  (0.906,0.69502) --  (0.907,0.69442) --  (0.908,0.69381) --  (0.909,0.69321) --  (0.91,0.6926) --  (0.911,0.692) --  (0.912,0.69139) --  (0.913,0.69078) --  (0.914,0.69017) --  (0.915,0.68957) --  (0.916,0.68896) --  (0.917,0.68835) --  (0.918,0.68774) --  (0.919,0.68713) --  (0.92,0.68652) --  (0.921,0.68591) --  (0.922,0.6853) --  (0.923,0.68469) --  (0.924,0.68408) --  (0.925,0.68347) --  (0.926,0.68286) --  (0.927,0.68224) --  (0.928,0.68163) --  (0.929,0.68102) --  (0.93,0.6804) --  (0.931,0.67979) --  (0.932,0.67918) --  (0.933,0.67856) --  (0.934,0.67795) --  (0.935,0.67733) --  (0.936,0.67672) --  (0.937,0.6761) --  (0.938,0.67548) --  (0.939,0.67487) --  (0.94,0.67425) --  (0.941,0.67363) --  (0.942,0.67301) --  (0.943,0.6724) --  (0.944,0.67178) --  (0.945,0.67116) --  (0.946,0.67054) --  (0.947,0.66992) --  (0.948,0.6693) --  (0.949,0.66868) --  (0.95,0.66806) --  (0.951,0.66744) --  (0.952,0.66682) --  (0.953,0.6662) --  (0.954,0.66558) --  (0.955,0.66495) --  (0.956,0.66433) --  (0.957,0.66371) --  (0.958,0.66308) --  (0.959,0.66246) --  (0.96,0.66184) --  (0.961,0.66121) --  (0.962,0.66059) --  (0.963,0.65996) --  (0.964,0.65934) --  (0.965,0.65871) --  (0.966,0.65809) --  (0.967,0.65746) --  (0.968,0.65683) --  (0.969,0.65621) --  (0.97,0.65558) --  (0.971,0.65495) --  (0.972,0.65433) --  (0.973,0.6537) --  (0.974,0.65307) --  (0.975,0.65244) --  (0.976,0.65181) --  (0.977,0.65118) --  (0.978,0.65055) --  (0.979,0.64992) --  (0.98,0.64929) --  (0.981,0.64866) --  (0.982,0.64803) --  (0.983,0.6474) --  (0.984,0.64677) --  (0.985,0.64614) --  (0.986,0.6455) --  (0.987,0.64487) --  (0.988,0.64424) --  (0.989,0.6436) --  (0.99,0.64297) --  (0.991,0.64234) --  (0.992,0.6417) --  (0.993,0.64107) --  (0.994,0.64043) --  (0.995,0.6398) --  (0.996,0.63916) --  (0.997,0.63853) --  (0.998,0.63789) --  (0.999,0.63726) --  (1,0.63662);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99963) --  (0.045,0.99917) --  (0.06,0.99852) --  (0.075,0.99769) --  (0.09,0.99667) --  (0.105,0.99547) --  (0.12,0.99409) --  (0.135,0.99253) --  (0.15,0.99078) --  (0.165,0.98885) --  (0.18,0.98673) --  (0.195,0.98444) --  (0.21,0.98197) --  (0.225,0.97932) --  (0.24,0.97649) --  (0.255,0.97348) --  (0.27,0.9703) --  (0.285,0.96694) --  (0.3,0.96341) --  (0.315,0.95971) --  (0.33,0.95583) --  (0.345,0.95179) --  (0.36,0.94757) --  (0.375,0.94319) --  (0.39,0.93864) --  (0.405,0.93393) --  (0.42,0.92905) --  (0.435,0.92402) --  (0.45,0.91882) --  (0.465,0.91347) --  (0.48,0.90796) --  (0.495,0.90229) --  (0.51,0.89647) --  (0.525,0.8905) --  (0.54,0.88439) --  (0.555,0.87812) --  (0.57,0.87172) --  (0.585,0.86517) --  (0.6,0.85848) --  (0.615,0.85165) --  (0.63,0.84469) --  (0.645,0.83759) --  (0.66,0.83036) --  (0.675,0.82301) --  (0.69,0.81553) --  (0.705,0.80792) --  (0.72,0.8002) --  (0.735,0.79235) --  (0.75,0.7844) --  (0.765,0.77633) --  (0.78,0.76815) --  (0.795,0.75986) --  (0.81,0.75147) --  (0.825,0.74298) --  (0.84,0.7344) --  (0.855,0.72572) --  (0.87,0.71696) --  (0.885,0.70812) --  (0.9,0.69921) --  (0.9,0.69921) --  (0.901,0.69861) --  (0.902,0.69802) --  (0.903,0.69742) --  (0.904,0.69682) --  (0.905,0.69622) --  (0.906,0.69563) --  (0.907,0.69503) --  (0.908,0.69443) --  (0.909,0.69383) --  (0.91,0.69323) --  (0.911,0.69263) --  (0.912,0.69203) --  (0.913,0.69144) --  (0.914,0.69084) --  (0.915,0.69024) --  (0.916,0.68964) --  (0.917,0.68904) --  (0.918,0.68844) --  (0.919,0.68783) --  (0.92,0.68723) --  (0.921,0.68663) --  (0.922,0.68603) --  (0.923,0.68543) --  (0.924,0.68483) --  (0.925,0.68423) --  (0.926,0.68363) --  (0.927,0.68302) --  (0.928,0.68242) --  (0.929,0.68182) --  (0.93,0.68122) --  (0.931,0.68062) --  (0.932,0.68001) --  (0.933,0.67941) --  (0.934,0.67881) --  (0.935,0.67821) --  (0.936,0.6776) --  (0.937,0.677) --  (0.938,0.6764) --  (0.939,0.6758) --  (0.94,0.67519) --  (0.941,0.67459) --  (0.942,0.67399) --  (0.943,0.67338) --  (0.944,0.67278) --  (0.945,0.67218) --  (0.946,0.67157) --  (0.947,0.67097) --  (0.948,0.67037) --  (0.949,0.66976) --  (0.95,0.66916) --  (0.951,0.66856) --  (0.952,0.66795) --  (0.953,0.66735) --  (0.954,0.66674) --  (0.955,0.66614) --  (0.956,0.66553) --  (0.957,0.66493) --  (0.958,0.66432) --  (0.959,0.66371) --  (0.96,0.6631) --  (0.961,0.66249) --  (0.962,0.66188) --  (0.963,0.66126) --  (0.964,0.66065) --  (0.965,0.66002) --  (0.966,0.6594) --  (0.967,0.65877) --  (0.968,0.65813) --  (0.969,0.65748) --  (0.97,0.65682) --  (0.971,0.65615) --  (0.972,0.65546) --  (0.973,0.65475) --  (0.974,0.65401) --  (0.975,0.65323) --  (0.976,0.65241) --  (0.977,0.65153) --  (0.978,0.65057) --  (0.979,0.64951) --  (0.98,0.64831) --  (0.981,0.64693) --  (0.982,0.64529) --  (0.983,0.64329) --  (0.984,0.64079) --  (0.985,0.63757) --  (0.986,0.6333) --  (0.987,0.62747) --  (0.988,0.61925) --  (0.989,0.60733) --  (0.99,0.58958) --  (0.991,0.56253) --  (0.992,0.52083) --  (0.993,0.45724) --  (0.994,0.36544) --  (0.995,0.24902) --  (0.996,0.13221) --  (0.997,0.048898) --  (0.998,0.010442) --  (0.999,0.00069934) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99963) --  (0.045,0.99917) --  (0.06,0.99852) --  (0.075,0.99769) --  (0.09,0.99668) --  (0.105,0.99548) --  (0.12,0.9941) --  (0.135,0.99253) --  (0.15,0.99078) --  (0.165,0.98886) --  (0.18,0.98675) --  (0.195,0.98446) --  (0.21,0.98199) --  (0.225,0.97934) --  (0.24,0.97651) --  (0.255,0.97351) --  (0.27,0.97033) --  (0.285,0.96698) --  (0.3,0.96345) --  (0.315,0.95975) --  (0.33,0.95588) --  (0.345,0.95183) --  (0.36,0.94762) --  (0.375,0.94325) --  (0.39,0.9387) --  (0.405,0.934) --  (0.42,0.92913) --  (0.435,0.9241) --  (0.45,0.91891) --  (0.465,0.91356) --  (0.48,0.90806) --  (0.495,0.9024) --  (0.51,0.89659) --  (0.525,0.89063) --  (0.54,0.88452) --  (0.555,0.87827) --  (0.57,0.87187) --  (0.585,0.86534) --  (0.6,0.85866) --  (0.615,0.85185) --  (0.63,0.8449) --  (0.645,0.83782) --  (0.66,0.83061) --  (0.675,0.82327) --  (0.69,0.81581) --  (0.705,0.80823) --  (0.72,0.80053) --  (0.735,0.79272) --  (0.75,0.78479) --  (0.765,0.77675) --  (0.78,0.76862) --  (0.795,0.76037) --  (0.81,0.75204) --  (0.825,0.74361) --  (0.84,0.7351) --  (0.855,0.72651) --  (0.87,0.71785) --  (0.885,0.70914) --  (0.9,0.70038) --  (0.9,0.70038) --  (0.901,0.69979) --  (0.902,0.69921) --  (0.903,0.69862) --  (0.904,0.69804) --  (0.905,0.69745) --  (0.906,0.69687) --  (0.907,0.69628) --  (0.908,0.6957) --  (0.909,0.69511) --  (0.91,0.69452) --  (0.911,0.69394) --  (0.912,0.69335) --  (0.913,0.69277) --  (0.914,0.69218) --  (0.915,0.69159) --  (0.916,0.69101) --  (0.917,0.69042) --  (0.918,0.68983) --  (0.919,0.68925) --  (0.92,0.68866) --  (0.921,0.68808) --  (0.922,0.68749) --  (0.923,0.6869) --  (0.924,0.68631) --  (0.925,0.68573) --  (0.926,0.68514) --  (0.927,0.68455) --  (0.928,0.68396) --  (0.929,0.68338) --  (0.93,0.68279) --  (0.931,0.6822) --  (0.932,0.68161) --  (0.933,0.68102) --  (0.934,0.68043) --  (0.935,0.67984) --  (0.936,0.67925) --  (0.937,0.67866) --  (0.938,0.67806) --  (0.939,0.67747) --  (0.94,0.67688) --  (0.941,0.67628) --  (0.942,0.67568) --  (0.943,0.67508) --  (0.944,0.67448) --  (0.945,0.67388) --  (0.946,0.67327) --  (0.947,0.67266) --  (0.948,0.67205) --  (0.949,0.67143) --  (0.95,0.67081) --  (0.951,0.67018) --  (0.952,0.66954) --  (0.953,0.6689) --  (0.954,0.66825) --  (0.955,0.66759) --  (0.956,0.66691) --  (0.957,0.66623) --  (0.958,0.66552) --  (0.959,0.6648) --  (0.96,0.66406) --  (0.961,0.66329) --  (0.962,0.66248) --  (0.963,0.66165) --  (0.964,0.66077) --  (0.965,0.65983) --  (0.966,0.65884) --  (0.967,0.65777) --  (0.968,0.65661) --  (0.969,0.65534) --  (0.97,0.65394) --  (0.971,0.65239) --  (0.972,0.65063) --  (0.973,0.64863) --  (0.974,0.64633) --  (0.975,0.64365) --  (0.976,0.6405) --  (0.977,0.63674) --  (0.978,0.63223) --  (0.979,0.62674) --  (0.98,0.61999) --  (0.981,0.61161) --  (0.982,0.60111) --  (0.983,0.58786) --  (0.984,0.57102) --  (0.985,0.54956) --  (0.986,0.52218) --  (0.987,0.48749) --  (0.988,0.44414) --  (0.989,0.39133) --  (0.99,0.32956) --  (0.991,0.26148) --  (0.992,0.19222) --  (0.993,0.12856) --  (0.994,0.07665) --  (0.995,0.039685) --  (0.996,0.017112) --  (0.997,0.0056687) --  (0.998,0.0011984) --  (0.999,0) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99963) --  (0.045,0.99917) --  (0.06,0.99853) --  (0.075,0.9977) --  (0.09,0.99669) --  (0.105,0.99549) --  (0.12,0.99411) --  (0.135,0.99255) --  (0.15,0.99081) --  (0.165,0.98889) --  (0.18,0.98678) --  (0.195,0.9845) --  (0.21,0.98204) --  (0.225,0.9794) --  (0.24,0.97658) --  (0.255,0.97359) --  (0.27,0.97042) --  (0.285,0.96707) --  (0.3,0.96356) --  (0.315,0.95987) --  (0.33,0.95601) --  (0.345,0.95198) --  (0.36,0.94779) --  (0.375,0.94342) --  (0.39,0.9389) --  (0.405,0.93421) --  (0.42,0.92936) --  (0.435,0.92435) --  (0.45,0.91918) --  (0.465,0.91385) --  (0.48,0.90837) --  (0.495,0.90274) --  (0.51,0.89696) --  (0.525,0.89103) --  (0.54,0.88495) --  (0.555,0.87873) --  (0.57,0.87237) --  (0.585,0.86587) --  (0.6,0.85923) --  (0.615,0.85246) --  (0.63,0.84556) --  (0.645,0.83853) --  (0.66,0.83138) --  (0.675,0.8241) --  (0.69,0.81671) --  (0.705,0.8092) --  (0.72,0.80158) --  (0.735,0.79385) --  (0.75,0.78602) --  (0.765,0.7781) --  (0.78,0.77008) --  (0.795,0.76198) --  (0.81,0.7538) --  (0.825,0.74556) --  (0.84,0.73725) --  (0.855,0.7289) --  (0.87,0.72052) --  (0.885,0.71211) --  (0.9,0.70366) --  (0.9,0.70366) --  (0.901,0.70309) --  (0.902,0.70252) --  (0.903,0.70196) --  (0.904,0.70139) --  (0.905,0.70082) --  (0.906,0.70025) --  (0.907,0.69968) --  (0.908,0.69911) --  (0.909,0.69854) --  (0.91,0.69797) --  (0.911,0.69739) --  (0.912,0.69682) --  (0.913,0.69624) --  (0.914,0.69566) --  (0.915,0.69508) --  (0.916,0.6945) --  (0.917,0.69391) --  (0.918,0.69333) --  (0.919,0.69274) --  (0.92,0.69215) --  (0.921,0.69155) --  (0.922,0.69096) --  (0.923,0.69035) --  (0.924,0.68975) --  (0.925,0.68914) --  (0.926,0.68852) --  (0.927,0.6879) --  (0.928,0.68728) --  (0.929,0.68664) --  (0.93,0.686) --  (0.931,0.68536) --  (0.932,0.6847) --  (0.933,0.68403) --  (0.934,0.68335) --  (0.935,0.68266) --  (0.936,0.68196) --  (0.937,0.68124) --  (0.938,0.68051) --  (0.939,0.67975) --  (0.94,0.67898) --  (0.941,0.67818) --  (0.942,0.67736) --  (0.943,0.67651) --  (0.944,0.67563) --  (0.945,0.67471) --  (0.946,0.67376) --  (0.947,0.67275) --  (0.948,0.6717) --  (0.949,0.67059) --  (0.95,0.66942) --  (0.951,0.66817) --  (0.952,0.66684) --  (0.953,0.66542) --  (0.954,0.6639) --  (0.955,0.66225) --  (0.956,0.66047) --  (0.957,0.65853) --  (0.958,0.65641) --  (0.959,0.65409) --  (0.96,0.65153) --  (0.961,0.64871) --  (0.962,0.64557) --  (0.963,0.64207) --  (0.964,0.63815) --  (0.965,0.63376) --  (0.966,0.6288) --  (0.967,0.6232) --  (0.968,0.61685) --  (0.969,0.60961) --  (0.97,0.60136) --  (0.971,0.59193) --  (0.972,0.58114) --  (0.973,0.56876) --  (0.974,0.55458) --  (0.975,0.53833) --  (0.976,0.51975) --  (0.977,0.49858) --  (0.978,0.47458) --  (0.979,0.44756) --  (0.98,0.41744) --  (0.981,0.38427) --  (0.982,0.34832) --  (0.983,0.31009) --  (0.984,0.27037) --  (0.985,0.23018) --  (0.986,0.19074) --  (0.987,0.15336) --  (0.988,0.11922) --  (0.989,0.089283) --  (0.99,0.064126) --  (0.991,0.043933) --  (0.992,0.028501) --  (0.993,0.017328) --  (0.994,0.0097224) --  (0.995,0.0049155) --  (0.996,0.0021539) --  (0.997,0.00076398) --  (0.998,0.00019217) --  (0.999,0) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99963) --  (0.045,0.99918) --  (0.06,0.99854) --  (0.075,0.99772) --  (0.09,0.99671) --  (0.105,0.99553) --  (0.12,0.99416) --  (0.135,0.99262) --  (0.15,0.99089) --  (0.165,0.98899) --  (0.18,0.9869) --  (0.195,0.98464) --  (0.21,0.9822) --  (0.225,0.97958) --  (0.24,0.97679) --  (0.255,0.97383) --  (0.27,0.97069) --  (0.285,0.96738) --  (0.3,0.9639) --  (0.315,0.96025) --  (0.33,0.95643) --  (0.345,0.95244) --  (0.36,0.9483) --  (0.375,0.94398) --  (0.39,0.93951) --  (0.405,0.93487) --  (0.42,0.93008) --  (0.435,0.92513) --  (0.45,0.92003) --  (0.465,0.91477) --  (0.48,0.90937) --  (0.495,0.90381) --  (0.51,0.89812) --  (0.525,0.89228) --  (0.54,0.8863) --  (0.555,0.88018) --  (0.57,0.87393) --  (0.585,0.86754) --  (0.6,0.86103) --  (0.615,0.8544) --  (0.63,0.84764) --  (0.645,0.84077) --  (0.66,0.83379) --  (0.675,0.82669) --  (0.69,0.8195) --  (0.705,0.81221) --  (0.72,0.80483) --  (0.735,0.79736) --  (0.75,0.78982) --  (0.765,0.78221) --  (0.78,0.77454) --  (0.795,0.76682) --  (0.81,0.75905) --  (0.825,0.75125) --  (0.84,0.74341) --  (0.855,0.7355) --  (0.87,0.72744) --  (0.885,0.71904) --  (0.9,0.70974) --  (0.9,0.70974) --  (0.901,0.70907) --  (0.902,0.70838) --  (0.903,0.70767) --  (0.904,0.70696) --  (0.905,0.70623) --  (0.906,0.70549) --  (0.907,0.70474) --  (0.908,0.70397) --  (0.909,0.70318) --  (0.91,0.70237) --  (0.911,0.70155) --  (0.912,0.7007) --  (0.913,0.69983) --  (0.914,0.69893) --  (0.915,0.69801) --  (0.916,0.69706) --  (0.917,0.69608) --  (0.918,0.69506) --  (0.919,0.69401) --  (0.92,0.69292) --  (0.921,0.69179) --  (0.922,0.69061) --  (0.923,0.68939) --  (0.924,0.68811) --  (0.925,0.68678) --  (0.926,0.68538) --  (0.927,0.68392) --  (0.928,0.68238) --  (0.929,0.68077) --  (0.93,0.67907) --  (0.931,0.67728) --  (0.932,0.67539) --  (0.933,0.67339) --  (0.934,0.67127) --  (0.935,0.66903) --  (0.936,0.66664) --  (0.937,0.66411) --  (0.938,0.6614) --  (0.939,0.65852) --  (0.94,0.65544) --  (0.941,0.65214) --  (0.942,0.64862) --  (0.943,0.64483) --  (0.944,0.64078) --  (0.945,0.63642) --  (0.946,0.63173) --  (0.947,0.62668) --  (0.948,0.62124) --  (0.949,0.61538) --  (0.95,0.60905) --  (0.951,0.60223) --  (0.952,0.59487) --  (0.953,0.58691) --  (0.954,0.57833) --  (0.955,0.56907) --  (0.956,0.55907) --  (0.957,0.5483) --  (0.958,0.53669) --  (0.959,0.52421) --  (0.96,0.5108) --  (0.961,0.49644) --  (0.962,0.48107) --  (0.963,0.46469) --  (0.964,0.44728) --  (0.965,0.42885) --  (0.966,0.40943) --  (0.967,0.38905) --  (0.968,0.3678) --  (0.969,0.34578) --  (0.97,0.32311) --  (0.971,0.29995) --  (0.972,0.27648) --  (0.973,0.25292) --  (0.974,0.2295) --  (0.975,0.20644) --  (0.976,0.18399) --  (0.977,0.16238) --  (0.978,0.14183) --  (0.979,0.12253) --  (0.98,0.10463) --  (0.981,0.088257) --  (0.982,0.073476) --  (0.983,0.060324) --  (0.984,0.048792) --  (0.985,0.038832) --  (0.986,0.030367) --  (0.987,0.023293) --  (0.988,0.017488) --  (0.989,0.012817) --  (0.99,0.0091389) --  (0.991,0.0063133) --  (0.992,0.0042025) --  (0.993,0.0026768) --  (0.994,0.0016165) --  (0.995,0.00091426) --  (0.996,0.00047609) --  (0.997,0.00022239) --  (0.998,0) --  (0.999,0) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99991) --  (0.03,0.99964) --  (0.045,0.9992) --  (0.06,0.99858) --  (0.075,0.99778) --  (0.09,0.9968) --  (0.105,0.99565) --  (0.12,0.99433) --  (0.135,0.99282) --  (0.15,0.99114) --  (0.165,0.98929) --  (0.18,0.98727) --  (0.195,0.98507) --  (0.21,0.9827) --  (0.225,0.98017) --  (0.24,0.97746) --  (0.255,0.97458) --  (0.27,0.97154) --  (0.285,0.96834) --  (0.3,0.96497) --  (0.315,0.96143) --  (0.33,0.95774) --  (0.345,0.95389) --  (0.36,0.94988) --  (0.375,0.94572) --  (0.39,0.94141) --  (0.405,0.93694) --  (0.42,0.93233) --  (0.435,0.92757) --  (0.45,0.92267) --  (0.465,0.91763) --  (0.48,0.91245) --  (0.495,0.90714) --  (0.51,0.9017) --  (0.525,0.89614) --  (0.54,0.89045) --  (0.555,0.88464) --  (0.57,0.87872) --  (0.585,0.87269) --  (0.6,0.86655) --  (0.615,0.86032) --  (0.63,0.85399) --  (0.645,0.84757) --  (0.66,0.84107) --  (0.675,0.8345) --  (0.69,0.82786) --  (0.705,0.82115) --  (0.72,0.81439) --  (0.735,0.80758) --  (0.75,0.80071) --  (0.765,0.79378) --  (0.78,0.78677) --  (0.795,0.77964) --  (0.81,0.77229) --  (0.825,0.76458) --  (0.84,0.75618) --  (0.855,0.74648) --  (0.87,0.73424) --  (0.885,0.71689) --  (0.9,0.68896) --  (0.9,0.68896) --  (0.901,0.68649) --  (0.902,0.68392) --  (0.903,0.68125) --  (0.904,0.67847) --  (0.905,0.67557) --  (0.906,0.67255) --  (0.907,0.6694) --  (0.908,0.66612) --  (0.909,0.6627) --  (0.91,0.65913) --  (0.911,0.65541) --  (0.912,0.65152) --  (0.913,0.64747) --  (0.914,0.64324) --  (0.915,0.63882) --  (0.916,0.63421) --  (0.917,0.6294) --  (0.918,0.62437) --  (0.919,0.61912) --  (0.92,0.61365) --  (0.921,0.60793) --  (0.922,0.60196) --  (0.923,0.59573) --  (0.924,0.58924) --  (0.925,0.58246) --  (0.926,0.5754) --  (0.927,0.56804) --  (0.928,0.56037) --  (0.929,0.55239) --  (0.93,0.54409) --  (0.931,0.53545) --  (0.932,0.52648) --  (0.933,0.51718) --  (0.934,0.50752) --  (0.935,0.49752) --  (0.936,0.48717) --  (0.937,0.47647) --  (0.938,0.46543) --  (0.939,0.45405) --  (0.94,0.44234) --  (0.941,0.4303) --  (0.942,0.41795) --  (0.943,0.40531) --  (0.944,0.39238) --  (0.945,0.37921) --  (0.946,0.3658) --  (0.947,0.35219) --  (0.948,0.3384) --  (0.949,0.32447) --  (0.95,0.31044) --  (0.951,0.29635) --  (0.952,0.28223) --  (0.953,0.26812) --  (0.954,0.25408) --  (0.955,0.24014) --  (0.956,0.22636) --  (0.957,0.21277) --  (0.958,0.19942) --  (0.959,0.18636) --  (0.96,0.17362) --  (0.961,0.16124) --  (0.962,0.14927) --  (0.963,0.13772) --  (0.964,0.12663) --  (0.965,0.11603) --  (0.966,0.10593) --  (0.967,0.096351) --  (0.968,0.087303) --  (0.969,0.078794) --  (0.97,0.070825) --  (0.971,0.063395) --  (0.972,0.056498) --  (0.973,0.050125) --  (0.974,0.044263) --  (0.975,0.038897) --  (0.976,0.034008) --  (0.977,0.029576) --  (0.978,0.025579) --  (0.979,0.021994) --  (0.98,0.018794) --  (0.981,0.015957) --  (0.982,0.013454) --  (0.983,0.011262) --  (0.984,0.009353) --  (0.985,0.0077033) --  (0.986,0.006288) --  (0.987,0.0050832) --  (0.988,0.0040663) --  (0.989,0.0032156) --  (0.99,0.0025105) --  (0.991,0.0019319) --  (0.992,0.001462) --  (0.993,0.0010843) --  (0.994,0.00078396) --  (0.995,0.0005476) --  (0.996,0.00036355) --  (0.997,0.00022199) --  (0.998,0.00011541) --  (0.999,0) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99992) --  (0.03,0.99968) --  (0.045,0.99927) --  (0.06,0.9987) --  (0.075,0.99797) --  (0.09,0.99708) --  (0.105,0.99603) --  (0.12,0.99482) --  (0.135,0.99345) --  (0.15,0.99192) --  (0.165,0.99023) --  (0.18,0.98839) --  (0.195,0.98639) --  (0.21,0.98424) --  (0.225,0.98194) --  (0.24,0.97948) --  (0.255,0.97688) --  (0.27,0.97413) --  (0.285,0.97124) --  (0.3,0.9682) --  (0.315,0.96502) --  (0.33,0.96171) --  (0.345,0.95826) --  (0.36,0.95468) --  (0.375,0.95096) --  (0.39,0.94712) --  (0.405,0.94316) --  (0.42,0.93908) --  (0.435,0.93488) --  (0.45,0.93057) --  (0.465,0.92616) --  (0.48,0.92164) --  (0.495,0.91702) --  (0.51,0.9123) --  (0.525,0.9075) --  (0.54,0.9026) --  (0.555,0.89763) --  (0.57,0.89258) --  (0.585,0.88746) --  (0.6,0.88227) --  (0.615,0.877) --  (0.63,0.87167) --  (0.645,0.86625) --  (0.66,0.86076) --  (0.675,0.85515) --  (0.69,0.84941) --  (0.705,0.84349) --  (0.72,0.8373) --  (0.735,0.83074) --  (0.75,0.82361) --  (0.765,0.81564) --  (0.78,0.80639) --  (0.795,0.79516) --  (0.81,0.78089) --  (0.825,0.76187) --  (0.84,0.73548) --  (0.855,0.6978) --  (0.87,0.64338) --  (0.885,0.56608) --  (0.9,0.46226) --  (0.9,0.46226) --  (0.901,0.45446) --  (0.902,0.44655) --  (0.903,0.43856) --  (0.904,0.43047) --  (0.905,0.42231) --  (0.906,0.41406) --  (0.907,0.40575) --  (0.908,0.39737) --  (0.909,0.38893) --  (0.91,0.38043) --  (0.911,0.37189) --  (0.912,0.36331) --  (0.913,0.35469) --  (0.914,0.34605) --  (0.915,0.33739) --  (0.916,0.32872) --  (0.917,0.32005) --  (0.918,0.31138) --  (0.919,0.30273) --  (0.92,0.2941) --  (0.921,0.2855) --  (0.922,0.27694) --  (0.923,0.26843) --  (0.924,0.25998) --  (0.925,0.25159) --  (0.926,0.24328) --  (0.927,0.23505) --  (0.928,0.2269) --  (0.929,0.21886) --  (0.93,0.21092) --  (0.931,0.20309) --  (0.932,0.19538) --  (0.933,0.1878) --  (0.934,0.18035) --  (0.935,0.17304) --  (0.936,0.16587) --  (0.937,0.15886) --  (0.938,0.152) --  (0.939,0.1453) --  (0.94,0.13876) --  (0.941,0.13239) --  (0.942,0.12619) --  (0.943,0.12016) --  (0.944,0.1143) --  (0.945,0.10862) --  (0.946,0.10312) --  (0.947,0.097801) --  (0.948,0.092658) --  (0.949,0.087693) --  (0.95,0.082907) --  (0.951,0.078298) --  (0.952,0.073865) --  (0.953,0.069607) --  (0.954,0.065522) --  (0.955,0.061607) --  (0.956,0.05786) --  (0.957,0.054278) --  (0.958,0.050859) --  (0.959,0.047597) --  (0.96,0.044491) --  (0.961,0.041536) --  (0.962,0.038729) --  (0.963,0.036065) --  (0.964,0.03354) --  (0.965,0.03115) --  (0.966,0.02889) --  (0.967,0.026756) --  (0.968,0.024744) --  (0.969,0.022849) --  (0.97,0.021065) --  (0.971,0.01939) --  (0.972,0.017818) --  (0.973,0.016344) --  (0.974,0.014965) --  (0.975,0.013675) --  (0.976,0.012471) --  (0.977,0.011347) --  (0.978,0.010301) --  (0.979,0.0093265) --  (0.98,0.0084211) --  (0.981,0.0075803) --  (0.982,0.0068006) --  (0.983,0.0060781) --  (0.984,0.0054094) --  (0.985,0.0047911) --  (0.986,0.00422) --  (0.987,0.0036931) --  (0.988,0.0032077) --  (0.989,0.0027609) --  (0.99,0.0023506) --  (0.991,0.0019744) --  (0.992,0.0016305) --  (0.993,0.0013173) --  (0.994,0.0010338) --  (0.995,0.00077912) --  (0.996,0.00055338) --  (0.997,0.00035747) --  (0.998,0.00019391) --  (0.999,0) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99994) --  (0.03,0.99976) --  (0.045,0.99946) --  (0.06,0.99904) --  (0.075,0.99851) --  (0.09,0.99785) --  (0.105,0.99708) --  (0.12,0.99619) --  (0.135,0.99519) --  (0.15,0.99407) --  (0.165,0.99284) --  (0.18,0.9915) --  (0.195,0.99005) --  (0.21,0.98849) --  (0.225,0.98683) --  (0.24,0.98507) --  (0.255,0.9832) --  (0.27,0.98124) --  (0.285,0.97917) --  (0.3,0.97702) --  (0.315,0.97477) --  (0.33,0.97244) --  (0.345,0.97002) --  (0.36,0.96751) --  (0.375,0.96492) --  (0.39,0.96225) --  (0.405,0.95951) --  (0.42,0.95668) --  (0.435,0.95377) --  (0.45,0.95079) --  (0.465,0.94772) --  (0.48,0.94456) --  (0.495,0.9413) --  (0.51,0.93794) --  (0.525,0.93444) --  (0.54,0.9308) --  (0.555,0.92698) --  (0.57,0.92294) --  (0.585,0.91862) --  (0.6,0.91394) --  (0.615,0.90882) --  (0.63,0.90311) --  (0.645,0.89664) --  (0.66,0.88918) --  (0.675,0.88044) --  (0.69,0.87002) --  (0.705,0.85741) --  (0.72,0.84197) --  (0.735,0.82287) --  (0.75,0.79912) --  (0.765,0.76953) --  (0.78,0.73282) --  (0.795,0.68774) --  (0.81,0.63339) --  (0.825,0.56957) --  (0.84,0.49732) --  (0.855,0.41925) --  (0.87,0.33944) --  (0.885,0.26283) --  (0.9,0.194) --  (0.9,0.194) --  (0.901,0.18978) --  (0.902,0.18561) --  (0.903,0.18149) --  (0.904,0.17742) --  (0.905,0.1734) --  (0.906,0.16943) --  (0.907,0.16552) --  (0.908,0.16166) --  (0.909,0.15785) --  (0.91,0.1541) --  (0.911,0.1504) --  (0.912,0.14675) --  (0.913,0.14316) --  (0.914,0.13962) --  (0.915,0.13614) --  (0.916,0.13271) --  (0.917,0.12934) --  (0.918,0.12602) --  (0.919,0.12276) --  (0.92,0.11955) --  (0.921,0.1164) --  (0.922,0.1133) --  (0.923,0.11025) --  (0.924,0.10726) --  (0.925,0.10432) --  (0.926,0.10143) --  (0.927,0.098598) --  (0.928,0.095818) --  (0.929,0.09309) --  (0.93,0.090414) --  (0.931,0.087789) --  (0.932,0.085216) --  (0.933,0.082693) --  (0.934,0.08022) --  (0.935,0.077797) --  (0.936,0.075422) --  (0.937,0.073097) --  (0.938,0.070819) --  (0.939,0.068589) --  (0.94,0.066405) --  (0.941,0.064268) --  (0.942,0.062177) --  (0.943,0.06013) --  (0.944,0.058128) --  (0.945,0.05617) --  (0.946,0.054255) --  (0.947,0.052382) --  (0.948,0.050551) --  (0.949,0.048761) --  (0.95,0.047012) --  (0.951,0.045303) --  (0.952,0.043633) --  (0.953,0.042001) --  (0.954,0.040407) --  (0.955,0.038851) --  (0.956,0.037331) --  (0.957,0.035847) --  (0.958,0.034398) --  (0.959,0.032984) --  (0.96,0.031604) --  (0.961,0.030257) --  (0.962,0.028943) --  (0.963,0.027661) --  (0.964,0.026411) --  (0.965,0.025192) --  (0.966,0.024003) --  (0.967,0.022844) --  (0.968,0.021715) --  (0.969,0.020614) --  (0.97,0.019542) --  (0.971,0.018498) --  (0.972,0.017481) --  (0.973,0.016492) --  (0.974,0.015529) --  (0.975,0.014592) --  (0.976,0.013682) --  (0.977,0.012797) --  (0.978,0.011938) --  (0.979,0.011104) --  (0.98,0.010295) --  (0.981,0.0095105) --  (0.982,0.0087513) --  (0.983,0.008017) --  (0.984,0.0073077) --  (0.985,0.0066233) --  (0.986,0.0059643) --  (0.987,0.0053308) --  (0.988,0.0047233) --  (0.989,0.0041423) --  (0.99,0.0035885) --  (0.991,0.0030629) --  (0.992,0.0025665) --  (0.993,0.0021007) --  (0.994,0.0016674) --  (0.995,0.001269) --  (0.996,0.00090861) --  (0.997,0.00059065) --  (0.998,0.00032184) --  (0.999,0.00011392) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99998) --  (0.03,0.99992) --  (0.045,0.99982) --  (0.06,0.99968) --  (0.075,0.99951) --  (0.09,0.99929) --  (0.105,0.99903) --  (0.12,0.99872) --  (0.135,0.99838) --  (0.15,0.99799) --  (0.165,0.99755) --  (0.18,0.99707) --  (0.195,0.99653) --  (0.21,0.99594) --  (0.225,0.99529) --  (0.24,0.99458) --  (0.255,0.9938) --  (0.27,0.99294) --  (0.285,0.99199) --  (0.3,0.99094) --  (0.315,0.98978) --  (0.33,0.98849) --  (0.345,0.98705) --  (0.36,0.98544) --  (0.375,0.98363) --  (0.39,0.98158) --  (0.405,0.97925) --  (0.42,0.9766) --  (0.435,0.97357) --  (0.45,0.9701) --  (0.465,0.9661) --  (0.48,0.9615) --  (0.495,0.95617) --  (0.51,0.95) --  (0.525,0.94286) --  (0.54,0.93458) --  (0.555,0.92498) --  (0.57,0.91388) --  (0.585,0.90104) --  (0.6,0.88625) --  (0.615,0.86926) --  (0.63,0.84983) --  (0.645,0.82773) --  (0.66,0.80274) --  (0.675,0.77471) --  (0.69,0.74355) --  (0.705,0.70923) --  (0.72,0.67186) --  (0.735,0.63167) --  (0.75,0.58901) --  (0.765,0.54437) --  (0.78,0.49832) --  (0.795,0.45154) --  (0.81,0.40471) --  (0.825,0.35851) --  (0.84,0.31357) --  (0.855,0.27039) --  (0.87,0.22939) --  (0.885,0.19087) --  (0.9,0.15501) --  (0.9,0.15501) --  (0.901,0.15271) --  (0.902,0.15043) --  (0.903,0.14816) --  (0.904,0.14591) --  (0.905,0.14366) --  (0.906,0.14143) --  (0.907,0.13921) --  (0.908,0.13701) --  (0.909,0.13481) --  (0.91,0.13263) --  (0.911,0.13047) --  (0.912,0.12831) --  (0.913,0.12617) --  (0.914,0.12404) --  (0.915,0.12192) --  (0.916,0.11981) --  (0.917,0.11772) --  (0.918,0.11564) --  (0.919,0.11358) --  (0.92,0.11152) --  (0.921,0.10948) --  (0.922,0.10745) --  (0.923,0.10544) --  (0.924,0.10344) --  (0.925,0.10145) --  (0.926,0.099472) --  (0.927,0.097509) --  (0.928,0.095559) --  (0.929,0.093623) --  (0.93,0.0917) --  (0.931,0.08979) --  (0.932,0.087893) --  (0.933,0.08601) --  (0.934,0.08414) --  (0.935,0.082283) --  (0.936,0.08044) --  (0.937,0.078611) --  (0.938,0.076796) --  (0.939,0.074994) --  (0.94,0.073206) --  (0.941,0.071432) --  (0.942,0.069672) --  (0.943,0.067926) --  (0.944,0.066194) --  (0.945,0.064476) --  (0.946,0.062773) --  (0.947,0.061084) --  (0.948,0.05941) --  (0.949,0.057751) --  (0.95,0.056106) --  (0.951,0.054476) --  (0.952,0.052862) --  (0.953,0.051263) --  (0.954,0.049679) --  (0.955,0.04811) --  (0.956,0.046557) --  (0.957,0.045021) --  (0.958,0.0435) --  (0.959,0.041995) --  (0.96,0.040507) --  (0.961,0.039036) --  (0.962,0.037582) --  (0.963,0.036144) --  (0.964,0.034724) --  (0.965,0.033322) --  (0.966,0.031938) --  (0.967,0.030572) --  (0.968,0.029224) --  (0.969,0.027896) --  (0.97,0.026586) --  (0.971,0.025297) --  (0.972,0.024027) --  (0.973,0.022778) --  (0.974,0.021549) --  (0.975,0.020342) --  (0.976,0.019157) --  (0.977,0.017994) --  (0.978,0.016854) --  (0.979,0.015737) --  (0.98,0.014645) --  (0.981,0.013578) --  (0.982,0.012536) --  (0.983,0.011521) --  (0.984,0.010533) --  (0.985,0.0095737) --  (0.986,0.008644) --  (0.987,0.007745) --  (0.988,0.0068781) --  (0.989,0.0060447) --  (0.99,0.0052467) --  (0.991,0.004486) --  (0.992,0.0037648) --  (0.993,0.0030858) --  (0.994,0.0024523) --  (0.995,0.0018682) --  (0.996,0.0013387) --  (0.997,0.00087078) --  (0.998,0.00047469) --  (0.999,0.00016808) --  (1,0);
\draw[thin] (0,1) --  (0.015,0.99994) --  (0.03,0.99975) --  (0.045,0.99945) --  (0.06,0.99901) --  (0.075,0.99844) --  (0.09,0.99772) --  (0.105,0.99686) --  (0.12,0.99585) --  (0.135,0.99466) --  (0.15,0.9933) --  (0.165,0.99174) --  (0.18,0.98996) --  (0.195,0.98796) --  (0.21,0.98571) --  (0.225,0.9832) --  (0.24,0.98039) --  (0.255,0.97726) --  (0.27,0.97379) --  (0.285,0.96995) --  (0.3,0.9657) --  (0.315,0.96102) --  (0.33,0.95587) --  (0.345,0.95021) --  (0.36,0.94401) --  (0.375,0.93724) --  (0.39,0.92985) --  (0.405,0.9218) --  (0.42,0.91305) --  (0.435,0.90357) --  (0.45,0.89331) --  (0.465,0.88223) --  (0.48,0.87031) --  (0.495,0.8575) --  (0.51,0.84377) --  (0.525,0.8291) --  (0.54,0.81345) --  (0.555,0.7968) --  (0.57,0.77914) --  (0.585,0.76046) --  (0.6,0.74073) --  (0.615,0.71997) --  (0.63,0.69817) --  (0.645,0.67534) --  (0.66,0.6515) --  (0.675,0.62665) --  (0.69,0.60082) --  (0.705,0.57404) --  (0.72,0.54634) --  (0.735,0.51776) --  (0.75,0.48835) --  (0.765,0.45815) --  (0.78,0.42721) --  (0.795,0.39562) --  (0.81,0.36345) --  (0.825,0.33079) --  (0.84,0.29775) --  (0.855,0.26449) --  (0.87,0.23116) --  (0.885,0.19798) --  (0.9,0.16522) --  (0.9,0.16522) --  (0.901,0.16306) --  (0.902,0.1609) --  (0.903,0.15874) --  (0.904,0.15659) --  (0.905,0.15445) --  (0.906,0.1523) --  (0.907,0.15016) --  (0.908,0.14803) --  (0.909,0.1459) --  (0.91,0.14377) --  (0.911,0.14165) --  (0.912,0.13953) --  (0.913,0.13742) --  (0.914,0.13531) --  (0.915,0.13321) --  (0.916,0.13111) --  (0.917,0.12901) --  (0.918,0.12693) --  (0.919,0.12485) --  (0.92,0.12277) --  (0.921,0.1207) --  (0.922,0.11864) --  (0.923,0.11658) --  (0.924,0.11453) --  (0.925,0.11249) --  (0.926,0.11045) --  (0.927,0.10842) --  (0.928,0.10639) --  (0.929,0.10438) --  (0.93,0.10237) --  (0.931,0.10037) --  (0.932,0.098375) --  (0.933,0.096389) --  (0.934,0.094412) --  (0.935,0.092444) --  (0.936,0.090484) --  (0.937,0.088533) --  (0.938,0.086591) --  (0.939,0.084658) --  (0.94,0.082735) --  (0.941,0.080821) --  (0.942,0.078918) --  (0.943,0.077024) --  (0.944,0.075142) --  (0.945,0.073269) --  (0.946,0.071408) --  (0.947,0.069558) --  (0.948,0.06772) --  (0.949,0.065893) --  (0.95,0.064079) --  (0.951,0.062276) --  (0.952,0.060487) --  (0.953,0.05871) --  (0.954,0.056947) --  (0.955,0.055197) --  (0.956,0.053461) --  (0.957,0.051739) --  (0.958,0.050032) --  (0.959,0.04834) --  (0.96,0.046664) --  (0.961,0.045003) --  (0.962,0.043358) --  (0.963,0.041729) --  (0.964,0.040118) --  (0.965,0.038524) --  (0.966,0.036948) --  (0.967,0.03539) --  (0.968,0.033852) --  (0.969,0.032332) --  (0.97,0.030832) --  (0.971,0.029353) --  (0.972,0.027895) --  (0.973,0.026458) --  (0.974,0.025044) --  (0.975,0.023652) --  (0.976,0.022284) --  (0.977,0.020941) --  (0.978,0.019622) --  (0.979,0.01833) --  (0.98,0.017064) --  (0.981,0.015826) --  (0.982,0.014617) --  (0.983,0.013438) --  (0.984,0.012289) --  (0.985,0.011173) --  (0.986,0.010091) --  (0.987,0.0090438) --  (0.988,0.0080334) --  (0.989,0.0070616) --  (0.99,0.0061305) --  (0.991,0.0052425) --  (0.992,0.0044004) --  (0.993,0.0036072) --  (0.994,0.002867) --  (0.995,0.0021844) --  (0.996,0.0015654) --  (0.997,0.0010183) --  (0.998,0.00055514) --  (0.999,0.00019657) --  (1,0);
\draw[thick] (0,0) rectangle (1,1.1); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Upper bound $\overline{b}(\phi)$ as $\gamma$ ranges from $0$ to $\infty$.}
\endinput


==> FB4.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1.4mm,x=1.45mm,scale=1.75]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-10,0.1) [-latex] -- (21,0.1);
%\draw[thick] (-10,-20) [-latex] -- (-10,22);
\foreach \x in {-10,-8,...,20} \draw (\x,-20) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\foreach \x in {-10,-9,...,20} \draw (\x,-20) -- ++(0,-0.5) ;
%\draw (-10,20) --  ++(-0.2,0) node [anchor=east,scale=1] {$100$};
\draw (-10,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-10,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-10,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-10,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (20,-22.6) node [anchor=north east,scale=1] {power efficiency $\snr$ [dB]};
\draw (-11.8,16) node [anchor=south east,scale=1, rotate=90] {excess power $\Delta\snr$ [dB]};
\clip (-10,-20) rectangle (20,16); 
\foreach \x in {-20,-10,0,10} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-10,\y) ++(0,\x) -- ++(30,0);
\foreach \x in {-10,-9.75,...,20}  \draw[gray!50!white,very thin] (\x,-20) -- ++(0,40);
\foreach \x in {-10,-8,...,20}  \draw[gray,very thin] (\x,-20) -- ++(0,40);
\foreach \y in {-10,0,...,10}  \draw[gray,very thin] (-10,\y) -- ++(30,0);
\draw[red,thick] (-10,14.3218) -- (-9,14.1147) -- (-8,13.8656) -- (-7,13.5736) -- (-6,13.2371) -- (-5,12.8428) -- (-4,12.4152) -- (-3,11.9581) -- (-2,11.4679) -- (-1,10.967) -- (0,10.4698) -- (1,9.9899) -- (2,9.5398) -- (3,9.1266) -- (4,8.7551) -- node [black,sloped,above,yshift=-0.3mm, scale=0.8] {$n=10\qquad$} (5,8.4258) -- (6,8.1389) -- (7,7.8903) -- (8,7.6786) -- (9,7.4992) -- (10,7.3489) -- (11,7.2229) -- (12,7.1185) -- (13,7.0331) -- (14,6.9632) -- (15,6.9056) -- (16,6.8597) -- (17,6.8226) -- (18,6.7924) -- (19,6.7683) -- (20,6.7488);
\draw[orange,thick] (-10,13.8836) -- (-9,13.5953) -- (-8,13.2535) -- (-7,12.8718) -- (-6,12.4389) -- (-5,11.966) -- (-4,11.4552) -- (-3,10.9269) -- (-2,10.3955) -- (-1,9.8645) -- (0,9.3625) -- (1,8.8867) -- (2,8.4515) -- (3,8.0569) -- (4,7.7082) -- (5,7.4016) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$20$} (6,7.1357) -- (7,6.9047) -- (8,6.7103) -- (9,6.546) -- (10,6.4078) -- (11,6.2931) -- (12,6.1987) -- (13,6.1208) -- (14,6.0582) -- (15,6.0065) -- (16,5.9647) -- (17,5.931) -- (18,5.904) -- (19,5.8821) -- (20,5.8653);
\draw[yellow,thick] (-10,12.8369) -- (-9,12.4077) -- (-8,11.9226) -- (-7,11.4047) -- (-6,10.8489) -- (-5,10.2929) -- (-4,9.7247) -- (-3,9.1693) -- (-2,8.6297) -- (-1,8.116) -- (0,7.635) -- (1,7.1971) -- (2,6.7996) -- (3,6.443) -- (4,6.1276) -- (5,5.8499) -- (6,5.6079) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$50$} (7,5.4021) -- (8,5.2274) -- (9,5.0802) -- (10,4.9556) -- (11,4.8542) -- (12,4.7691) -- (13,4.7005) -- (14,4.6443) -- (15,4.5994) -- (16,4.5624) -- (17,4.5329) -- (18,4.5088) -- (19,4.49) -- (20,4.4738);
\draw[green,thick] (-10,11.6058) -- (-9,11.0772) -- (-8,10.5064) -- (-7,9.9493) -- (-6,9.3503) -- (-5,8.7753) -- (-4,8.2303) -- (-3,7.6778) -- (-2,7.1701) -- (-1,6.6897) -- (0,6.2432) -- (1,5.8329) -- (2,5.4619) -- (3,5.126) -- (4,4.8331) -- (5,4.5723) -- (6,4.3487) -- (7,4.156) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$100$} (8,3.9924) -- (9,3.8563) -- (10,3.741) -- (11,3.6462) -- (12,3.5668) -- (13,3.5028) -- (14,3.4511) -- (15,3.4089) -- (16,3.3744) -- (17,3.3472) -- (18,3.3255) -- (19,3.3082) -- (20,3.2939);
\draw[blue,thick] (-10,10.0538) -- (-9,9.5373) -- (-8,8.9117) -- (-7,8.3162) -- (-6,7.7595) -- (-5,7.2143) -- (-4,6.6722) -- (-3,6.162) -- (-2,5.6753) -- (-1,5.2256) -- (0,4.8149) -- (1,4.4269) -- (2,4.0755) -- (3,3.7598) -- (4,3.4857) -- (5,3.2382) -- (6,3.0263) -- (7,2.8446) -- (8,2.6888) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$200$} (9,2.5607) -- (10,2.4517) -- (11,2.3622) -- (12,2.2871) -- (13,2.2276) -- (14,2.1787) -- (15,2.1383) -- (16,2.1075) -- (17,2.0813) -- (18,2.0616) -- (19,2.0433) -- (20,2.0313);
\draw[violet,thick] (-10,7.9114) -- (-9,7.2848) -- (-8,6.7252) -- (-7,6.1781) -- (-6,5.6557) -- (-5,5.1) -- (-4,4.6111) -- (-3,4.1498) -- (-2,3.7082) -- (-1,3.2838) -- (0,2.8938) -- (1,2.5274) -- (2,2.2016) -- (3,1.9075) -- (4,1.6405) -- (5,1.4109) -- (6,1.2092) -- (7,1.0361) -- (8,0.89) -- (9,0.76672) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$500$} (10,0.66706) -- (11,0.58119) -- (12,0.51002) -- (13,0.45466) -- (14,0.40787) -- (15,0.37158) -- (16,0.34094) -- (17,0.31509) -- (18,0.29485) -- (19,0.27954) -- (20,0.26846);
\draw[red,thick] (-10,6.2746) -- (-9,5.609) -- (-8,5.1187) -- (-7,4.6023) -- (-6,4.0821) -- (-5,3.5708) -- (-4,3.1021) -- (-3,2.6299) -- (-2,2.2128) -- (-1,1.794) -- (0,1.4263) -- (1,1.081) -- (2,0.75999) -- (3,0.4716) -- (4,0.21063) -- (5,-0.0071386) -- (6,-0.20148) -- (7,-0.36837) -- (8,-0.51152) -- (9,-0.63308) -- (10,-0.73423) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$1000$} (11,-0.81259) -- (12,-0.88255) -- (13,-0.93717) -- (14,-0.98079) -- (15,-1.0166) -- (16,-1.0463) -- (17,-1.0702) -- (18,-1.0863) -- (19,-1.1051) -- (20,-1.1158);
\draw[orange,thick] (-10,4.5726) -- (-9,4.0445) -- (-8,3.4696) -- (-7,2.9729) -- (-6,2.5481) -- (-5,2.0393) -- (-4,1.5762) -- (-3,1.1258) -- (-2,0.72758) -- (-1,0.33268) -- (0,-0.048952) -- (1,-0.3857) -- (2,-0.70571) -- (3,-0.98396) -- (4,-1.2265) -- (5,-1.4509) -- (6,-1.6399) -- (7,-1.8054) -- (8,-1.9412) -- (9,-2.0616) -- (10,-2.1565) -- (11,-2.2362) -- node [black,sloped,above,yshift=-0.8mm, scale=0.8] {$2000$} (12,-2.3002) -- (13,-2.3547) -- (14,-2.3995) -- (15,-2.4322) -- (16,-2.4652) -- (17,-2.4867) -- (18,-2.5057) -- (19,-2.5168) -- (20,-2.5321);
\draw[yellow,thick] (-10,2.2454) -- (-9,1.862) -- (-8,1.5326) -- (-7,1.0085) -- (-6,0.47445) -- (-5,0.051455) -- (-4,-0.43483) -- (-3,-0.87106) -- (-2,-1.2566) -- (-1,-1.6246) -- (0,-2.0105) -- (1,-2.3467) -- (2,-2.6361) -- (3,-2.925) -- (4,-3.1574) -- (5,-3.3787) -- (6,-3.5686) -- (7,-3.7297) -- (8,-3.8576) -- (9,-3.9686) -- (10,-4.0676) -- (11,-4.1471) -- (12,-4.2159) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$5000$} (13,-4.2656) -- (14,-4.308) -- (15,-4.3462) -- (16,-4.3721) -- (17,-4.3928) -- (18,-4.4135) -- (19,-4.4257) -- (20,-4.4372);
\draw[green,thick] (-10,0.58713) -- (-9,0.22226) -- (-8,-0.25532) -- (-7,-0.59633) -- (-6,-0.98764) -- (-5,-1.5624) -- (-4,-1.9259) -- (-3,-2.3865) -- (-2,-2.7296) -- (-1,-3.1351) -- (0,-3.4992) -- (1,-3.8242) -- (2,-4.1143) -- (3,-4.4043) -- (4,-4.63) -- (5,-4.8525) -- (6,-5.0401) -- (7,-5.1923) -- (8,-5.3321) -- (9,-5.4459) -- (10,-5.5347) -- (11,-5.6121) -- (12,-5.6786) -- (13,-5.7305) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$10^4$} (14,-5.772) -- (15,-5.8057) -- (16,-5.8314) -- (17,-5.8595) -- (18,-5.8691) -- (19,-5.8832) -- (20,-5.8992);
\draw[blue,thick] (-10,-4.1869) -- (-9,-4.6666) -- (-8,-5.1393) -- (-7,-5.6037) -- (-6,-6.0582) -- (-5,-6.5009) -- (-4,-6.9297) -- (-3,-7.3422) -- (-2,-7.736) -- (-1,-8.1084) -- (0,-8.4571) -- (1,-8.78) -- (2,-9.0754) -- (3,-9.3421) -- (4,-9.5799) -- (5,-9.7891) -- (6,-9.9708) -- (7,-10.1268) -- (8,-10.2591) -- (9,-10.3703) -- (10,-10.4628) -- (11,-10.5392) -- (12,-10.6018) -- (13,-10.6529) -- (14,-10.6943) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$10^5$} (15,-10.7278) -- (16,-10.7548) -- (17,-10.7765) -- (18,-10.7938) -- (19,-10.8077) -- (20,-10.8188);
\draw[violet,thick] (-10,-9.204) -- (-9,-9.679) -- (-8,-10.1478) -- (-7,-10.6083) -- (-6,-11.0592) -- (-5,-11.4986) -- (-4,-11.9243) -- (-3,-12.334) -- (-2,-12.7252) -- (-1,-13.0954) -- (0,-13.442) -- (1,-13.763) -- (2,-14.0567) -- (3,-14.322) -- (4,-14.5585) -- (5,-14.7666) -- (6,-14.9473) -- (7,-15.1024) -- (8,-15.234) -- (9,-15.3446) -- (10,-15.4365) -- (11,-15.5125) -- (12,-15.5748) -- (13,-15.6255) -- (14,-15.6667) -- (15,-15.7) -- node [black,sloped, above,yshift=-0.8mm,scale=0.8] {$10^6$} (16,-15.7268) -- (17,-15.7484) -- (18,-15.7656) -- (19,-15.7794) -- (20,-15.7904);
\draw[thick] (-10,-20) rectangle (20,16); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Excess power $\Delta\snr$ as a function of $\snr$, for $P_e=10^{-5}$, and for some values of $n$.}
\endinput


==> FB4B.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=9mm,x=6mm,scale=1.6]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {1,...,8} \draw (\x,-3) -- ++(0,-0.05) node [anchor=north,scale=1] {$10^{\x}$} ;
\draw (1,1) --  ++(-0.1,0) node [anchor=east,scale=1] {$10$};
\draw (1,0) --  ++(-0.1,0) node [anchor=east,scale=1] {$1$};
\draw (1,-1) --  ++(-0.1,0) node [anchor=east,scale=1] {$10^{-1}$};
\draw (1,-2) --  ++(-0.1,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (1,-3) --  ++(-0.1,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (8,-3.4) node [anchor=north east,scale=1] {block-length $n$};
\draw (-0.2,1) node [anchor=south east,scale=1, rotate=90] {excess power $\Delta\snr$ [dB]};
\clip (1,-3) rectangle (8,1); 
\foreach \x in {-3,-2,-1,0} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(8,0);
\foreach \y in {1,...,7} \foreach \x in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (\x,-3) ++(\y,0) -- ++(0,4);
\foreach \x in {2,...,7} \draw[gray] (\x,-3) -- ++(0,4) ;
\foreach \y in {-3,...,0} \draw[gray] (1,\y) -- ++(7,0) ;
%\draw[red,thick] (1,0.49487) -- (1.301,0.42127) -- (1.699,0.29058) -- (2,0.17571) -- (2.301,0.051523) -- (2.699,-0.12273) -- (3,-0.26) -- (3.301,-0.40065) -- (3.699,-0.59034) -- (4,-0.73588) -- (5,-1.2269) -- (6,-1.7236) -- (7,-2.2224) -- (8,-2.7219);
%\draw[orange,thick] (1,0.59244) -- (1.301,0.5134) -- (1.699,0.3789) -- (2,0.26226) -- (2.301,0.13676) -- (2.699,-0.038779) -- (3,-0.1768) -- (3.301,-0.31805) -- (3.699,-0.50834) -- (4,-0.65424) -- (5,-1.1459) -- (6,-1.6429) -- (7,-2.1419) -- (8,-2.6415);
\draw[thick] (1,0.65846) -- (1.301,0.57719) -- (1.699,0.44135) -- (2,0.32413) -- (2.301,0.19823) -- (2.699,0.022245) -- (3,-0.11605) -- (3.301,-0.25754) -- (3.699,-0.4481) -- (4,-0.59415) -- (5,-1.0862) -- (6,-1.5834) -- (7,-2.0823) -- (8,-2.582);
\draw[dashed,thick] (1,0.91821) -- (1.301,0.76769) -- (1.699,0.56872) -- (2,0.41821) -- (2.301,0.26769) -- (2.699,0.068722) -- (3,-0.081793) -- (3.301,-0.23231) -- (3.699,-0.43128) -- (4,-0.58179) -- (5,-1.0818) -- (6,-1.5818) -- (7,-2.0818) -- (8,-2.5818);
%\draw[green,thick] (1,0.70756) -- (1.301,0.62536) -- (1.699,0.48919) -- (2,0.37193) -- (2.301,0.246) -- (2.699,0.069963) -- (3,-0.068399) -- (3.301,-0.20996) -- (3.699,-0.40061) -- (4,-0.54673) -- (5,-1.039) -- (6,-1.5362) -- (7,-2.0352) -- (8,-2.5349);
%\draw[blue,thick] (1,0.74621) -- (1.301,0.66372) -- (1.699,0.52773) -- (2,0.41068) -- (2.301,0.28492) -- (2.699,0.10902) -- (3,-0.029288) -- (3.301,-0.17083) -- (3.699,-0.36149) -- (4,-0.50763) -- (5,-0.99993) -- (6,-1.4972) -- (7,-1.9963) -- (8,-2.4959);
%\draw[dashdotted,thick] (1,1.3973) --  (1.301,1.148) --  (1.699,0.84092) --  (2,0.62535) --  (2.301,0.42299) --  (2.699,0.17288) --  (3,-0.0056098) --  (3.301,-0.17693) --  (3.699,-0.39514) --  (4,-0.55565) --  (5,-1.0724) --  (6,-1.5774) --  (7,-2.0651) --  (8,-2.5648);
\draw[thick] (1,-3) rectangle (8,1); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Excess power $\Delta\snr$ for $\snr\rightarrow\infty$ as a function of block-length $n$ and for $P_e=10^{-5}$. Linear approximation \e{IL0} in dashed lines.}
\endinput


==> FB6.tex <==
\iffalse\else
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=1.2mm,x=2.45mm,scale=1.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {-2,...,15} \draw (\x,-30) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (-2,10) --  ++(-0.2,0) node [anchor=east,scale=1] {$10$};
\draw (-2,0) --  ++(-0.2,0) node [anchor=east,scale=1] {$1$};
\draw (-2,-10) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.1$};
\draw (-2,-20) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.01$};
\draw (-2,-30) --  ++(-0.2,0) node [anchor=east,scale=1] {$0.001$};
\draw (15,-32.6) node [anchor=north east,scale=1] {power efficiency $E_b/N_0$ [dB]};
\draw (-3.5,10) node [anchor=south east,scale=1, rotate=90] {spectral efficiency $\rho$ [bit/s/Hz]};
\clip (-2,-30) rectangle (15,10.01); 
\foreach \x in {-30,-20,-10,0} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (-2,\y) ++(0,\x) -- ++(17,0);
\foreach \x in {-2,-1.8,...,15}  \draw[gray!50!white,very thin] (\x,-30) -- ++(0,40);
\foreach \x in {-2,...,15}  \draw[gray!50!white, thin] (\x,-30) -- ++(0,40);
\foreach \x in {-20,-10,...,0}  \draw[gray!50!white,very thin] (-2,\x) -- ++(17,0);
%%% INIZIO
\draw[red,dashdotted,thick]  (20.7516,9.2484) --  (19.9264,9.0736) --  (19.1085,8.8915) --  (18.2985,8.7015) --  (17.4971,8.5029) --  (16.705,8.295) --  (15.9233,8.0767) --  (15.1529,7.8471) --  (14.395,7.605) --  (13.651,7.349) --  (12.9225,7.0775) --  (12.2114,6.7886) --  (11.5199,6.4801) --  (10.8505,6.1495) --  (10.2064,5.7936) --  (9.5914,5.4086) --  (9.0098,4.9902) --  (8.4672,4.5328) --  (7.9701,4.0299) --  (7.5267,3.4733) --  (7.1472,2.8528) --  (6.8445,2.1555) --  (6.6356,1.3644) --  (6.5448,0.45524) --  (6.6107,-0.61068) --  (6.9072,-1.9072);
\draw[orange,dashdotted,thick]  (20.6054,9.3946) --  (19.7743,9.2257) --  (18.95,9.05) --  (18.133,8.867) --  (17.324,8.676) --  (16.5237,8.4763) --  (15.7328,8.2672) --  (14.9523,8.0477) --  (14.1832,7.8168) --  (13.4266,7.5734) --  (12.6841,7.3159) --  (11.957,7.043) --  (11.2474,6.7526) --  (10.5573,6.4427) --  (9.8892,6.1108) --  (9.2461,5.7539) --  (8.6316,5.3684) --  (8.0498,4.9502) --  (7.5057,4.4943) --  (7.0051,3.9949) --  (6.5553,3.4447) --  (6.1644,2.8356) --  (5.8427,2.1573) --  (5.6022,1.3978) --  (5.4577,0.54226) --  (5.4282,-0.42821) --  (5.5395,-1.5395) --  (5.8328,-2.8328) --  (6.3916,-4.3916);
\draw[yellow,dashdotted,thick]  (20.4355,9.5645) --  (19.5978,9.4022) --  (18.7664,9.2336) --  (17.9417,9.0583) --  (17.1243,8.8757) --  (16.3147,8.6853) --  (15.5138,8.4862) --  (14.7223,8.2777) --  (13.9409,8.0591) --  (13.1709,7.8291) --  (12.4132,7.5868) --  (11.6692,7.3308) --  (10.9405,7.0595) --  (10.2286,6.7714) --  (9.5357,6.4643) --  (8.8641,6.1359) --  (8.2165,5.7835) --  (7.596,5.404) --  (7.0064,4.9936) --  (6.4519,4.5481) --  (5.9376,4.0624) --  (5.4692,3.5308) --  (5.0536,2.9464) --  (4.6983,2.3017) --  (4.4122,1.5878) --  (4.2052,0.79476) --  (4.0885,-0.088547) --  (4.0748,-1.0748) --  (4.1787,-2.1787) --  (4.4183,-3.4183) --  (4.8187,-4.8187) --  (5.4241,-6.4241) --  (6.3411,-8.3411) --  (7.9571,-10.9571);
\draw[green,dashdotted,thick]  (20.3317,9.6683) --  (19.4901,9.5099) --  (18.6544,9.3456) --  (17.8252,9.1748) --  (17.0028,8.9972) --  (16.188,8.812) --  (15.3812,8.6188) --  (14.5832,8.4168) --  (13.7948,8.2052) --  (13.017,7.983) --  (12.2506,7.7494) --  (11.497,7.503) --  (10.7574,7.2426) --  (10.0334,6.9666) --  (9.3266,6.6734) --  (8.6392,6.3608) --  (7.9733,6.0267) --  (7.3318,5.6682) --  (6.7176,5.2824) --  (6.1344,4.8656) --  (5.5861,4.4139) --  (5.0774,3.9226) --  (4.6135,3.3865) --  (4.2005,2.7995) --  (3.8448,2.1552) --  (3.5535,1.4465) --  (3.3345,0.66545) --  (3.1961,-0.19615) --  (3.1471,-1.1471) --  (3.1968,-2.1968) --  (3.3555,-3.3555) --  (3.635,-4.635) --  (4.0505,-6.0505) --  (4.6254,-7.6254) --  (5.4063,-9.4063) --  (6.5209,-11.5209) --  (8.5048,-14.5048);
\draw[blue,dashdotted,thick]  (20.2495,9.7505) --  (19.4049,9.5951) --  (18.566,9.434) --  (17.7332,9.2668) --  (16.9071,9.0929) --  (16.0881,8.9119) --  (15.2768,8.7232) --  (14.4739,8.5261) --  (13.6802,8.3198) --  (12.8964,8.1036) --  (12.1235,7.8765) --  (11.3626,7.6374) --  (10.6148,7.3852) --  (9.8816,7.1184) --  (9.1645,6.8355) --  (8.4653,6.5347) --  (7.786,6.214) --  (7.129,5.871) --  (6.4969,5.5031) --  (5.8927,5.1073) --  (5.3199,4.6801) --  (4.7823,4.2177) --  (4.2842,3.7158) --  (3.8303,3.1697) --  (3.4258,2.5742) --  (3.0761,1.9239) --  (2.7869,1.2131) --  (2.5641,0.43594) --  (2.4135,-0.41348) --  (2.3409,-1.3409) --  (2.3522,-2.3522) --  (2.4531,-3.4531) --  (2.65,-4.65) --  (2.9503,-5.9503) --  (3.3633,-7.3633) --  (3.9027,-8.9027) --  (4.5921,-10.5921) --  (5.4825,-12.4825) --  (6.7227,-14.7227) --  (8.9956,-17.9956);
\draw[violet,dashdotted,thick]  (20.1697,9.8303) --  (19.3222,9.6778) --  (18.4802,9.5198) --  (17.6441,9.3559) --  (16.8144,9.1856) --  (15.9915,9.0085) --  (15.1759,8.8241) --  (14.3684,8.6316) --  (13.5696,8.4304) --  (12.7803,8.2197) --  (12.0012,7.9988) --  (11.2335,7.7665) --  (10.4782,7.5218) --  (9.7365,7.2635) --  (9.0098,6.9902) --  (8.2998,6.7002) --  (7.6082,6.3918) --  (6.9371,6.0629) --  (6.2887,5.7113) --  (5.6657,5.3343) --  (5.0709,4.9291) --  (4.5075,4.4925) --  (3.979,4.021) --  (3.4891,3.5109) --  (3.0419,2.9581) --  (2.6413,2.3587) --  (2.2916,1.7084) --  (1.9967,1.0033) --  (1.7603,0.23973) --  (1.5856,-0.58565) --  (1.4756,-1.4756) --  (1.4327,-2.4327) --  (1.459,-3.459) --  (1.5568,-4.5568) --  (1.7285,-5.7285) --  (1.9774,-6.9774) --  (2.3083,-8.3083) --  (2.7278,-9.7278) --  (3.2454,-11.2454) --  (3.8766,-12.8766) --  (4.6474,-14.6474) --  (5.6163,-16.6163) --  (6.9592,-18.9592) --  (9.5536,-22.5536);
\draw[red,dashdotted,thick]  (20.1268,9.8732) --  (19.2777,9.7223) --  (18.4341,9.5659) --  (17.5962,9.4038) --  (16.7646,9.2354) --  (15.9396,9.0604) --  (15.1219,8.8781) --  (14.3119,8.6881) --  (13.5105,8.4895) --  (12.7182,8.2818) --  (11.9359,8.0641) --  (11.1646,7.8354) --  (10.4054,7.5946) --  (9.6592,7.3408) --  (8.9276,7.0724) --  (8.212,6.788) --  (7.5141,6.4859) --  (6.8357,6.1643) --  (6.179,5.821) --  (5.5464,5.4536) --  (4.9405,5.0595) --  (4.364,4.636) --  (3.8203,4.1797) --  (3.3124,3.6876) --  (2.8439,3.1561) --  (2.4183,2.5817) --  (2.0389,1.9611) --  (1.7087,1.2913) --  (1.4307,0.56929) --  (1.207,-0.20702) --  (1.0393,-1.0393) --  (0.92876,-1.9288) --  (0.87593,-2.8759) --  (0.88113,-3.8811) --  (0.94475,-4.9447) --  (1.0674,-6.0674) --  (1.2505,-7.2505) --  (1.4963,-8.4963) --  (1.8084,-9.8084) --  (2.1924,-11.1924) --  (2.6561,-12.6561) --  (3.2098,-14.2098) --  (3.8707,-15.8707) --  (4.6662,-17.6662) --  (5.6573,-19.6573) --  (7.0272,-22.0272) --  (9.7085,-25.7085);
\draw[orange,dashdotted,thick]  (20.0952,9.9048) --  (19.245,9.755) --  (18.4002,9.5998) --  (17.5611,9.4389) --  (16.728,9.272) --  (15.9016,9.0984) --  (15.0822,8.9178) --  (14.2705,8.7295) --  (13.4671,8.5329) --  (12.6727,8.3273) --  (11.8881,8.1119) --  (11.1143,7.8857) --  (10.3521,7.6479) --  (9.6029,7.3971) --  (8.8677,7.1323) --  (8.1481,6.8519) --  (7.4456,6.5544) --  (6.762,6.238) --  (6.0994,5.9006) --  (5.46,5.54) --  (4.8461,5.1539) --  (4.2605,4.7395) --  (3.7059,4.2941) --  (3.1855,3.8145) --  (2.7021,3.2979) --  (2.2589,2.7411) --  (1.8587,2.1413) --  (1.5042,1.4958) --  (1.1975,0.80247) --  (0.94021,0.059787) --  (0.73318,-0.73318) --  (0.57675,-1.5767) --  (0.47063,-2.4706) --  (0.41413,-3.4141) --  (0.40646,-4.4065) --  (0.44654,-5.4465) --  (0.53413,-6.5341) --  (0.66934,-7.6693) --  (0.85312,-8.8531) --  (1.0878,-10.0878) --  (1.3758,-11.3758) --  (1.7226,-12.7226) --  (2.1346,-14.1346) --  (2.6209,-15.6209) --  (3.1925,-17.1925) --  (3.8676,-18.8676) --  (4.6745,-20.6745) --  (5.6753,-22.6753) --  (7.0561,-25.0561);
\draw[yellow,dashdotted,thick]  (20.0663,9.9337) --  (19.2151,9.7849) --  (18.3692,9.6308) --  (17.5289,9.4711) --  (16.6946,9.3054) --  (15.8668,9.1332) --  (15.0459,8.9541) --  (14.2326,8.7674) --  (13.4275,8.5725) --  (12.6312,8.3688) --  (11.8445,8.1555) --  (11.0684,7.9316) --  (10.3036,7.6964) --  (9.5515,7.4485) --  (8.8131,7.1869) --  (8.0899,6.9101) --  (7.3833,6.6167) --  (6.6952,6.3048) --  (6.0273,5.9727) --  (5.3817,5.6183) --  (4.7608,5.2392) --  (4.167,4.833) --  (3.6029,4.3971) --  (3.0713,3.9287) --  (2.5748,3.4252) --  (2.1161,2.8839) --  (1.6979,2.3021) --  (1.3221,1.6779) --  (0.99041,1.0096) --  (0.70392,0.29608) --  (0.46298,-0.46298) --  (0.26725,-1.2672) --  (0.11581,-2.1158) --  (0.0070385,-3.007) --  (-0.060708,-3.9393) --  (-0.089293,-4.9107) --  (-0.08043,-5.9196) --  (-0.035206,-6.9648) --  (0.044767,-8.0448) --  (0.15987,-9.1599) --  (0.31059,-10.3106) --  (0.49829,-11.4983) --  (0.72532,-12.7253) --  (0.99532,-13.9953) --  (1.3122,-15.3122) --  (1.6824,-16.6824) --  (2.1136,-18.1136) --  (2.6156,-19.6156) --  (3.2004,-21.2004) --  (3.887,-22.887) --  (4.7059,-24.7059) --  (5.718,-26.718) --  (7.1214,-29.1214) --  (9.9387,-32.9387);
\draw[green,dashdotted,thick]  (20.0514,9.9486) --  (19.1997,9.8003) --  (18.3532,9.6468) --  (17.5123,9.4877) --  (16.6774,9.3226) --  (15.8489,9.1511) --  (15.0273,8.9727) --  (14.2131,8.7869) --  (13.4071,8.5929) --  (12.6098,8.3902) --  (11.8221,8.1779) --  (11.0447,7.9553) --  (10.2787,7.7213) --  (9.5251,7.4749) --  (8.7851,7.2149) --  (8.06,6.94) --  (7.3514,6.6486) --  (6.6609,6.3391) --  (5.9903,6.0097) --  (5.3417,5.6583) --  (4.7172,5.2828) --  (4.1193,4.8807) --  (3.5504,4.4496) --  (3.0131,3.9869) --  (2.51,3.49) --  (2.0437,2.9563) --  (1.6163,2.3837) --  (1.2299,1.7701) --  (0.88586,1.1141) --  (0.58497,0.41503) --  (0.32726,-0.32726) --  (0.11218,-1.1122) --  (-0.061544,-1.9385) --  (-0.19573,-2.8043) --  (-0.29234,-3.7077) --  (-0.35412,-4.6459) --  (-0.38296,-5.617) --  (-0.38087,-6.6191) --  (-0.34947,-7.6505) --  (-0.28987,-8.7101) --  (-0.20231,-9.7977) --  (-0.087402,-10.9126) --  (0.056206,-12.0562) --  (0.22996,-13.23) --  (0.43612,-14.4361) --  (0.67867,-15.6787) --  (0.95938,-16.9594) --  (1.2852,-18.2852) --  (1.6625,-19.6625) --  (2.1014,-21.1014) --  (2.6049,-22.6049) --  (3.1925,-24.1925) --  (3.8809,-25.8809) --  (4.7007,-27.7007) --  (5.7127,-29.7127) --  (7.1133,-32.1133) --  (9.9115,-35.9115);
\draw[blue,dashdotted,thick]  (20.0262,9.9738) --  (19.1736,9.8264) --  (18.3262,9.6738) --  (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9958,9.0042) --  (14.1803,8.8197) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7843,8.2157) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4807,7.5193) --  (8.738,7.262) --  (8.0099,6.9901) --  (7.2978,6.7022) --  (6.6034,6.3966) --  (5.9283,6.0717) --  (5.2746,5.7254) --  (4.6442,5.3558) --  (4.0395,4.9605) --  (3.4626,4.5374) --  (2.9161,4.0839) --  (2.4022,3.5978) --  (1.9231,3.0769) --  (1.481,2.519) --  (1.0772,1.9228) --  (0.71285,1.2872) --  (0.38841,0.61159) --  (0.10355,-0.10355) --  (-0.14269,-0.85731) --  (-0.35227,-1.6477) --  (-0.52729,-2.4727) --  (-0.67045,-3.3296) --  (-0.78464,-4.2154) --  (-0.87241,-5.1276) --  (-0.93762,-6.0624) --  (-0.9821,-7.0179) --  (-1.0082,-7.9918) --  (-1.0178,-8.9822) --  (-1.0109,-9.9891) --  (-0.99243,-11.0076) --  (-0.96056,-12.0394) --  (-0.91581,-13.0842) --  (-0.85834,-14.1417) --  (-0.78792,-15.2121) --  (-0.70124,-16.2988) --  (-0.60435,-17.3956) --  (-0.49121,-18.5088) --  (-0.36047,-19.6395) --  (-0.21038,-20.7896) --  (-0.029628,-21.9704) --  (0.16181,-23.1618) --  (0.38303,-24.383) --  (0.63745,-25.6374) --  (0.92933,-26.9293) --  (1.2806,-28.2806) --  (1.6521,-29.6521) --  (2.0889,-31.0889) --  (2.599,-32.599);
\draw[violet,dashdotted,thick]  (20.018,9.982) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1697,8.8303) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2806,6.7194) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.2531,5.7469) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4346,4.5654) --  (2.8851,4.1149) --  (2.3678,3.6322) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0286,1.9714) --  (0.65793,1.3421) --  (0.32615,0.67385) --  (0.032787,-0.032787) --  (-0.22329,-0.77671) --  (-0.44394,-1.5561) --  (-0.63136,-2.3686) --  (-0.78889,-3.2111) --  (-0.91925,-4.0807) --  (-1.0256,-4.9744) --  (-1.111,-5.889) --  (-1.1775,-6.8225) --  (-1.2295,-7.7705) --  (-1.268,-8.732) --  (-1.2901,-9.7099) --  (-1.3089,-10.6911) --  (-1.3187,-11.6813) --  (-1.3205,-12.6795) --  (-1.3153,-13.6847) --  (-1.3036,-14.6964) --  (-1.2761,-15.7239) --  (-1.2555,-16.7445) --  (-1.2283,-17.7717) --  (-1.1944,-18.8056) --  (-1.1537,-19.8463) --  (-1.1059,-20.8941) --  (-1.0323,-21.9677) --  (-0.97557,-23.0244) --  (-0.90839,-24.0916) --  (-0.82982,-25.1702) --  (-0.73875,-26.2613) --  (-0.59656,-27.4034) --  (-0.49957,-28.5004) --  (-0.38189,-29.6181);
%%% META'
\draw[red,dashdotted,thick]  (20.7444,9.2556) --  (19.919,9.081) --  (19.1007,8.8993) --  (18.2903,8.7097) --  (17.4885,8.5115) --  (16.6961,8.3039) --  (15.9139,8.0861) --  (15.1429,7.8571) --  (14.3845,7.6155) --  (13.6398,7.3602) --  (12.9105,7.0895) --  (12.1984,6.8016) --  (11.5057,6.4943) --  (10.8349,6.1651) --  (10.189,5.811) --  (9.5715,5.4285) --  (8.9867,5.0133) --  (8.4396,4.5604) --  (7.9361,4.0639) --  (7.4831,3.5169) --  (7.0887,2.9113) --  (6.7614,2.2386) --  (6.5095,1.4905) --  (6.3359,0.66413) --  (6.2212,-0.22124) --  (6.0456,-1.0456);
\draw[orange,dashdotted,thick]  (20.6017,9.3983) --  (19.7705,9.2295) --  (18.946,9.054) --  (18.1289,8.8711) --  (17.3197,8.6803) --  (16.5191,8.4809) --  (15.728,8.272) --  (14.9473,8.0527) --  (14.1779,7.8221) --  (13.421,7.579) --  (12.6781,7.3219) --  (11.9507,7.0493) --  (11.2406,6.7594) --  (10.5499,6.4501) --  (9.8812,6.1188) --  (9.2373,5.7627) --  (8.6219,5.3781) --  (8.0389,4.9611) --  (7.4932,4.5068) --  (6.9906,4.0094) --  (6.5378,3.4622) --  (6.1429,2.8571) --  (5.8152,2.1848) --  (5.5653,1.4347) --  (5.405,0.59499) --  (5.3463,-0.34633) --  (5.3976,-1.3976) --  (5.5479,-2.5479) --  (5.682,-3.682);
\draw[yellow,dashdotted,thick]  (20.4336,9.5664) --  (19.5959,9.4041) --  (18.7643,9.2357) --  (17.9395,9.0605) --  (17.122,8.878) --  (16.3124,8.6876) --  (15.5114,8.4886) --  (14.7197,8.2803) --  (13.9383,8.0617) --  (13.168,7.832) --  (12.4102,7.5898) --  (11.666,7.334) --  (10.9371,7.0629) --  (10.225,6.775) --  (9.5318,6.4682) --  (8.8599,6.1401) --  (8.2119,5.7881) --  (7.591,5.409) --  (7.0009,4.9991) --  (6.4458,4.5542) --  (5.9307,4.0693) --  (5.4614,3.5386) --  (5.0446,2.9554) --  (4.6878,2.3122) --  (4.3996,1.6004) --  (4.1897,0.81028) --  (4.0687,-0.068714) --  (4.0481,-1.0481) --  (4.14,-2.14) --  (4.356,-3.356) --  (4.7033,-4.7033) --  (5.1645,-6.1645) --  (5.5658,-7.5658);
\draw[green,dashdotted,thick]  (20.3304,9.6696) --  (19.4888,9.5112) --  (18.6531,9.3469) --  (17.8238,9.1762) --  (17.0014,8.9986) --  (16.1864,8.8136) --  (15.3796,8.6204) --  (14.5815,8.4185) --  (13.7931,8.2069) --  (13.0151,7.9849) --  (12.2487,7.7513) --  (11.4949,7.5051) --  (10.7552,7.2448) --  (10.031,6.969) --  (9.3241,6.6759) --  (8.6365,6.3635) --  (7.9704,6.0296) --  (7.3286,5.6714) --  (6.7142,5.2858) --  (6.1306,4.8694) --  (5.5819,4.4181) --  (5.0727,3.9273) --  (4.6083,3.3917) --  (4.1945,2.8055) --  (3.8379,2.1621) --  (3.5455,1.4545) --  (3.3251,0.67485) --  (3.1849,-0.18485) --  (3.1332,-1.1332) --  (3.179,-2.179) --  (3.3314,-3.3314) --  (3.5998,-4.5998) --  (3.9926,-5.9926) --  (4.5134,-7.5134) --  (5.1362,-9.1362) --  (5.6198,-10.6198);
\draw[blue,dashdotted,thick]  (20.2487,9.7513) --  (19.404,9.596) --  (18.5651,9.4349) --  (17.7323,9.2677) --  (16.9061,9.0939) --  (16.087,8.913) --  (15.2757,8.7243) --  (14.4728,8.5272) --  (13.679,8.321) --  (12.8951,8.1049) --  (12.1222,7.8778) --  (11.3612,7.6388) --  (10.6133,7.3867) --  (9.88,7.12) --  (9.1628,6.8372) --  (8.4635,6.5365) --  (7.7841,6.2159) --  (7.1269,5.8731) --  (6.4946,5.5054) --  (5.8902,5.1098) --  (5.3172,4.6828) --  (4.7793,4.2207) --  (4.2808,3.7192) --  (3.8265,3.1735) --  (3.4215,2.5785) --  (3.0712,1.9288) --  (2.7813,1.2187) --  (2.5576,0.44242) --  (2.4059,-0.40589) --  (2.3319,-1.3319) --  (2.3414,-2.3414) --  (2.4397,-3.4397) --  (2.6328,-4.6328) --  (2.927,-5.927) --  (3.329,-7.329) --  (3.8454,-8.8454) --  (4.4778,-10.4778) --  (5.1933,-12.1933) --  (5.6802,-13.6802);
\draw[violet,dashdotted,thick]  (20.1692,9.8308) --  (19.3217,9.6783) --  (18.4796,9.5204) --  (17.6435,9.3565) --  (16.8138,9.1862) --  (15.9908,9.0092) --  (15.1753,8.8247) --  (14.3677,8.6323) --  (13.5689,8.4311) --  (12.7795,8.2205) --  (12.0004,7.9996) --  (11.2327,7.7673) --  (10.4773,7.5227) --  (9.7355,7.2645) --  (9.0088,6.9912) --  (8.2987,6.7013) --  (7.607,6.393) --  (6.9358,6.0642) --  (6.2873,5.7127) --  (5.6642,5.3358) --  (5.0693,4.9307) --  (4.5057,4.4943) --  (3.977,4.023) --  (3.4869,3.5131) --  (3.0394,2.9606) --  (2.6386,2.3614) --  (2.2885,1.7115) --  (1.9931,1.0069) --  (1.7561,0.24386) --  (1.5809,-0.58088) --  (1.4701,-1.4701) --  (1.4262,-2.4262) --  (1.4514,-3.4514) --  (1.5477,-4.5477) --  (1.7176,-5.7176) --  (1.9639,-6.9639) --  (2.2909,-8.2909) --  (2.7042,-9.7042) --  (3.2105,-11.2105) --  (3.8173,-12.8173) --  (4.5257,-14.5257) --  (5.2948,-16.2948) --  (5.7129,-17.7129);
\draw[red,dashdotted,thick]  (20.1264,9.8736) --  (19.2774,9.7226) --  (18.4337,9.5663) --  (17.5958,9.4042) --  (16.7642,9.2358) --  (15.9392,9.0608) --  (15.1214,8.8786) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9354,8.0646) --  (11.1641,7.8359) --  (10.4047,7.5953) --  (9.6586,7.3414) --  (8.9269,7.0731) --  (8.2113,6.7887) --  (7.5133,6.4867) --  (6.8349,6.1651) --  (6.1781,5.8219) --  (5.5454,5.4546) --  (4.9394,5.0606) --  (4.3628,4.6372) --  (3.8189,4.1811) --  (3.3109,3.6891) --  (2.8423,3.1577) --  (2.4164,2.5836) --  (2.0367,1.9633) --  (1.7063,1.2937) --  (1.428,0.57203) --  (1.2039,-0.20388) --  (1.0357,-1.0357) --  (0.92458,-1.9246) --  (0.87109,-2.8711) --  (0.87549,-3.8755) --  (0.93816,-4.9382) --  (1.0597,-6.0597) --  (1.2413,-7.2413) --  (1.4853,-8.4853) --  (1.7948,-9.7948) --  (2.175,-11.175) --  (2.6325,-12.6325) --  (3.1748,-14.1748) --  (3.8109,-15.8109) --  (4.5427,-17.5427) --  (5.3277,-19.3277) --  (5.7257,-20.7257);
\draw[orange,dashdotted,thick]  (20.0949,9.9051) --  (19.2448,9.7552) --  (18.3999,9.6001) --  (17.5608,9.4392) --  (16.7277,9.2723) --  (15.9013,9.0987) --  (15.0819,8.9181) --  (14.2702,8.7298) --  (13.4668,8.5332) --  (12.6723,8.3277) --  (11.8878,8.1122) --  (11.1139,7.8861) --  (10.3517,7.6483) --  (9.6024,7.3976) --  (8.8672,7.1328) --  (8.1475,6.8525) --  (7.445,6.555) --  (6.7614,6.2386) --  (6.0988,5.9012) --  (5.4593,5.5407) --  (4.8454,5.1546) --  (4.2597,4.7403) --  (3.705,4.295) --  (3.1844,3.8156) --  (2.7009,3.2991) --  (2.2576,2.7424) --  (1.8573,2.1427) --  (1.5026,1.4974) --  (1.1957,0.80433) --  (0.93809,0.061905) --  (0.73075,-0.73075) --  (0.57396,-1.574) --  (0.46742,-2.4674) --  (0.41042,-3.4104) --  (0.40219,-4.4022) --  (0.44159,-5.4416) --  (0.52838,-6.5284) --  (0.66263,-7.6626) --  (0.84525,-8.8453) --  (1.0785,-10.0785) --  (1.3646,-11.3646) --  (1.7089,-12.7089) --  (2.1171,-14.1171) --  (2.5973,-15.5973) --  (3.1575,-17.1575) --  (3.8077,-18.8077) --  (4.5505,-20.5505) --  (5.3428,-22.3428) --  (5.7343,-23.7343);
\draw[yellow,dashdotted,thick]  (20.0661,9.9339) --  (19.215,9.785) --  (18.369,9.631) --  (17.5287,9.4713) --  (16.6944,9.3056) --  (15.8666,9.1334) --  (15.0457,8.9543) --  (14.2324,8.7676) --  (13.4273,8.5727) --  (12.631,8.369) --  (11.8443,8.1557) --  (11.0681,7.9319) --  (10.3034,7.6966) --  (9.5512,7.4488) --  (8.8128,7.1872) --  (8.0896,6.9104) --  (7.383,6.617) --  (6.6948,6.3052) --  (6.0269,5.9731) --  (5.3813,5.6187) --  (4.7604,5.2396) --  (4.1665,4.8335) --  (3.6024,4.3976) --  (3.0706,3.9294) --  (2.5741,3.4259) --  (2.1154,2.8846) --  (1.697,2.303) --  (1.3211,1.6789) --  (0.98928,1.0107) --  (0.70264,0.29736) --  (0.46151,-0.46151) --  (0.26557,-1.2656) --  (0.11389,-2.1139) --  (0.0048322,-3.0048) --  (-0.063241,-3.9368) --  (-0.0922,-4.9078) --  (-0.083768,-5.9162) --  (-0.039015,-6.961) --  (0.040364,-8.0404) --  (0.15479,-9.1548) --  (0.30471,-10.3047) --  (0.49145,-11.4915) --  (0.71732,-12.7173) --  (0.9859,-13.9859) --  (1.3009,-15.3009) --  (1.6685,-16.6685) --  (2.0959,-18.0959) --  (2.5918,-19.5918) --  (3.1649,-21.1649) --  (3.826,-22.826) --  (4.5785,-24.5785) --  (5.3731,-26.3731) --  (5.7234,-27.7234);
\draw[green,dashdotted,thick]  (20.0512,9.9488) --  (19.1996,9.8004) --  (18.3531,9.6469) --  (17.5122,9.4878) --  (16.6772,9.3228) --  (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.4069,8.5931) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0445,7.9555) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6606,6.3394) --  (5.99,6.01) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.1189,4.8811) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5095,3.4905) --  (2.0431,2.9569) --  (1.6157,2.3843) --  (1.2292,1.7708) --  (0.88508,1.1149) --  (0.58408,0.41592) --  (0.32624,-0.32624) --  (0.11102,-1.111) --  (-0.062871,-1.9371) --  (-0.19724,-2.8028) --  (-0.29406,-3.7059) --  (-0.3561,-4.6439) --  (-0.38523,-5.6148) --  (-0.38347,-6.6165) --  (-0.35244,-7.6476) --  (-0.29326,-8.7067) --  (-0.20617,-9.7938) --  (-0.091857,-10.9081) --  (0.051073,-12.0511) --  (0.22403,-13.224) --  (0.42925,-14.4292) --  (0.67072,-15.6707) --  (0.94994,-16.9499) --  (1.2739,-18.2739) --  (1.6486,-19.6486) --  (2.0813,-21.0813) --  (2.5811,-22.5811) --  (3.1571,-24.1571) --  (3.8202,-25.8202) --  (4.574,-27.574) --  (5.3703,-29.3703) --  (5.7302,-30.7302);
\draw[blue,dashdotted,thick]  (20.0261,9.9739) --  (19.1736,9.8264) --  (18.3262,9.6738) --  (17.4843,9.5157) --  (16.6483,9.3517) --  (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.9159,4.0841) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71261,1.2874) --  (0.38814,0.61186) --  (0.10324,-0.10324) --  (-0.14314,-0.85686) --  (-0.35267,-1.6473) --  (-0.52775,-2.4723) --  (-0.67097,-3.329) --  (-0.78524,-4.2148) --  (-0.87306,-5.1269) --  (-0.93837,-6.0616) --  (-0.98296,-7.017) --  (-1.0092,-7.9908) --  (-1.0189,-8.9811) --  (-1.0121,-9.9879) --  (-0.99381,-11.0062) --  (-0.96216,-12.0378) --  (-0.91764,-13.0824) --  (-0.86041,-14.1396) --  (-0.79028,-15.2097) --  (-0.70375,-16.2962) --  (-0.6073,-17.3927) --  (-0.49463,-18.5054) --  (-0.36441,-19.6356) --  (-0.2149,-20.7851) --  (-0.04386,-21.9561) --  (0.15611,-23.1561) --  (0.37625,-24.3763) --  (0.62943,-25.6294) --  (0.91984,-26.9198) --  (1.2702,-28.2702) --  (1.6386,-29.6386) --  (2.0712,-31.0712) --  (2.575,-32.575);
\draw[violet,dashdotted,thick]  (20.018,9.982) --  (19.1652,9.8348) --  (18.3175,9.6825) --  (17.4753,9.5247) --  (16.6389,9.3611) --  (15.8088,9.1912) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65785,1.3421) --  (0.32607,0.67393) --  (0.032691,-0.032691) --  (-0.2234,-0.7766) --  (-0.44406,-1.5559) --  (-0.63149,-2.3685) --  (-0.78904,-3.211) --  (-0.91943,-4.0806) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1778,-6.8222) --  (-1.2298,-7.7702) --  (-1.2684,-8.7316) --  (-1.2904,-9.7096) --  (-1.3092,-10.6908) --  (-1.3191,-11.6809) --  (-1.321,-12.679) --  (-1.3159,-13.6841) --  (-1.3042,-14.6958) --  (-1.2766,-15.7234) --  (-1.2562,-16.7438) --  (-1.2292,-17.7708) --  (-1.1955,-18.8045) --  (-1.1549,-19.8451) --  (-1.1073,-20.8927) --  (-1.0334,-21.9666) --  (-0.97702,-23.023) --  (-0.91021,-24.0898) --  (-0.83205,-25.168) --  (-0.74141,-26.2586) --  (-0.5986,-27.4014) --  (-0.50243,-28.4976) --  (-0.38583,-29.6142);
%%% FINE
\draw[red,thick] (15.9148,8.0852) --  (15.1439,7.8561) --  (14.3855,7.6145) --  (13.6409,7.3591) --  (12.9117,7.0883) --  (12.1997,6.8003) --  (11.5072,6.4928) --  (10.8366,6.1634) --  (10.191,5.809) --  (9.5739,5.4261) --  (8.9897,5.0103) --  (8.4434,4.5566) --  (7.9412,4.0588) --  (7.4904,3.5096) --  (7.0998,2.9002) --  (6.7796,2.2204) --  (6.5423,1.4577) --  (6.4022,0.59781) --  (6.3758,-0.37581) --  (6.4819,-1.4819) --  (6.7412,-2.7412) --  (7.1751,-4.1751) --  (7.8048,-5.8048) --  (8.6451,-7.6451) --  (9.7133,-9.7133) --  (10.9991,-11.9991) --  (12.4854,-14.4854) --  (14.1339,-17.1339)--  node [black,sloped,above ,yshift=-0.5mm,scale=0.8,very near start] {$n=10\qquad$}   (15.8905,-19.8905);
\draw[orange,thick] (15.7286,8.2714) --  (14.9479,8.0521) --  (14.1785,7.8215) --  (13.4217,7.5783) --  (12.6788,7.3212) --  (11.9515,7.0485) --  (11.2414,6.7586) --  (10.5508,6.4492) --  (9.8821,6.1179) --  (9.2384,5.7616) --  (8.6231,5.3769) --  (8.0402,4.9598) --  (7.4947,4.5053) --  (6.9924,4.0076) --  (6.54,3.46) --  (6.1457,2.8543) --  (5.819,2.181) --  (5.5708,1.4292) --  (5.4139,0.58606) --  (5.363,-0.36305) --  (5.4345,-1.4345) --  (5.6465,-2.6465) --  (6.0185,-4.0185) --  (6.5701,-5.5701) --  (7.3197,-7.3197) --  (8.2815,-9.2815) --  (9.461,-11.461) --  (10.8508,-13.8508) --  (12.426,-16.426)-- (14.1445,-19.1445) --node [black,sloped,above,yshift=-0.5mm,scale=0.8,very near start] {$20$}    (15.95,-21.95);
\draw[yellow,thick] (15.5117,8.4883) --  (14.72,8.28) --  (13.9386,8.0614) --  (13.1684,7.8316) --  (12.4106,7.5894) --  (11.6665,7.3335) --  (10.9375,7.0625) --  (10.2255,6.7745) --  (9.5323,6.4677) --  (8.8605,6.1395) --  (8.2125,5.7875) --  (7.5917,5.4083) --  (7.0016,4.9984) --  (6.4466,4.5534) --  (5.9316,4.0684) --  (5.4624,3.5376) --  (5.0457,2.9543) --  (4.6891,2.3109) --  (4.4012,1.5988) --  (4.1916,0.80837) --  (4.0711,-0.07115) --  (4.0515,-1.0515) --  (4.1454,-2.1454) --  (4.3666,-3.3666) --  (4.7295,-4.7295) --  (5.2492,-6.2492) --  (5.9406,-7.9406) --  (6.8175,-9.8175) --  (7.8893,-11.8893) --  (9.1584,-14.1584) --  (10.6151,-16.6151)--  (12.2345,-19.2345) --   (13.9762,-21.9762) --node [black,sloped,above,yshift=-0.5mm,scale=0.8,very near start] {$50$}  (15.7883,-24.7883);
\draw[green,thick] (15.3798,8.6202) --  (14.5818,8.4182) --  (13.7933,8.2067) --  (13.0154,7.9846) --  (12.249,7.751) --  (11.4952,7.5048) --  (10.7555,7.2445) --  (10.0313,6.9687) --  (9.3244,6.6756) --  (8.6368,6.3632) --  (7.9708,6.0292) --  (7.3291,5.6709) --  (6.7146,5.2854) --  (6.1311,4.8689) --  (5.5824,4.4176) --  (5.0733,3.9267) --  (4.609,3.391) --  (4.1953,2.8047) --  (3.8388,2.1612) --  (3.5466,1.4534) --  (3.3264,0.67365) --  (3.1863,-0.18626) --  (3.1349,-1.1349) --  (3.1811,-2.1811) --  (3.3344,-3.3344) --  (3.6045,-4.6045) --  (4.0019,-6.0019) --  (4.538,-7.538) --  (5.2248,-9.2248) --  (6.0744,-11.0744) --  (7.0973,-13.0973) --  (8.2998,-15.2998)--  (9.6797,-17.6797) --  (11.2226,-20.2226) --  (12.8994,-22.8994) -- node [black,sloped,above,yshift=-0.5mm,scale=0.8,near end] {$100$}  (14.6679,-25.6679) --  (16.4778,-28.4778);
\draw[blue,thick] (15.2759,8.7241) --  (14.4729,8.5271) --  (13.6791,8.3209) --  (12.8953,8.1047) --  (12.1223,7.8777) --  (11.3614,7.6386) --  (10.6135,7.3865) --  (9.8802,7.1198) --  (9.163,6.837) --  (8.4637,6.5363) --  (7.7843,6.2157) --  (7.1272,5.8728) --  (6.4949,5.5051) --  (5.8906,5.1094) --  (5.3176,4.6824) --  (4.7797,4.2203) --  (4.2813,3.7187) --  (3.8271,3.1729) --  (3.4221,2.5779) --  (3.0719,1.9281) --  (2.782,1.218) --  (2.5584,0.44156) --  (2.4069,-0.40688) --  (2.3331,-1.3331) --  (2.3427,-2.3427) --  (2.4414,-3.4414) --  (2.6349,-4.6349) --  (2.9298,-5.9298) --  (3.3334,-7.3334) --  (3.8543,-8.8543) --  (4.5028,-10.5028) --  (5.2902,-12.2902) --  (6.2284,-14.2284)--   (7.3276,-16.3276) --  (8.5933,-18.5933) --  (10.0222,-21.0222) --  (11.5983,-23.5983) --  (13.2921,-26.2921) -- node [black,sloped,above,yshift=-0.5mm,scale=0.8] {$200$} (15.0615,-29.0615);
\draw[violet,thick] (15.9909,9.0091) --  (15.1754,8.8246) --  (14.3678,8.6322) --  (13.569,8.431) --  (12.7796,8.2204) --  (12.0005,7.9995) --  (11.2328,7.7672) --  (10.4774,7.5226) --  (9.7356,7.2644) --  (9.0089,6.9911) --  (8.2988,6.7012) --  (7.6072,6.3928) --  (6.936,6.064) --  (6.2875,5.7125) --  (5.6644,5.3356) --  (5.0695,4.9305) --  (4.5059,4.4941) --  (3.9773,4.0227) --  (3.4872,3.5128) --  (3.0397,2.9603) --  (2.6389,2.3611) --  (2.2889,1.7111) --  (1.9936,1.0064) --  (1.7567,0.2433) --  (1.5815,-0.5815) --  (1.4708,-1.4708) --  (1.4271,-2.4271) --  (1.4524,-3.4524) --  (1.5489,-4.5489) --  (1.7189,-5.7189) --  (1.9656,-6.9656) --  (2.293,-8.293) --  (2.707,-9.707) --  (3.215,-11.215) --  (3.8265,-12.8265)--   (4.5528,-14.5528) --  (5.4069,-16.4069) --  (6.4017,-18.4017) --  (7.548,-20.548) --  (8.8515,-22.8515) --  (10.3083,-25.3083) --   (11.9019,-27.9019) --  node [black,sloped,above,scale=0.8,yshift=-0.5mm] {$500$} (13.6021,-30.6021);
\draw[red,thick] (15.9392,9.0608) --  (15.1215,8.8785) --  (14.3115,8.6885) --  (13.51,8.49) --  (12.7177,8.2823) --  (11.9355,8.0645) --  (11.1641,7.8359) --  (10.4048,7.5952) --  (9.6587,7.3413) --  (8.927,7.073) --  (8.2114,6.7886) --  (7.5134,6.4866) --  (6.835,6.165) --  (6.1782,5.8218) --  (5.5455,5.4545) --  (4.9395,5.0605) --  (4.363,4.637) --  (3.8191,4.1809) --  (3.3111,3.6889) --  (2.8425,3.1575) --  (2.4167,2.5833) --  (2.037,1.963) --  (1.7067,1.2933) --  (1.4283,0.57166) --  (1.2043,-0.20431) --  (1.0362,-1.0362) --  (0.92515,-1.9251) --  (0.87171,-2.8717) --  (0.87624,-3.8762) --  (0.93903,-4.939) --  (1.0607,-6.0607) --  (1.2425,-7.2425) --  (1.4866,-8.4866) --  (1.7965,-9.7965) --  (2.1771,-11.1771) --  (2.6351,-12.6351)--  (3.1792,-14.1792) --  (3.8202,-15.8202) --  (4.5704,-17.5704) --  (5.4436,-19.4436) --  (6.4535,-21.4535) --  (7.6115,-23.6115) --  (8.9235,-25.9235) --  (10.3856,-28.3856) -- node [black,sloped,above,scale=0.8,yshift=-0.8mm,near start] {$1000$}  (11.9813,-30.9813);
\draw[orange,thick] (15.9013,9.0987) --  (15.0819,8.9181) --  (14.2702,8.7298) --  (13.4668,8.5332) --  (12.6724,8.3276) --  (11.8878,8.1122) --  (11.1139,7.8861) --  (10.3518,7.6482) --  (9.6025,7.3975) --  (8.8673,7.1327) --  (8.1476,6.8524) --  (7.4451,6.5549) --  (6.7615,6.2385) --  (6.0989,5.9011) --  (5.4594,5.5406) --  (4.8455,5.1545) --  (4.2598,4.7402) --  (3.7051,4.2949) --  (3.1846,3.8154) --  (2.7011,3.2989) --  (2.2578,2.7422) --  (1.8575,2.1425) --  (1.5028,1.4972) --  (1.1959,0.80408) --  (0.93836,0.061638) --  (0.73107,-0.73107) --  (0.57433,-1.5743) --  (0.46785,-2.4679) --  (0.41092,-3.4109) --  (0.40265,-4.4027) --  (0.44222,-5.4422) --  (0.52914,-6.5291) --  (0.66353,-7.6635) --  (0.84629,-8.8463) --  (1.0794,-10.0794) --  (1.366,-11.366) --  (1.7106,-12.7106)--  (2.1193,-14.1193) --  (2.5998,-15.5998) --  (3.1619,-17.1619) --  (3.817,-18.817) --  (4.5783,-20.5783) --  (5.46,-22.46) --  (6.4764,-24.4764) --  (7.6391,-26.6391) -- (8.9542,-28.9542) -- node [black,sloped,above,scale=0.8,yshift=-0.8mm,near start] {$2000\quad$}    (10.4179,-31.4179);
\draw[yellow,thick] (15.8666,9.1334) --  (15.0458,8.9542) --  (14.2325,8.7675) --  (13.4273,8.5727) --  (12.631,8.369) --  (11.8443,8.1557) --  (11.0681,7.9319) --  (10.3034,7.6966) --  (9.5512,7.4488) --  (8.8129,7.1871) --  (8.0896,6.9104) --  (7.383,6.617) --  (6.6949,6.3051) --  (6.0269,5.9731) --  (5.3814,5.6186) --  (4.7604,5.2396) --  (4.1666,4.8334) --  (3.6024,4.3976) --  (3.0707,3.9293) --  (2.5742,3.4258) --  (2.1155,2.8845) --  (1.6971,2.3029) --  (1.3212,1.6788) --  (0.98943,1.0106) --  (0.70281,0.29719) --  (0.46171,-0.46171) --  (0.2658,-1.2658) --  (0.11408,-2.1141) --  (0.0051085,-3.0051) --  (-0.062904,-3.9371) --  (-0.091806,-4.9082) --  (-0.083316,-5.9167) --  (-0.038804,-6.9612) --  (0.040852,-8.0409) --  (0.15544,-9.1554) --  (0.30549,-10.3055) --  (0.49236,-11.4924) --  (0.71837,-12.7184)--   (0.98685,-13.9869) --  (1.3022,-15.3022) --  (1.6702,-16.6702) --  (2.0981,-18.0981) --  (2.5942,-19.5942) --  (3.1694,-21.1694) --  (3.8355,-22.8355) --  (4.6062,-24.6062) --  (5.4965,-26.4965) --  (6.5206,-28.5206) --node [black,sloped,above,scale=0.8,yshift=0.8mm,near start] {$5000$}   (7.6899,-30.6899);
\draw[green,thick] (15.8487,9.1513) --  (15.0271,8.9729) --  (14.213,8.787) --  (13.407,8.593) --  (12.6097,8.3903) --  (11.8219,8.1781) --  (11.0446,7.9554) --  (10.2785,7.7215) --  (9.5249,7.4751) --  (8.7849,7.2151) --  (8.0598,6.9402) --  (7.3512,6.6488) --  (6.6607,6.3393) --  (5.9901,6.0099) --  (5.3414,5.6586) --  (4.7169,5.2831) --  (4.119,4.881) --  (3.55,4.45) --  (3.0127,3.9873) --  (2.5096,3.4904) --  (2.0432,2.9568) --  (1.6158,2.3842) --  (1.2293,1.7707) --  (0.88518,1.1148) --  (0.58417,0.41583) --  (0.32637,-0.32637) --  (0.11118,-1.1112) --  (-0.062692,-1.9373) --  (-0.19704,-2.803) --  (-0.29401,-3.706) --  (-0.3559,-4.6441) --  (-0.38494,-5.6151) --  (-0.38312,-6.6169) --  (-0.35204,-7.648) --  (-0.2928,-8.7072) --  (-0.20593,-9.7941) --  (-0.091352,-10.9086) --  (0.051742,-12.0517) --  (0.22483,-13.2248)-- (0.43015,-14.4302) --  (0.67087,-15.6709) --  (0.95087,-16.9509) --  (1.2753,-18.2753) --  (1.6503,-19.6503) --  (2.0835,-21.0835) --  (2.5837,-22.5837) --  (3.1615,-24.1615) --  (3.8297,-25.8297) --  (4.6016,-27.6016) -- node [black,sloped,above,scale=0.8,yshift=-0.5mm] {$10^4$}   (5.4923,-29.4923) --  (6.5164,-31.5164);
\draw[blue,thick] (15.8186,9.1814) --  (14.9957,9.0043) --  (14.1802,8.8198) --  (13.3727,8.6273) --  (12.5738,8.4262) --  (11.7842,8.2158) --  (11.0049,7.9951) --  (10.2367,7.7633) --  (9.4806,7.5194) --  (8.7379,7.2621) --  (8.0098,6.9902) --  (7.2977,6.7023) --  (6.6033,6.3967) --  (5.9282,6.0718) --  (5.2745,5.7255) --  (4.6441,5.3559) --  (4.0394,4.9606) --  (3.4625,4.5375) --  (2.916,4.084) --  (2.402,3.598) --  (1.923,3.077) --  (1.4808,2.5192) --  (1.077,1.923) --  (0.71264,1.2874) --  (0.38817,0.61183) --  (0.10328,-0.10328) --  (-0.1431,-0.8569) --  (-0.35266,-1.6473) --  (-0.5277,-2.4723) --  (-0.6709,-3.3291) --  (-0.78516,-4.2148) --  (-0.87341,-5.1266) --  (-0.93847,-6.0615) --  (-0.98293,-7.0171) --  (-1.009,-7.991) --  (-1.0187,-8.9813) --  (-1.0135,-9.9865) --  (-0.9944,-11.0056) --  (-0.96232,-12.0377) --  (-0.91755,-13.0824)--   (-0.8602,-14.1398) --  (-0.78994,-15.2101) --  (-0.70636,-16.2936) --  (-0.60837,-17.3916) --  (-0.49474,-18.5053) --  (-0.36406,-19.6359) --  (-0.21428,-20.7857) --  (-0.043114,-21.9569) --  (0.15234,-23.1523) --  (0.37543,-24.3754) --  (0.62999,-25.63) --  (0.92108,-26.9211) --  (1.2544,-28.2544) -- node [black,sloped,above,scale=0.8,yshift=-0.5mm] {$10^5$} (1.6363,-29.6363) --  (2.0745,-31.0745);
\draw[violet,thick] (15.8089,9.1911) --  (14.9856,9.0144) --  (14.1696,8.8304) --  (13.3616,8.6384) --  (12.5622,8.4378) --  (11.7721,8.2279) --  (10.9921,8.0079) --  (10.2232,7.7768) --  (9.4664,7.5336) --  (8.7228,7.2772) --  (7.9937,7.0063) --  (7.2805,6.7195) --  (6.5849,6.4151) --  (5.9084,6.0916) --  (5.253,5.747) --  (4.6208,5.3792) --  (4.0139,4.9861) --  (3.4345,4.5655) --  (2.885,4.115) --  (2.3677,3.6323) --  (1.8847,3.1153) --  (1.4378,2.5622) --  (1.0285,1.9715) --  (0.65786,1.3421) --  (0.32606,0.67394) --  (0.032692,-0.032692) --  (-0.22339,-0.77661) --  (-0.44405,-1.556) --  (-0.63168,-2.3683) --  (-0.78913,-3.2109) --  (-0.91946,-4.0805) --  (-1.0258,-4.9742) --  (-1.1112,-5.8888) --  (-1.1784,-6.8216) --  (-1.2301,-7.7699) --  (-1.2685,-8.7315) --  (-1.2955,-9.7045) --  (-1.3126,-10.6874) --  (-1.3212,-11.6788) --  (-1.3223,-12.6777) --  (-1.3165,-13.6835)--   (-1.3045,-14.6955) --  (-1.2864,-15.7136) --  (-1.2628,-16.7372) --  (-1.2332,-17.7668) --  (-1.1977,-18.8023) --  (-1.1565,-19.8435) --  (-1.1079,-20.8921) --  (-1.0518,-21.9482) --  (-0.9882,-23.0118) --  (-0.91748,-24.0825) --  (-0.83298,-25.167) --  (-0.74016,-26.2598) --  (-0.63855,-27.3614) --  node [black,sloped,very near end,above,scale=0.8,yshift=-0.5mm] {$\quad10^6$} (-0.51614,-28.4839) -- (-0.38076,-29.6192) --  (-0.22843,-30.7716);
\draw[black,thick] (15.8043,9.1957) --  (14.9809,9.0191) --  (14.1647,8.8353) --  (13.3565,8.6435) --  (12.5568,8.4432) --  (11.7664,8.2336) --  (10.9862,8.0138) --  (10.2169,7.7831) --  (9.4597,7.5403) --  (8.7158,7.2842) --  (7.9862,7.0138) --  (7.2725,6.7275) --  (6.5763,6.4237) --  (5.8992,6.1008) --  (5.243,5.757) --  (4.61,5.39) --  (4.002,4.998) --  (3.4215,4.5785) --  (2.8707,4.1293) --  (2.3518,3.6482) --  (1.8669,3.1331) --  (1.4178,2.5822) --  (1.0061,1.9939) --  (0.63246,1.3675) --  (0.29727,0.70273) --  (0,0) --  (-0.26056,-0.73944) --  (-0.48632,-1.5137) --  (-0.67975,-2.3203) --  (-0.84374,-3.1563) --  (-0.98144,-4.0186) --  (-1.096,-4.904) --  (-1.1907,-5.8093) --  (-1.2684,-6.7316) --  (-1.3317,-7.6683) --  (-1.3831,-8.6169) --  (-1.4247,-9.5753) --  (-1.4582,-10.5418) --  (-1.4851,-11.5149) --  (-1.5067,-12.4933) --  (-1.524,-13.476) --  (-1.5378,-14.4622)--   (-1.5488,-15.4512) --  (-1.5576,-16.4424) --  (-1.5646,-17.4354) --  (-1.5701,-18.4299) --  (-1.5746,-19.4254) --  (-1.5781,-20.4219) --  (-1.5809,-21.4191) --  (-1.5831,-22.4169) --  (-1.5849,-23.4151) -- (-1.5863,-24.4137) -- (-1.5874,-25.4126) --  (-1.5883,-26.4117) --  (-1.589,-27.411) --   node [black,sloped,below,scale=0.8,xshift=-1.8mm,yshift=0.5mm] {$\infty$}  (-1.5896,-28.4104) -- (-1.59,-29.41) --  (-1.5904,-30.4096);
%\node[inner sep=0pt] (saturn) at (15,0) {\includegraphics[width=.35\textwidth]{saturn_r_edge_on}};
\draw[thick] (-2,-30) rectangle (15,10); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Spectral efficiency converse bound $\overline{\rho}=2\overline{R}$ versus $E_b/N_0$ power efficiency measure, for some values of $n$, and for $P_e=10^{-5}$. \Tom{Lower bound $\overline{\rho}^{(1)}$ and upper bound $\overline{\rho}^{(2)}$} in dash-dotted lines.}
\endinput


==> FB8.tex <==
\definecolor{yellow}{RGB}{255,215,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=0.72mm,x=10mm,scale=1.82]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.1,...,4}  \draw[gray!50!white,very thin] (\x,-70) -- ++(0,70);
\foreach \x in {-70,-60,-50,-40,-30,-20,-10} \foreach \y in {0,3.0103,4.7712,6.0206,6.9897,7.7815,8.4510,9.0309,9.5424} \draw[gray!50!white,very thin] (0,\x) ++(0,\y) -- ++(4,0);
\foreach \x in {0,...,4}  \draw[gray,very thin] (\x,-70) -- ++(0,70);
\foreach \x in {-60,-50,...,-10}  \draw[gray,very thin] (0,\x) -- ++(4,0);
%\draw[thick] (-2,0.1) [-latex] -- (16,0.1);
%\draw[thick] (-2,-30) [-latex] -- (-2,12);
\foreach \x in {0,...,4} \draw (\x,-70) -- ++(0,-0.5) node [anchor=north,scale=1] {\x} ;
\draw (0,0) --  ++(-0.05,0) node [anchor=east,scale=1] {$1$};
\draw (0,-10) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-1}$};
\draw (0,-20) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-2}$};
\draw (0,-30) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-3}$};
\draw (0,-40) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-50) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-60) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-70) --  ++(-0.05,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (4,-72.8) node [anchor=north east,scale=1] {SNR $\snr=E_b/N_0$ [dB]};
\draw (-0.5,0) node [anchor=south east,scale=1, rotate=90] {packet error rate $\underline{P}_e$};
\clip (0,-70) rectangle (4,0); 
\draw[red,dashdotted,thick] (1.5,-10.0869) --  (1.6,-10.4779) --  (1.7,-10.8774) --  (1.8,-11.2858) --  (1.9,-11.7036) --  (2,-12.1312) --  (2.1,-12.5689) --  (2.2,-13.0171) --  (2.3,-13.4763) --  (2.4,-13.9469) --  (2.5,-14.4293) --  (2.6,-14.9239) --  (2.7,-15.4312) --  (2.8,-15.9516) --  (2.9,-16.4855) --  (3,-17.0334) --  (3.1,-17.5957) --  (3.2,-18.173) --  (3.3,-18.7657) --  (3.4,-19.3743) --  (3.5,-19.9992) --  (3.6,-20.641) --  (3.7,-21.3002) --  (3.8,-21.9773) --  (3.9,-22.6729) --  (4,-23.3874);
\draw[orange,dashdotted,thick] (1.4,-10.2844) --  (1.5,-10.8052) --  (1.6,-11.3395) --  (1.7,-11.888) --  (1.8,-12.4514) --  (1.9,-13.0306) --  (2,-13.6262) --  (2.1,-14.2391) --  (2.2,-14.8699) --  (2.3,-15.5195) --  (2.4,-16.1886) --  (2.5,-16.878) --  (2.6,-17.5885) --  (2.7,-18.3207) --  (2.8,-19.0756) --  (2.9,-19.8539) --  (3,-20.6565) --  (3.1,-21.4842) --  (3.2,-22.3377) --  (3.3,-23.218) --  (3.4,-24.1259) --  (3.5,-25.0624) --  (3.6,-26.0282) --  (3.7,-27.0243) --  (3.8,-28.0517) --  (3.9,-29.1113) --  (4,-30.204);
\draw[yellow,dashdotted,thick] (1.2,-10.5093) --  (1.3,-11.2835) --  (1.4,-12.0838) --  (1.5,-12.9121) --  (1.6,-13.7703) --  (1.7,-14.6602) --  (1.8,-15.5836) --  (1.9,-16.5422) --  (2,-17.5378) --  (2.1,-18.5721) --  (2.2,-19.6468) --  (2.3,-20.7636) --  (2.4,-21.9242) --  (2.5,-23.1303) --  (2.6,-24.3837) --  (2.7,-25.6861) --  (2.8,-27.0393) --  (2.9,-28.445) --  (3,-29.9051) --  (3.1,-31.4214) --  (3.2,-32.9957) --  (3.3,-34.63) --  (3.4,-36.3262) --  (3.5,-38.0862) --  (3.6,-39.9121) --  (3.7,-41.8058) --  (3.8,-43.7694) --  (3.9,-45.8051) --  (4,-47.915);
\draw[green,dashdotted,thick] (1,-10.6152) --  (1.1,-11.6688) --  (1.2,-12.7673) --  (1.3,-13.9146) --  (1.4,-15.1145) --  (1.5,-16.3707) --  (1.6,-17.6866) --  (1.7,-19.0654) --  (1.8,-20.5105) --  (1.9,-22.025) --  (2,-23.6121) --  (2.1,-25.2749) --  (2.2,-27.0165) --  (2.3,-28.84) --  (2.4,-30.7487) --  (2.5,-32.7456) --  (2.6,-34.834) --  (2.7,-37.0171) --  (2.8,-39.2981) --  (2.9,-41.6804) --  (3,-44.1674) --  (3.1,-46.7624) --  (3.2,-49.469) --  (3.3,-52.2907) --  (3.4,-55.2311) --  (3.5,-58.2939) --  (3.6,-61.4829) --  (3.7,-64.8018) --  (3.8,-68.2545) --  (3.9,-71.845) --  (4,-75.5775);
\draw[blue,dashdotted,thick] (0.8,-10.7014) --  (0.9,-12.1485) --  (1,-13.6755) --  (1.1,-15.2909) --  (1.2,-17.0025) --  (1.3,-18.8174) --  (1.4,-20.7422) --  (1.5,-22.7831) --  (1.6,-24.9463) --  (1.7,-27.2375) --  (1.8,-29.6628) --  (1.9,-32.2276) --  (2,-34.9379) --  (2.1,-37.7993) --  (2.2,-40.8175) --  (2.3,-43.9983) --  (2.4,-47.3476) --  (2.5,-50.8712) --  (2.6,-54.5752) --  (2.7,-58.4657) --  (2.8,-62.5487) --  (2.9,-66.8306) --  (3,-71.3178) --  (3.1,-76.0167);
\draw[violet,dashdotted,thick] (0.54,-10.1731) --  (0.6,-11.4659) --  (0.66,-12.8167) --  (0.72,-14.2318) --  (0.78,-15.7167) --  (0.84,-17.2761) --  (0.9,-18.9143) --  (0.96,-20.6351) --  (1.02,-22.4422) --  (1.08,-24.339) --  (1.14,-26.3288) --  (1.2,-28.4146) --  (1.26,-30.5995) --  (1.32,-32.8864) --  (1.38,-35.2781) --  (1.44,-37.7776) --  (1.5,-40.3876) --  (1.56,-43.1109) --  (1.62,-45.9503) --  (1.68,-48.9084) --  (1.74,-51.9882) --  (1.8,-55.1923) --  (1.86,-58.5234) --  (1.92,-61.9845) --  (1.98,-65.5783) --  (2.04,-69.3076) --  (2.1,-73.1752) --  (2.16,-77.184);
\draw[red,dashdotted,thick] (0.45,-11.4834) --  (0.5,-13.0449) --  (0.55,-14.6892) --  (0.6,-16.4237) --  (0.65,-18.2547) --  (0.7,-20.1875) --  (0.75,-22.227) --  (0.8,-24.3775) --  (0.85,-26.6432) --  (0.9,-29.0278) --  (0.95,-31.5348) --  (1,-34.1678) --  (1.05,-36.9299) --  (1.1,-39.8245) --  (1.15,-42.8545) --  (1.2,-46.0232) --  (1.25,-49.3336) --  (1.3,-52.7886) --  (1.35,-56.3912) --  (1.4,-60.1444) --  (1.45,-64.0512) --  (1.5,-68.1145) --  (1.55,-72.3372) --  (1.6,-76.7224);
\draw[orange,dashdotted,thick] (0.32,-10.9663) --  (0.36,-12.6783) --  (0.4,-14.4872) --  (0.44,-16.4027) --  (0.48,-18.4327) --  (0.52,-20.584) --  (0.56,-22.8623) --  (0.6,-25.2726) --  (0.64,-27.8194) --  (0.68,-30.5069) --  (0.72,-33.3389) --  (0.76,-36.3191) --  (0.8,-39.4508) --  (0.84,-42.7374) --  (0.88,-46.1821) --  (0.92,-49.7879) --  (0.96,-53.5579) --  (1,-57.495) --  (1.04,-61.6021) --  (1.08,-65.8821) --  (1.12,-70.338) --  (1.16,-74.9725) --  (1.2,-79.7884);
\draw[yellow,dashdotted,thick] (0.21,-10.8933) --  (0.24,-12.8956) --  (0.27,-15.0273) --  (0.3,-17.3024) --  (0.33,-19.7316) --  (0.36,-22.3237) --  (0.39,-25.0857) --  (0.42,-28.0237) --  (0.45,-31.1431) --  (0.48,-34.4485) --  (0.51,-37.9444) --  (0.54,-41.6346) --  (0.57,-45.523) --  (0.6,-49.6129) --  (0.63,-53.9077) --  (0.66,-58.4108) --  (0.69,-63.125) --  (0.72,-68.0536) --  (0.75,-73.1995) --  (0.78,-78.5655);
\draw[green,dashdotted,thick] (0.16,-11.6341) --  (0.18,-13.5453) --  (0.2,-15.5718) --  (0.22,-17.7237) --  (0.24,-20.0091) --  (0.26,-22.4343) --  (0.28,-25.0045) --  (0.3,-27.7243) --  (0.32,-30.5974) --  (0.34,-33.6273) --  (0.36,-36.8171) --  (0.38,-40.1694) --  (0.4,-43.687) --  (0.42,-47.372) --  (0.44,-51.2268) --  (0.46,-55.2534) --  (0.48,-59.4539) --  (0.5,-63.8303) --  (0.52,-68.3843) --  (0.54,-73.1177) --  (0.56,-78.0325);
\draw[blue,dashdotted,thick] (0.05,-10.8617) --  (0.06,-13.8165) --  (0.07,-17.0459) --  (0.08,-20.5822) --  (0.09,-24.4475) --  (0.1,-28.6567) --  (0.11,-33.2218) --  (0.12,-38.1511) --  (0.13,-43.4519) --  (0.14,-49.1302) --  (0.15,-55.1908) --  (0.16,-61.6378) --  (0.17,-68.4755) --  (0.18,-75.7068);
\draw[violet,dashdotted,thick] (0.02,-14.5613) --  (0.025,-19.8868) --  (0.03,-26.0053) --  (0.035,-32.9732) --  (0.04,-40.824) --  (0.045,-49.58) --  (0.05,-59.2581) --  (0.055,-69.8703);
\draw[thick] (0,-7.9955) --  (0.1,-8.0724) --  (0.2,-8.1507) --  (0.3,-8.2304) --  (0.4,-8.3115) --  (0.5,-8.3941) --  (0.6,-8.4781) --  (0.7,-8.5637) --  (0.8,-8.6507) --  (0.9,-8.7394) --  (1,-8.8297) --  (1.1,-8.9216) --  (1.2,-9.0152) --  (1.3,-9.1105) --  (1.4,-9.2075) --  (1.5,-9.3064) --  (1.6,-9.407) --  (1.7,-9.5095) --  (1.8,-9.6139) --  (1.9,-9.7202) --  (2,-9.8285) --  (2.1,-9.9388) --  (2.2,-10.0511) --  (2.3,-10.1656) --  (2.4,-10.2822) --  (2.5,-10.401) --  (2.6,-10.522) --  (2.7,-10.6453) --  (2.8,-10.771) --  (2.9,-10.899) --  (3,-11.0295) --  (3.1,-11.1624) --  (3.2,-11.2979) --  (3.3,-11.436)--   (3.4,-11.5767) --  (3.5,-11.7201) --  (3.6,-11.8663) --  (3.7,-12.0153) --  (3.8,-12.1672) --  node [black,sloped,above,scale=0.8] {$n=1\quad$} (3.9,-12.322) --  (4,-12.4799);
\draw[red,thick] (0,-8.045) --  (0.1,-8.2729) --  (0.2,-8.5078) --  (0.3,-8.75) --  (0.4,-8.9996) --  (0.5,-9.2568) --  (0.6,-9.522) --  (0.7,-9.7953) --  (0.8,-10.0769) --  (0.9,-10.3672) --  (1,-10.6663) --  (1.1,-10.9746) --  (1.2,-11.2923) --  (1.3,-11.6197) --  (1.4,-11.957) --  (1.5,-12.3046) --  (1.6,-12.6627) --  (1.7,-13.0317) --  (1.8,-13.4119) --  (1.9,-13.8035) --  (2,-14.207) --  (2.1,-14.6226) --  (2.2,-15.0507) --  (2.3,-15.4917) --  (2.4,-15.9459) --  (2.5,-16.4137) --  (2.6,-16.8954) --  (2.7,-17.3915) --  (2.8,-17.9024) --  (2.9,-18.4284) --  (3,-18.97) --  (3.1,-19.5276) --  (3.2,-20.1017) --  (3.3,-20.6927)--   (3.4,-21.301) --  (3.5,-21.9271) --  (3.6,-22.5716) --  (3.7,-23.2349) --  (3.8,-23.9174) -- node [black,near end,sloped,above,scale=0.8,yshift=3mm] {$10\qquad$}   (3.9,-24.6198) -- (4,-25.3426);
\draw[orange,thick] (0,-6.8723) --  (0.1,-7.1505) --  (0.2,-7.4394) --  (0.3,-7.7394) --  (0.4,-8.0509) --  (0.5,-8.3743) --  (0.6,-8.71) --  (0.7,-9.0585) --  (0.8,-9.42) --  (0.9,-9.7951) --  (1,-10.1843) --  (1.1,-10.5879) --  (1.2,-11.0065) --  (1.3,-11.4405) --  (1.4,-11.8905) --  (1.5,-12.3569) --  (1.6,-12.8403) --  (1.7,-13.3412) --  (1.8,-13.8602) --  (1.9,-14.3977) --  (2,-14.9545) --  (2.1,-15.5311) --  (2.2,-16.1281) --  (2.3,-16.7462) --  (2.4,-17.3859) --  (2.5,-18.0479) --  (2.6,-18.7329) --  (2.7,-19.4416) --  (2.8,-20.1747) --  (2.9,-20.9329) --  (3,-21.7169) --  (3.1,-22.5275) --  (3.2,-23.3654) --  (3.3,-24.2315) --  (3.4,-25.1266)--   (3.5,-26.0515) --  (3.6,-27.007) --  (3.7,-27.9939) --  (3.8,-29.0133) --  node [black,near end,sloped,above,scale=0.8,yshift=1mm] {$20\qquad$}  (3.9,-30.0659) --  (4,-31.1528);
\draw[yellow,thick] (0,-5.704) --  (0.1,-6.0821) --  (0.2,-6.481) --  (0.3,-6.9018) --  (0.4,-7.3454) --  (0.5,-7.8126) --  (0.6,-8.3045) --  (0.7,-8.8219) --  (0.8,-9.366) --  (0.9,-9.9377) --  (1,-10.5382) --  (1.1,-11.1684) --  (1.2,-11.8295) --  (1.3,-12.5227) --  (1.4,-13.2491) --  (1.5,-14.0098) --  (1.6,-14.8062) --  (1.7,-15.6394) --  (1.8,-16.5108) --  (1.9,-17.4216) --  (2,-18.3732) --  (2.1,-19.3669) --  (2.2,-20.4042) --  (2.3,-21.4865) --  (2.4,-22.6153) --  (2.5,-23.792) --  (2.6,-25.0182) --  (2.7,-26.2955) --  (2.8,-27.6254) --  (2.9,-29.0097) --  (3,-30.4499) --  (3.1,-31.9479) --  (3.2,-33.5053) --  (3.3,-35.124) --  (3.4,-36.8058) --  (3.5,-38.5525) --  (3.6,-40.3662)--   (3.7,-42.2487) --  (3.8,-44.202) --  node [black,near end,sloped,above,scale=0.8] {$50\qquad$}  (3.9,-46.2283) --  (4,-48.3296);
\draw[green,thick] (0,-5.0518) --  (0.1,-5.5422) --  (0.2,-6.0695) --  (0.3,-6.6357) --  (0.4,-7.2424) --  (0.5,-7.8918) --  (0.6,-8.5857) --  (0.7,-9.3261) --  (0.8,-10.1151) --  (0.9,-10.9549) --  (1,-11.8474) --  (1.1,-12.795) --  (1.2,-13.7998) --  (1.3,-14.864) --  (1.4,-15.9901) --  (1.5,-17.1803) --  (1.6,-18.437) --  (1.7,-19.7628) --  (1.8,-21.1601) --  (1.9,-22.6314) --  (2,-24.1795) --  (2.1,-25.8069) --  (2.2,-27.5163) --  (2.3,-29.3107) --  (2.4,-31.1927) --  (2.5,-33.1653) --  (2.6,-35.2315) --  (2.7,-37.3943) --  (2.8,-39.6568) --  (2.9,-42.0221) --  (3,-44.4935) --  (3.1,-47.0742) --  (3.2,-49.7677) --  (3.3,-52.5773) --  (3.4,-55.5066) --  (3.5,-58.5593) --  (3.6,-61.7389) --  (3.7,-65.0492)-- node [black,sloped,above,scale=0.8] {$100$}  (3.8,-68.494) --  (3.9,-72.0774) --  (4,-75.8032);
\draw[blue,thick] (0,-4.5533) --  (0.1,-5.2037) --  (0.2,-5.9218) --  (0.3,-6.7117) --  (0.4,-7.5775) --  (0.5,-8.5234) --  (0.6,-9.5535) --  (0.7,-10.6721) --  (0.8,-11.8836) --  (0.9,-13.1921) --  (1,-14.6022) --  (1.1,-16.1183) --  (1.2,-17.7447) --  (1.3,-19.4863) --  (1.4,-21.3474) --  (1.5,-23.3329) --  (1.6,-25.4476) --  (1.7,-27.6962) --  (1.8,-30.0838) --  (1.9,-32.6153) --  (2,-35.2959) --  (2.1,-38.1308) --  (2.2,-41.1254) --  (2.3,-44.285) --  (2.4,-47.6152) --  (2.5,-51.1217) --  (2.6,-54.8102) --  (2.7,-58.6866) --  (2.8,-62.7569) -- node [black,very near end,sloped,above,scale=0.8] {$200$} (2.9,-67.0272) --     (3,-71.5039) --  (3.1,-76.1934);
\draw[violet,thick] (0,-4.0729) --  (0.06,-4.6399) --  (0.12,-5.2621) --  (0.18,-5.9421) --  (0.24,-6.6826) --  (0.3,-7.4862) --  (0.36,-8.3556) --  (0.42,-9.2932) --  (0.48,-10.3018) --  (0.54,-11.3837) --  (0.6,-12.5415) --  (0.66,-13.7776) --  (0.72,-15.0946) --  (0.78,-16.4948) --  (0.84,-17.9807) --  (0.9,-19.5547) --  (0.96,-21.2192) --  (1.02,-22.9768) --  (1.08,-24.8297) --  (1.14,-26.7804) --  (1.2,-28.8314) --  (1.26,-30.9852) --  (1.32,-33.2441) --  (1.38,-35.6107) --  (1.44,-38.0874) --  (1.5,-40.6768) --  (1.56,-43.3814) --  (1.62,-46.2037) --  (1.68,-49.1463) --  (1.74,-52.2118) --  (1.8,-55.4029) --  (1.86,-58.7221) --  (1.92,-62.1722) --  (1.98,-65.7558) --  node [black,sloped,above,scale=0.8] {$500$}  (2.04,-69.4757) --  (2.1,-73.3347) --  (2.16,-77.3355);
\draw[red,thick] (0,-3.8101) --  (0.05,-4.4528) --  (0.1,-5.1688) --  (0.15,-5.962) --  (0.2,-6.8362) --  (0.25,-7.795) --  (0.3,-8.8418) --  (0.35,-9.9801) --  (0.4,-11.2131) --  (0.45,-12.544) --  (0.5,-13.976) --  (0.55,-15.5122) --  (0.6,-17.1554) --  (0.65,-18.9088) --  (0.7,-20.775) --  (0.75,-22.7571) --  (0.8,-24.8579) --  (0.85,-27.0801) --  (0.9,-29.4265) --  (0.95,-31.8999) --  (1,-34.5031) --  (1.05,-37.2388) --  (1.1,-40.1098) --  (1.15,-43.1187) --  (1.2,-46.2685) --  (1.25,-49.5617) --  (1.3,-53.0013) --  (1.35,-56.5899) --  (1.4,-60.3304) --  (1.45,-64.2256) --  node [black,sloped,above,scale=0.8] {$\;\;1000$} (1.5,-68.2782) --  (1.55,-72.4913) --  (1.6,-76.8676);
\draw[orange,thick] (0,-3.6114) --  (0.04,-4.3168) --  (0.08,-5.1132) --  (0.12,-6.0058) --  (0.16,-6.9992) --  (0.2,-8.098) --  (0.24,-9.3064) --  (0.28,-10.6284) --  (0.32,-12.0679) --  (0.36,-13.6287) --  (0.4,-15.3142) --  (0.44,-17.1279) --  (0.48,-19.0731) --  (0.52,-21.1528) --  (0.56,-23.3704) --  (0.6,-25.7287) --  (0.64,-28.2308) --  (0.68,-30.8795) --  (0.72,-33.6778) --  (0.76,-36.6284) --  (0.8,-39.7341) --  (0.84,-42.9976) --  (0.88,-46.4218) --  (0.92,-50.0094) --  (0.96,-53.763) --  (1,-57.6854) --  (1.04,-61.7793) -- node [black,sloped,very near end,above,scale=0.8] {$\quad2000$}  (1.08,-66.0474) -- (1.12,-70.4925) --  (1.16,-75.1171) --  (1.2,-79.924);
\draw[yellow,thick] (0,-3.4214) --  (0.03,-4.2366) --  (0.06,-5.1768) --  (0.09,-6.2495) --  (0.12,-7.4616) --  (0.15,-8.8193) --  (0.18,-10.3284) --  (0.21,-11.9944) --  (0.24,-13.8222) --  (0.27,-15.8164) --  (0.3,-17.9813) --  (0.33,-20.3211) --  (0.36,-22.8396) --  (0.39,-25.5405) --  (0.42,-28.4272) --  (0.45,-31.5031) --  (0.48,-34.7716) --  (0.51,-38.2356) --  (0.54,-41.8983) --  (0.57,-45.7627) --  (0.6,-49.8316) --  (0.63,-54.108) --  (0.66,-58.5948) --  (0.69,-63.2946)  -- node [black,near end,sloped,above,scale=0.8] {$5000$} (0.72,-68.2103) --  (0.75,-73.3447) --  (0.78,-78.7003);
\draw[green,thick] (0,-3.3181) --  (0.02,-4.0674) --  (0.04,-4.9255) --  (0.06,-5.8983) --  (0.08,-6.9914) --  (0.1,-8.2098) --  (0.12,-9.558) --  (0.14,-11.0403) --  (0.16,-12.6605) --  (0.18,-14.4221) --  (0.2,-16.3284) --  (0.22,-18.3824) --  (0.24,-20.587) --  (0.26,-22.9449) --  (0.28,-25.4585) --  (0.3,-28.1302) --  (0.32,-30.9622) --  (0.34,-33.9568) --  (0.36,-37.1159) --  (0.38,-40.4415) --  (0.4,-43.9356) --  (0.42,-47.6001) --  (0.44,-51.4366) --  (0.46,-55.4471) --  (0.48,-59.6331) --  (0.5,-63.9964) --  node [black,near end,sloped,above,scale=0.8,yshift=-0.8mm] {$10^4$} (0.52,-68.5388) --  (0.54,-73.2618) --  (0.56,-78.167);
\draw[blue,thick] (0,-3.1265) --  (0.01,-4.3122) --  (0.02,-5.7695) --  (0.03,-7.5184) --  (0.04,-9.5758) --  (0.05,-11.9555) --  (0.06,-14.6696) --  (0.07,-17.7276) --  (0.08,-21.1383) --  (0.09,-24.9087) --  (0.1,-29.0449) --  (0.11,-33.5522) --  (0.12,-38.4357) --  (0.13,-43.6993) --  (0.14,-49.347) --  (0.15,-55.382) --  (0.16,-61.808) -- node [black,near end,sloped,above,scale=0.8] {$\;\;10^5$} (0.17,-68.6275) --  (0.18,-75.8435);
\draw[violet,thick] (0,-3.0532) --  (0.005,-5.0206) --  (0.01,-7.6878) --  (0.015,-11.1199) --  (0.02,-15.3665) --  (0.025,-20.4625) --  (0.03,-26.4359) --  (0.035,-33.3055) --  (0.04,-41.087) --  (0.045,-49.7936) --  (0.05,-59.4345) -- node [black,near end,sloped,above,scale=0.8,yshift=-0.8mm] {$10^6$} (0.055,-70.0183);
\draw[thick] (0,-70) rectangle (4,0); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Packet error rate bound $\underline{P}_e$ at rate $R=\frac12$ as a function of \ac{SNR} $\snr=E_b/N_0$, for some values of $n$. Upper bound $\underline{P}_e^{(1)}$ in dash-dotted lines.}
\endinput


==> FB8B.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 2mm
\begin{center}
\begin{tikzpicture}[y=2.15mm,x=4mm,scale=9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2} \draw (\x,-7) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw (0,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
\draw (0,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
\draw (0,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
\draw (0,-7) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-7}$};
\draw (2,-7.4) node [anchor=north east,scale=1] {SNR $E_b/N_0\,$[dB]};
\draw (-0.25,-4) node [anchor=south east,scale=1, rotate=90] {packet error rate $\underline{P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
\clip (0,-7) rectangle (2,-4); 
\foreach \x in {-7,-6,-5} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!50!white] (0,\y) ++(0,\x) -- ++(2,0);
\foreach \x in {0,0.2,...,3} \draw[gray] (\x,-7) -- ++(0,3) ;
\foreach \y in {-6,...,-5} \draw[gray] (0,\y) -- ++(2,0) ;
\draw[black,thick] (1.44,-3.8087) --  (1.5,-4.0677) --  (1.56,-4.3381) --  (1.62,-4.6204) --  (1.68,-4.9146) --  (1.74,-5.2212) --  node [sloped,below,scale=0.8] {$n=500$}  (1.8,-5.5403) --  (1.86,-5.8722) --  (1.92,-6.2172) --  (1.98,-6.5756) --  (2.04,-6.9476) --  (2.1,-7.3335) --  (2.16,-7.7336);
%\draw[black,dashed,thick] (1.68,-3.8755) --  (1.74,-4.1193) --  (1.8,-4.3729) --  (1.86,-4.6363) --  (1.92,-4.9097) --  (1.98,-5.1934) --  (2.04,-5.4874) --  (2.1,-5.7919) --  (2.16,-6.1071);
\draw[black,dashdotted,thick] (1.44,-3.7778) --  (1.5,-4.0388) --  (1.56,-4.3111) --  (1.62,-4.595) --  (1.68,-4.8908) --  (1.74,-5.1988) --  (1.8,-5.5192) --  (1.86,-5.8523) --  (1.92,-6.1985) --  (1.98,-6.5578) --  (2.04,-6.9308) --  (2.1,-7.3175) --  (2.16,-7.7184);
\draw[black,thick] (1.05,-3.7239) --  (1.1,-4.011) --  (1.15,-4.3119) --  (1.2,-4.6268) --  (1.25,-4.9562) --  (1.3,-5.3001) --  node [sloped,below,scale=0.8] {$1000$}  (1.35,-5.659) --  (1.4,-6.033) --  (1.45,-6.4226) --  (1.5,-6.8278) --  (1.55,-7.2491) --  (1.6,-7.6868);
%\draw[black,dashed,thick] (1.2,-3.8431) --  (1.25,-4.1194) --  (1.3,-4.4079) --  (1.35,-4.7087) --  (1.4,-5.0221) --  (1.45,-5.3482) --  (1.5,-5.6873) --  (1.55,-6.0394) --  (1.6,-6.4048) --  (1.65,-6.7837) --  (1.7,-7.1763) --  (1.75,-7.5827);
\draw[black,dashdotted,thick] (1.1,-3.9824) --  (1.15,-4.2855) --  (1.2,-4.6023) --  (1.25,-4.9334) --  (1.3,-5.2789) --  (1.35,-5.6391) --  (1.4,-6.0144) --  (1.45,-6.4051) --  (1.5,-6.8114) --  (1.55,-7.2337) --  (1.6,-7.6722);
\draw[black,thick] (0.8,-3.9734) --  (0.84,-4.2998) --  (0.88,-4.6422) --  (0.92,-5.0009) --  (0.96,-5.3763) --  node [sloped,below,scale=0.8] {$2000$}  (1,-5.7685) --  (1.04,-6.1779) --  (1.08,-6.6047) --  (1.12,-7.0492) --  (1.16,-7.5117) --  (1.2,-7.9924);
%\draw[black,dashed,thick] (0.84,-3.7262) --  (0.88,-4.026) --  (0.92,-4.3401) --  (0.96,-4.6687) --  (1,-5.012) --  (1.04,-5.3703) --  (1.08,-5.7436) --  (1.12,-6.1323) --  (1.16,-6.5365) --  (1.2,-6.9564) --  (1.24,-7.3922) --  (1.28,-7.8441);
\draw[black,dashdotted,thick] (0.8,-3.9451) --  (0.84,-4.2737) --  (0.88,-4.6182) --  (0.92,-4.9788) --  (0.96,-5.3558) --  (1,-5.7495) --  (1.04,-6.1602) --  (1.08,-6.5882) --  (1.12,-7.0338) --  (1.16,-7.4972) --  (1.2,-7.9788);
\draw[black,thick] (0.51,-3.8236) --  (0.54,-4.1898) --  (0.57,-4.5763) --  (0.6,-4.9832) --  (0.63,-5.4108) --  node [sloped,below,scale=0.8] {$5000$}  (0.66,-5.8595) --  (0.69,-6.3295) --  (0.72,-6.821) --  (0.75,-7.3345) --  (0.78,-7.87);
%\draw[black,dashed,thick] (0.54,-3.8215) --  (0.57,-4.1774) --  (0.6,-4.5524) --  (0.63,-4.9465) --  (0.66,-5.36) --  (0.69,-5.7932) --  (0.72,-6.2462) --  (0.75,-6.7194) --  (0.78,-7.2129) --  (0.81,-7.727);
\draw[black,dashdotted,thick] (0.51,-3.7944) --  (0.54,-4.1635) --  (0.57,-4.5523) --  (0.6,-4.9613) --  (0.63,-5.3908) --  (0.66,-5.8411) --  (0.69,-6.3125) --  (0.72,-6.8054) --  (0.75,-7.3199) --  (0.78,-7.8565);
\draw[black,thick] (0.36,-3.7116) --  (0.38,-4.0442) --  (0.4,-4.3936) --  (0.42,-4.76) --  (0.44,-5.1437) --  (0.46,-5.5447) -- node [sloped,below,scale=0.8] {$10^4$}  (0.48,-5.9633) --  (0.5,-6.3996) --  (0.52,-6.8539) --  (0.54,-7.3262) --  (0.56,-7.8167);
%\draw[black,dashed,thick] (0.38,-3.7631) --  (0.4,-4.0907) --  (0.42,-4.4344) --  (0.44,-4.7944) --  (0.46,-5.1706) --  (0.48,-5.5635) --  (0.5,-5.973) --  (0.52,-6.3993) --  (0.54,-6.8426) --  (0.56,-7.3029) --  (0.58,-7.7806);
\draw[black,dashdotted,thick] (0.38,-4.0169) --  (0.4,-4.3687) --  (0.42,-4.7372) --  (0.44,-5.1227) --  (0.46,-5.5253) --  (0.48,-5.9454) --  (0.5,-6.383) --  (0.52,-6.8384) --  (0.54,-7.3118) --  (0.56,-7.8032);
\draw[black,thick] (0.12,-3.8436) --  (0.13,-4.3699) --  (0.14,-4.9347) --  (0.15,-5.5382) -- node [sloped,below,scale=0.8] {$10^5\;$}   (0.16,-6.1808) --  (0.17,-6.8628) --  (0.18,-7.5844);
%\draw[black,dashed,thick] (0.12,-3.7384) --  (0.13,-4.2521) --  (0.14,-4.8034) --  (0.15,-5.3927) --  (0.16,-6.0202) --  (0.17,-6.6862) --  (0.18,-7.3911);
\draw[black,dashdotted,thick] (0.12,-3.8151) --  (0.13,-4.3452) --  (0.14,-4.913) --  (0.15,-5.5191) --  (0.16,-6.1638) --  (0.17,-6.8475) --  (0.18,-7.5707);

\draw[black,dashed,thick] (1.56,-3.7622) --  (1.62,-3.9993) --  (1.68,-4.246) --  (1.74,-4.5023) --  (1.8,-4.7684) --  (1.86,-5.0446) --  (1.92,-5.3308) --  (1.98,-5.6274) --  (2.04,-5.9344) --  (2.1,-6.2521) --  (2.16,-6.5805);
\draw[black,dashed,thick] (1.15,-3.8587) --  (1.2,-4.1342) --  (1.25,-4.4218) --  (1.3,-4.7217) --  (1.35,-5.034) --  (1.4,-5.3589) --  (1.45,-5.6967) --  (1.5,-6.0474) --  (1.55,-6.4113) --  (1.6,-6.7886) --  (1.65,-7.1795) --  (1.7,-7.5841);
\draw[black,dashed,thick] (0.84,-3.9502) --  (0.88,-4.2597) --  (0.92,-4.5837) --  (0.96,-4.9221) --  (1,-5.2754) --  (1.04,-5.6437) --  (1.08,-6.0271) --  (1.12,-6.426) --  (1.16,-6.8404) --  (1.2,-7.2706) --  (1.24,-7.7168);
\draw[black,dashed,thick] (0.54,-3.9843) --  (0.57,-4.3485) --  (0.6,-4.7317) --  (0.63,-5.1341) --  (0.66,-5.556) --  (0.69,-5.9976) --  (0.72,-6.4591) --  (0.75,-6.9408) --  (0.78,-7.4429) --  (0.81,-7.9655);
\draw[black,dashed,thick] (0.38,-3.8867) --  (0.4,-4.2202) --  (0.42,-4.5698) --  (0.44,-4.9356) --  (0.46,-5.3179) --  (0.48,-5.7167) --  (0.5,-6.1322) --  (0.52,-6.5645) --  (0.54,-7.0139) --  (0.56,-7.4803) --  (0.58,-7.9641);
\draw[black,dashed,thick] (0.12,-3.7874) --  (0.13,-4.3047) --  (0.14,-4.8597) --  (0.15,-5.4527) --  (0.16,-6.0839) --  (0.17,-6.7536) --  (0.18,-7.4622);

\draw[thick] (0,-7) rectangle (2,-4); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Packet error rate bound $\underline{P}_e$ (solid lines) at rate $R=\frac12$ as a function of \ac{SNR} $E_b/N_0$, for some values of $n$. Upper bound $\underline{P}_e^{(1)}$ in dash-dotted lines (very hard to distinguish from the converse bound), and normal approximation derived from \e{LI2} in dashed lines.}
\endinput

